Interference and Multipath Resilient ToA Estimation

We present a computationally-efficient algorithm for time-of-arrival (ToA) estimation that is robust under multipath propagation and strong interference. Our algorithm leverages multiple receive antennas to combine adaptive spatial filtering with autodifferentiation in order to super-resolve the tap of the first-arriving path at low computational complexity and without requiring model-order estimation. We use simulations with ray-traced indoor propagation channels to demonstrate significant performance improvements over conventional correlation-based ToA estimation methods and subspace techniques such as JADE.

==> tikz/coarse_sync_snr_30_dB.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.54902,0.65490,0.75686}%
\definecolor{mycolor3}{rgb}{0.54510,0.00000,0.00000}%
\definecolor{mycolor9}{rgb}{0.24314,0.41569,0.58039}%
\definecolor{mycolor10}{rgb}{0.04314,0.23922,0.56863}%
%


\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.618\linewidth,
xmin=-24,
xmax=33,
xtick={-20,-10,0,10,20,30},
xticklabels={{-20},{-10},{0},{10},{20},{$\infty$}},
xlabel style={font=\color{white!15!black}},
xlabel={SIR [dB]},
ymin=-0.05,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={AUC},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.488060235977173\\
-19	0.483892917633057\\
-18	0.477295368909836\\
-17	0.465568751096725\\
-16	0.44342577457428\\
-15	0.397852510213852\\
-14	0.315524518489838\\
-13	0.215109020471573\\
-12	0.146513909101486\\
-11	0.109296396374702\\
-10	0.0861181765794754\\
-9	0.0716355815529823\\
-8	0.0609907954931259\\
-7	0.0531904771924019\\
-6	0.0470699854195118\\
-5	0.0421237088739872\\
-4	0.0385320596396923\\
-3	0.0357025563716888\\
-2	0.0334746167063713\\
-1	0.0321086347103119\\
0	0.0315527245402336\\
1	0.0319658331573009\\
2	0.0325580537319183\\
3	0.0331496894359589\\
4	0.033315546810627\\
5	0.0332830920815468\\
6	0.0333070158958435\\
7	0.0333355143666267\\
8	0.0333664789795876\\
9	0.0333629250526428\\
10	0.0333299413323402\\
11	0.0333666987717152\\
12	0.0333700813353062\\
13	0.0333945266902447\\
14	0.0333719328045845\\
15	0.0333856642246246\\
16	0.0334027335047722\\
17	0.0333931036293507\\
18	0.0334079936146736\\
19	0.0334018692374229\\
20	0.0334112085402012\\
};
\addlegendentry{TDNC}

\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
-20	0.488060235977173\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:-20,0.503) {0.488};
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
-10	0.0861181765794754\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:-10,0.101) {0.086};
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0.0315527245402336\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:0,0.047) {0.032};
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.0333299413323402\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:10,0.048) {0.033};
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
20	0.0334112085402012\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:20,0.048) {0.033};
\addplot [color=mycolor3, only marks, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
30	0.0334097184240818\\
};
\node[fill=white, above, align=center, inner sep=0, font=\color{mycolor3}]
at (axis cs:30,0.048) {0.033};
\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0334112085402012\\
30	0.0334097184240818\\
};
\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
30	0.0334097184240818\\
};

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.111055359244347\\
-19	0.0952686369419098\\
-18	0.0811465233564377\\
-17	0.0692898333072662\\
-16	0.0602070614695549\\
-15	0.0535393506288528\\
-14	0.0485334917902946\\
-13	0.0445775836706161\\
-12	0.0415848977863789\\
-11	0.0393154546618462\\
-10	0.0376172512769699\\
-9	0.0363575667142868\\
-8	0.0353108607232571\\
-7	0.0345483645796776\\
-6	0.0338529534637928\\
-5	0.0331599824130535\\
-4	0.0324044115841389\\
-3	0.0313235260546207\\
-2	0.0296547096222639\\
-1	0.0270433034747839\\
0	0.0237079933285713\\
1	0.0209382548928261\\
2	0.0193409230560064\\
3	0.0181619580835104\\
4	0.0170714929699898\\
5	0.0160527396947145\\
6	0.0152076417580247\\
7	0.0144877713173628\\
8	0.0138193806633353\\
9	0.0133053474128246\\
10	0.0128988921642303\\
11	0.0125990696251392\\
12	0.0124363824725151\\
13	0.0123882424086332\\
14	0.0124044828116894\\
15	0.0124467713758349\\
16	0.0125518962740898\\
17	0.012708337046206\\
18	0.0128872264176607\\
19	0.0130638293921947\\
20	0.0132105369120836\\
};
\addlegendentry{Ours ($I_\textnormal{C}$=1)}

\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0132105369120836\\
30	0.014374959282577\\
};
\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
30	0.014374959282577\\
};

\addplot [color=mycolor9, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.0439757704734802\\
-19	0.0401270017027855\\
-18	0.0370562300086021\\
-17	0.0345312654972076\\
-16	0.0323314890265465\\
-15	0.0304267965257168\\
-14	0.0286775901913643\\
-13	0.0271726101636887\\
-12	0.0258280355483294\\
-11	0.0243836492300034\\
-10	0.0230101384222507\\
-9	0.0217077806591988\\
-8	0.0205384306609631\\
-7	0.0194014348089695\\
-6	0.0182536691427231\\
-5	0.0171233229339123\\
-4	0.0161610171198845\\
-3	0.0153657821938396\\
-2	0.0147437863051891\\
-1	0.0142878433689475\\
0	0.013903446495533\\
1	0.0135319698601961\\
2	0.0131789520382881\\
3	0.0129236057400703\\
4	0.0126932766288519\\
5	0.012509398162365\\
6	0.0122353350743651\\
7	0.011940548196435\\
8	0.0117380414158106\\
9	0.0115624405443668\\
10	0.011440347880125\\
11	0.0113559290766716\\
12	0.0113101359456778\\
13	0.0111987441778183\\
14	0.010988469235599\\
15	0.0108022894710302\\
16	0.0106191374361515\\
17	0.010459341108799\\
18	0.0103613054379821\\
19	0.0102615840733051\\
20	0.0101322159171104\\
};
\addlegendentry{Ours ($I_\textnormal{C}$=2)}

\addplot [color=mycolor9, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0101322159171104\\
30	0.00989924743771553\\
};
\addplot [color=mycolor9, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
30	0.00989924743771553\\
};
\addplot [color=mycolor10, line width=2.0pt]
  table[row sep=crcr]{%
-20	0.0175589676946402\\
-19	0.0166011694818735\\
-18	0.0157231148332357\\
-17	0.014965838752687\\
-16	0.0142391137778759\\
-15	0.0135122993960977\\
-14	0.0129183102399111\\
-13	0.0124871218577027\\
-12	0.0120797231793404\\
-11	0.011678297072649\\
-10	0.011296521872282\\
-9	0.0109334699809551\\
-8	0.010615729726851\\
-7	0.0103760361671448\\
-6	0.0100635681301355\\
-5	0.00973053369671106\\
-4	0.0094646830111742\\
-3	0.00920397695153952\\
-2	0.00895331613719463\\
-1	0.00864145345985889\\
0	0.0083334855735302\\
1	0.00810854136943817\\
2	0.00792970973998308\\
3	0.00771782174706459\\
4	0.00749047845602036\\
5	0.00724907498806715\\
6	0.00703780446201563\\
7	0.00688794674351811\\
8	0.00671845022588968\\
9	0.00654818397015333\\
10	0.00634963251650333\\
11	0.00617388263344765\\
12	0.00599782867357135\\
13	0.00580662162974477\\
14	0.00561957946047187\\
15	0.00549668818712234\\
16	0.00534580461680889\\
17	0.00521346321329474\\
18	0.00506933266296983\\
19	0.00493845716118813\\
20	0.00481738662347198\\
};
\addlegendentry{Ours ($I_\textnormal{C}$=4)}

\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
-20	0.0175589676946402\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:-20,0.003) {0.018};
\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
-10	0.011296521872282\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:-10,-0.004) {0.011};
\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
0	0.0083334855735302\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:0,-0.007) {0.008};
\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
10	0.00634963251650333\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:10,-0.009) {0.006};
\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
20	0.00481738662347198\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:20,-0.01) {0.005};
\addplot [color=mycolor10, only marks, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
30	0.00313499313779175\\
};
\node[fill=white, below, align=center, inner sep=0, font=\color{mycolor10}]
at (axis cs:30,-0.012) {0.003};
\addplot [color=mycolor10, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.00481738662347198\\
30	0.00313499313779175\\
};
\addplot [color=mycolor10, only marks, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
30	0.00313499313779175\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fine_sync_cdf_sir_-20_dB.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04314,0.23922,0.56863}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.13333,0.54510,0.13333}%
%



\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.814697265625e-06	0\\
0.000274658203125	0.000609993934631348\\
0.0004730224609375	0.00111782550811768\\
0.00086212158203125	0.00167697668075562\\
0.0012359619140625	0.0022357702255249\\
0.00162506103515625	0.00289648771286011\\
0.00214385986328125	0.00345516204833984\\
0.00238418579101562	0.00401437282562256\\
0.00262451171875	0.00457322597503662\\
0.00296401977539062	0.00508159399032593\\
0.00333404541015625	0.00579291582107544\\
0.003662109375	0.00635212659835815\\
0.00417327880859375	0.00691092014312744\\
0.00447845458984375	0.00747007131576538\\
0.00478744506835938	0.00797802209854126\\
0.00535202026367188	0.00858789682388306\\
0.00557327270507812	0.00909590721130371\\
0.00606918334960938	0.00965505838394165\\
0.00696182250976562	0.0101631879806519\\
0.00762939453125	0.0107221007347107\\
0.0080413818359375	0.0112810134887695\\
0.00836563110351562	0.0118399858474731\\
0.00881576538085938	0.0124498009681702\\
0.00937271118164062	0.0129579305648804\\
0.00965499877929688	0.0134661793708801\\
0.00991439819335938	0.013974130153656\\
0.010498046875	0.0145332813262939\\
0.0107612609863281	0.015041172504425\\
0.0111808776855469	0.0155496001243591\\
0.01171875	0.0161592364311218\\
0.0119552612304688	0.0166676640510559\\
0.0127143859863281	0.0171756148338318\\
0.0130767822265625	0.0177347660064697\\
0.0133209228515625	0.0182427763938904\\
0.0137557983398438	0.0188018083572388\\
0.0141143798828125	0.0193098783493042\\
0.0144233703613281	0.0199196934700012\\
0.0148162841796875	0.0204277634620667\\
0.0152320861816406	0.0209359526634216\\
0.0157394409179688	0.0214441418647766\\
0.016082763671875	0.0219521522521973\\
0.016632080078125	0.0225112438201904\\
0.0169525146484375	0.0230700969696045\\
0.0173683166503906	0.0236293077468872\\
0.0176773071289062	0.0241372585296631\\
0.0180778503417969	0.0246456861495972\\
0.0183830261230469	0.0251535177230835\\
0.0186691284179688	0.0256619453430176\\
0.019134521484375	0.0262207388877869\\
0.0194625854492188	0.0267291665077209\\
0.0198745727539062	0.0272371172904968\\
0.0202713012695312	0.0279486179351807\\
0.0209140777587891	0.028456449508667\\
0.0213661193847656	0.0290665030479431\\
0.0219192504882812	0.0296252369880676\\
0.022186279296875	0.0301844477653503\\
0.0226688385009766	0.0306922793388367\\
0.0230255126953125	0.0312007069587708\\
0.0233974456787109	0.0317085981369019\\
0.0236854553222656	0.0323693156242371\\
0.0240936279296875	0.0329788327217102\\
0.0245075225830078	0.0334872603416443\\
0.0248603820800781	0.0339951515197754\\
0.0252952575683594	0.0345543622970581\\
0.0256385803222656	0.0350621938705444\\
0.0259628295898438	0.0355706214904785\\
0.0263862609863281	0.0360785722732544\\
0.0269355773925781	0.0365869402885437\\
0.0276107788085938	0.0370949506759644\\
0.0281715393066406	0.0376031994819641\\
0.0286140441894531	0.0382130146026611\\
0.0289993286132812	0.0387213230133057\\
0.0296211242675781	0.0392802953720093\\
0.0301475524902344	0.0398393273353577\\
0.0306243896484375	0.0403473377227783\\
0.0311050415039062	0.0408555865287781\\
0.0315303802490234	0.0414144992828369\\
0.0318984985351562	0.0419227480888367\\
0.0322380065917969	0.0424308776855469\\
0.0327358245849609	0.0429390668869019\\
0.0330543518066406	0.0434979796409607\\
0.0335330963134766	0.0441077947616577\\
0.033905029296875	0.0446667075157166\\
0.034149169921875	0.0452257990837097\\
0.0345726013183594	0.0458354353904724\\
0.0351638793945312	0.0463438034057617\\
0.0355033874511719	0.0468517541885376\\
0.0357627868652344	0.0473600625991821\\
0.0360908508300781	0.0478680729866028\\
0.0364303588867188	0.0484271645545959\\
0.0370140075683594	0.0489859580993652\\
0.0374870300292969	0.0495959520339966\\
0.0378036499023438	0.0502056479454041\\
0.0383758544921875	0.0508663654327393\\
0.0389137268066406	0.0514761209487915\\
0.0393791198730469	0.0520349740982056\\
0.0398941040039062	0.0525939464569092\\
0.0401973724365234	0.0531020164489746\\
0.0404815673828125	0.0536102056503296\\
0.0408725738525391	0.0542198419570923\\
0.04132080078125	0.0547281503677368\\
0.0418891906738281	0.0552870035171509\\
0.042236328125	0.055846095085144\\
0.0427036285400391	0.0564048886299133\\
0.0430335998535156	0.0569133162498474\\
0.0437164306640625	0.0574212670326233\\
0.0442161560058594	0.0579296350479126\\
0.0446662902832031	0.0585393309593201\\
0.0450057983398438	0.0590985417366028\\
0.0456123352050781	0.0597081184387207\\
0.0461158752441406	0.0602671504020691\\
0.0465316772460938	0.0608261227607727\\
0.046966552734375	0.0613343119621277\\
0.0473442077636719	0.0618423819541931\\
0.0475692749023438	0.0624521970748901\\
0.0479049682617188	0.0630620718002319\\
0.0482368469238281	0.0636208057403564\\
0.0487537384033203	0.064230740070343\\
0.0491142272949219	0.0647386312484741\\
0.0494766235351562	0.0653994083404541\\
0.0498199462890625	0.0660091638565063\\
0.0503215789794922	0.066669762134552\\
0.0506343841552734	0.0671780705451965\\
0.0511741638183594	0.0676860809326172\\
0.0517845153808594	0.0681943893432617\\
0.0520477294921875	0.0687023997306824\\
0.0523414611816406	0.0693123936653137\\
0.0527839660644531	0.0698202848434448\\
0.0532913208007812	0.0703287124633789\\
0.0537796020507812	0.07083660364151\\
0.0544013977050781	0.0713450312614441\\
0.0546836853027344	0.0718529224395752\\
0.0551109313964844	0.0723613500595093\\
0.0554351806640625	0.0729201436042786\\
0.0558013916015625	0.0734285116195679\\
0.0560455322265625	0.0739364624023438\\
0.056427001953125	0.0744448304176331\\
0.05682373046875	0.0751053690910339\\
0.0573196411132812	0.0757152438163757\\
0.0576705932617188	0.0762234926223755\\
0.0580635070800781	0.0767315626144409\\
0.0584030151367188	0.0774430632591248\\
0.0587310791015625	0.0779510140419006\\
0.0593490600585938	0.0785101652145386\\
0.0596923828125	0.0790689587593079\\
0.0601844787597656	0.0795771479606628\\
0.0605735778808594	0.0801360607147217\\
0.0608978271484375	0.0806950330734253\\
0.0612449645996094	0.081203281879425\\
0.0616073608398438	0.0817113518714905\\
0.0623416900634766	0.082219660282135\\
0.06292724609375	0.0827276706695557\\
0.0633583068847656	0.0833375453948975\\
0.0638790130615234	0.0838454365730286\\
0.0646171569824219	0.0843538641929626\\
0.0655364990234375	0.0848617553710938\\
0.065948486328125	0.0854208469390869\\
0.0664787292480469	0.0859288573265076\\
0.0671005249023438	0.0864879488945007\\
0.0675334930419922	0.0869960784912109\\
0.0679893493652344	0.0875042676925659\\
0.0682907104492188	0.0880124568939209\\
0.0686302185058594	0.0885713696479797\\
0.06903076171875	0.0891304016113281\\
0.0693855285644531	0.089638352394104\\
0.069671630859375	0.0901975035667419\\
0.0700035095214844	0.090705394744873\\
0.0703887939453125	0.0912137627601624\\
0.0707130432128906	0.0917217135429382\\
0.0713157653808594	0.0922300219535828\\
0.0715560913085938	0.0927380323410034\\
0.0719032287597656	0.0932462811470032\\
0.0722274780273438	0.0937543511390686\\
0.0727348327636719	0.0943640470504761\\
0.0731277465820312	0.0948722958564758\\
0.0734291076660156	0.0954311490058899\\
0.0740928649902344	0.0960410237312317\\
0.0746192932128906	0.0965489745140076\\
0.0749740600585938	0.097108006477356\\
0.0752601623535156	0.0976161360740662\\
0.0756301879882812	0.0981243252754211\\
0.075958251953125	0.0986325144767761\\
0.0763702392578125	0.0991406440734863\\
0.0768852233886719	0.0996488928794861\\
0.0772972106933594	0.1002077460289\\
0.0776634216308594	0.100716114044189\\
0.0781326293945312	0.101224064826965\\
0.0784797668457031	0.101732492446899\\
0.0788745880126953	0.102240443229675\\
0.0792083740234375	0.102799475193024\\
0.0796012878417969	0.103358387947083\\
0.0803318023681641	0.103917241096497\\
0.08074951171875	0.104425549507141\\
0.0812110900878906	0.104933500289917\\
0.0816154479980469	0.105441868305206\\
0.0819206237792969	0.105949819087982\\
0.0825538635253906	0.10650897026062\\
0.0828170776367188	0.107067763805389\\
0.0832557678222656	0.107626795768738\\
0.0837364196777344	0.108338177204132\\
0.0841522216796875	0.10894775390625\\
0.084564208984375	0.10945588350296\\
0.0850505828857422	0.109964072704315\\
0.0853347778320312	0.110573828220367\\
0.0858345031738281	0.111183762550354\\
0.08624267578125	0.111691832542419\\
0.0867042541503906	0.112200021743774\\
0.087249755859375	0.112759113311768\\
0.0879631042480469	0.113317966461182\\
0.0886306762695312	0.113826394081116\\
0.0890007019042969	0.114334285259247\\
0.0895309448242188	0.114842653274536\\
0.0899391174316406	0.11540150642395\\
0.0902366638183594	0.116011261940002\\
0.0905036926269531	0.116519570350647\\
0.0907707214355469	0.117027521133423\\
0.09130859375	0.117535948753357\\
0.0919227600097656	0.118043899536133\\
0.0925655364990234	0.118552207946777\\
0.0928535461425781	0.119212865829468\\
0.0931854248046875	0.119771599769592\\
0.0936546325683594	0.120279967784882\\
0.0943183898925781	0.120838761329651\\
0.0946998596191406	0.121346950531006\\
0.0951194763183594	0.121855139732361\\
0.0956192016601562	0.122363209724426\\
0.0960884094238281	0.122973144054413\\
0.096405029296875	0.123481094837189\\
0.0966987609863281	0.123989403247833\\
0.0970344543457031	0.124497473239899\\
0.0972251892089844	0.125005602836609\\
0.0974922180175781	0.125564634799957\\
0.097686767578125	0.12617427110672\\
0.0982017517089844	0.126682579517365\\
0.0985946655273438	0.12734317779541\\
0.099029541015625	0.127952814102173\\
0.09942626953125	0.128562748432159\\
0.0998382568359375	0.129070937633514\\
0.100513458251953	0.129578948020935\\
0.100933074951172	0.130087316036224\\
0.101268768310547	0.130595266819\\
0.101585388183594	0.131103575229645\\
0.102077484130859	0.13161164522171\\
0.102441787719727	0.132119834423065\\
0.102741241455078	0.132678985595703\\
0.103374481201172	0.133339524269104\\
0.103847503662109	0.133847713470459\\
0.104377746582031	0.134406685829163\\
0.105043411254883	0.134965598583221\\
0.105567932128906	0.135473966598511\\
0.105949401855469	0.136083722114563\\
0.106327056884766	0.136744201183319\\
0.106914520263672	0.137252509593964\\
0.107505798339844	0.137811481952667\\
0.108043670654297	0.138421237468719\\
0.108585357666016	0.138929665088654\\
0.109092712402344	0.139539361000061\\
0.109333038330078	0.140149056911469\\
0.109874725341797	0.140657484531403\\
0.110149383544922	0.141216278076172\\
0.110528945922852	0.141724467277527\\
0.111148834228516	0.142232656478882\\
0.111408233642578	0.142740666866302\\
0.111736297607422	0.143249094486237\\
0.112155914306641	0.143757104873657\\
0.112697601318359	0.144316077232361\\
0.113182067871094	0.144875109195709\\
0.113517761230469	0.14538311958313\\
0.113941192626953	0.145942270755768\\
0.114215850830078	0.146501183509827\\
0.114566802978516	0.147060036659241\\
0.114974975585938	0.14756840467453\\
0.115421295166016	0.148127317428589\\
0.115924835205078	0.148635447025299\\
0.116199493408203	0.149143755435944\\
0.116596221923828	0.149702668190002\\
0.117137908935547	0.150261700153351\\
0.117713928222656	0.150769889354706\\
0.118118286132812	0.151277899742126\\
0.118896484375	0.151786327362061\\
0.119441986083984	0.152294337749481\\
0.120025634765625	0.152802526950836\\
0.120315551757812	0.153412342071533\\
0.120559692382812	0.153971254825592\\
0.120998382568359	0.15453028678894\\
0.121456146240234	0.15503853559494\\
0.121824264526367	0.155546545982361\\
0.122432708740234	0.156105637550354\\
0.122833251953125	0.156613767147064\\
0.123195648193359	0.15712183713913\\
0.123630523681641	0.157630205154419\\
0.123931884765625	0.15813821554184\\
0.124515533447266	0.158646404743195\\
0.125089645385742	0.15915459394455\\
0.125663757324219	0.15966260433197\\
0.126197814941406	0.160221755504608\\
0.126810073852539	0.160729885101318\\
0.127351760864258	0.161237955093384\\
0.127853393554688	0.161746263504028\\
0.128170013427734	0.162254273891449\\
0.128677368164062	0.162762522697449\\
0.128917694091797	0.163270711898804\\
0.129875183105469	0.163778722286224\\
0.130348205566406	0.164388656616211\\
0.131000518798828	0.164896845817566\\
0.131496429443359	0.165506660938263\\
0.132015228271484	0.166014909744263\\
0.132539749145508	0.166523098945618\\
0.13275146484375	0.167031109333038\\
0.133533477783203	0.167539477348328\\
0.133764266967773	0.168098330497742\\
0.134376525878906	0.168657243251801\\
0.135063171386719	0.169216334819794\\
0.135887145996094	0.169724464416504\\
0.136459350585938	0.170232534408569\\
0.136966705322266	0.170740902423859\\
0.137493133544922	0.171299695968628\\
0.137844085693359	0.171807825565338\\
0.138341903686523	0.172316133975983\\
0.138973236083984	0.17292582988739\\
0.139400482177734	0.173586368560791\\
0.140079498291016	0.174094617366791\\
0.140583038330078	0.174602806568146\\
0.140872955322266	0.175161719322205\\
0.141197204589844	0.175720810890198\\
0.141567230224609	0.176229000091553\\
0.1419677734375	0.176838755607605\\
0.142444610595703	0.177397668361664\\
0.142608642578125	0.177905976772308\\
0.143058776855469	0.178566634654999\\
0.143409729003906	0.179125547409058\\
0.144031524658203	0.179633855819702\\
0.144390106201172	0.180141985416412\\
0.144824981689453	0.180649995803833\\
0.145210266113281	0.181158363819122\\
0.145889282226562	0.18176805973053\\
0.146495819091797	0.182326853275299\\
0.146877288818359	0.182835102081299\\
0.147365570068359	0.183343291282654\\
0.147651672363281	0.183851301670074\\
0.148178100585938	0.184410333633423\\
0.148662567138672	0.18502014875412\\
0.149055480957031	0.185579061508179\\
0.149410247802734	0.186087131500244\\
0.149871826171875	0.186697006225586\\
0.150173187255859	0.187205195426941\\
0.150671005249023	0.187764108181\\
0.151214599609375	0.188323199748993\\
0.151660919189453	0.188831448554993\\
0.1519775390625	0.189390361309052\\
0.152336120605469	0.189898490905762\\
0.152851104736328	0.190406799316406\\
0.153301239013672	0.19096565246582\\
0.154079437255859	0.191473782062531\\
0.154541015625	0.19198215007782\\
0.155117034912109	0.192693650722504\\
0.155540466308594	0.193303406238556\\
0.155715942382812	0.19386225938797\\
0.156116485595703	0.194370567798615\\
0.156520843505859	0.194980263710022\\
0.156932830810547	0.195539116859436\\
0.157444000244141	0.196047246456146\\
0.157955169677734	0.196555614471436\\
0.158485412597656	0.197063684463501\\
0.158885955810547	0.197622656822205\\
0.159214019775391	0.198181807994843\\
0.159629821777344	0.198791563510895\\
0.159996032714844	0.199451982975006\\
0.160430908203125	0.200010895729065\\
0.160915374755859	0.200620651245117\\
0.161460876464844	0.201281309127808\\
0.162162780761719	0.201789617538452\\
0.16265869140625	0.202297627925873\\
0.163124084472656	0.202958047389984\\
0.163410186767578	0.203669488430023\\
0.163982391357422	0.204177737236023\\
0.164520263671875	0.204736709594727\\
0.164852142333984	0.205244779586792\\
0.1654052734375	0.205752909183502\\
0.165969848632812	0.206261217594147\\
0.166715621948242	0.206769227981567\\
0.167186737060547	0.207328081130981\\
0.167613983154297	0.208090245723724\\
0.167930603027344	0.208649396896362\\
0.168415069580078	0.209208488464355\\
0.168994903564453	0.209716558456421\\
0.169315338134766	0.210275411605835\\
0.170017242431641	0.210885167121887\\
0.17059326171875	0.211393475532532\\
0.171140670776367	0.211952269077301\\
0.171474456787109	0.21251118183136\\
0.172027587890625	0.21301943063736\\
0.172466278076172	0.213578462600708\\
0.173103332519531	0.214137434959412\\
0.173677444458008	0.214645445346832\\
0.17401123046875	0.215153753757477\\
0.174388885498047	0.215661942958832\\
0.174938201904297	0.216170012950897\\
0.175502777099609	0.216678202152252\\
0.176107406616211	0.217237234115601\\
0.176586151123047	0.217745363712311\\
0.177162170410156	0.21830427646637\\
0.177482604980469	0.218863308429718\\
0.177921295166016	0.219371616840363\\
0.178440093994141	0.220032274723053\\
0.179115295410156	0.220540344715118\\
0.179744720458984	0.221099317073822\\
0.180171966552734	0.22165846824646\\
0.1807861328125	0.222319006919861\\
0.181297302246094	0.222827196121216\\
0.182056427001953	0.223589360713959\\
0.182651519775391	0.224148154258728\\
0.18304443359375	0.224707067012787\\
0.183563232421875	0.225215256214142\\
0.183914184570312	0.225825190544128\\
0.1844482421875	0.226333379745483\\
0.185089111328125	0.226841449737549\\
0.185413360595703	0.227502107620239\\
0.185775756835938	0.228061079978943\\
0.186553955078125	0.228569328784943\\
0.186977386474609	0.229128241539001\\
0.187704086303711	0.229636311531067\\
0.188362121582031	0.230195343494415\\
0.188632965087891	0.230855822563171\\
0.189369201660156	0.23141485452652\\
0.190086364746094	0.232024669647217\\
0.190971374511719	0.23258364200592\\
0.19140625	0.233091711997986\\
0.1920166015625	0.233599901199341\\
0.192276000976562	0.234108150005341\\
0.192707061767578	0.234667181968689\\
0.193264007568359	0.235226154327393\\
0.193733215332031	0.235734224319458\\
0.194282531738281	0.236242532730103\\
0.194534301757812	0.236750721931458\\
0.195102691650391	0.237258791923523\\
0.195413589477539	0.237766921520233\\
0.1961669921875	0.238326013088226\\
0.196884155273438	0.238885045051575\\
0.197586059570312	0.239443898200989\\
0.197980880737305	0.239951968193054\\
0.198455810546875	0.240460097789764\\
0.199214935302734	0.240968406200409\\
0.199813842773438	0.241527318954468\\
0.200273513793945	0.242188036441803\\
0.200675964355469	0.242747008800507\\
0.20208740234375	0.243255078792572\\
0.202632904052734	0.243763327598572\\
0.203256607055664	0.244271636009216\\
0.203781127929688	0.244779706001282\\
0.204238891601562	0.245287775993347\\
0.204872131347656	0.245795965194702\\
0.205326080322266	0.246456623077393\\
0.205638885498047	0.24706643819809\\
0.206066131591797	0.247574687004089\\
0.206752777099609	0.248082756996155\\
0.207330703735352	0.248590886592865\\
0.207611083984375	0.249149858951569\\
0.208236694335938	0.249658167362213\\
0.208984375	0.250166356563568\\
0.209400177001953	0.250674486160278\\
0.209682464599609	0.251233518123627\\
0.210304260253906	0.251792430877686\\
0.211112976074219	0.252351403236389\\
0.211448669433594	0.252859652042389\\
0.211990356445312	0.253367722034454\\
0.212604522705078	0.253926694393158\\
0.2132568359375	0.254434823989868\\
0.213645935058594	0.254943072795868\\
0.214223861694336	0.255451261997223\\
0.214813232421875	0.256061196327209\\
0.215145111083984	0.256569266319275\\
0.215625762939453	0.25707733631134\\
0.216094970703125	0.25758558511734\\
0.216495513916016	0.25809383392334\\
0.217227935791016	0.25860196352005\\
0.217697143554688	0.259211719036102\\
0.218135833740234	0.259821593761444\\
0.218814849853516	0.260329723358154\\
0.219207763671875	0.260837912559509\\
0.219718933105469	0.261346161365509\\
0.220100402832031	0.261854350566864\\
0.220600128173828	0.262362420558929\\
0.221355438232422	0.262921392917633\\
0.222194671630859	0.263480424880981\\
0.223255157470703	0.263988673686981\\
0.223640441894531	0.264496922492981\\
0.224315643310547	0.265005052089691\\
0.225044250488281	0.26556396484375\\
0.225723266601562	0.26607209444046\\
0.226112365722656	0.266631007194519\\
0.226718902587891	0.267190098762512\\
0.227210998535156	0.267698347568512\\
0.227859497070312	0.268206536769867\\
0.228738784790039	0.268816292285919\\
0.229183197021484	0.269324421882629\\
0.229598999023438	0.269985139369965\\
0.230377197265625	0.270594894886017\\
0.231044769287109	0.271102964878082\\
0.231575012207031	0.271611154079437\\
0.232105255126953	0.272170126438141\\
0.23272705078125	0.272729098796844\\
0.233333587646484	0.273237287998199\\
0.233860015869141	0.273745357990265\\
0.23468017578125	0.274304330348969\\
0.235324859619141	0.274914264678955\\
0.235904693603516	0.275473177433014\\
0.236438751220703	0.276032090187073\\
0.237167358398438	0.276540279388428\\
0.238208770751953	0.277099370956421\\
0.238697052001953	0.277607619762421\\
0.239299774169922	0.278115749359131\\
0.239902496337891	0.27867466211319\\
0.240303039550781	0.279233634471893\\
0.240909576416016	0.279741704463959\\
0.241569519042969	0.280249834060669\\
0.242267608642578	0.280758023262024\\
0.242668151855469	0.281266272068024\\
0.243274688720703	0.281774461269379\\
0.243690490722656	0.282282590866089\\
0.244022369384766	0.282790720462799\\
0.245021820068359	0.283349633216858\\
0.245882034301758	0.283857822418213\\
0.246482849121094	0.284416794776917\\
0.247154235839844	0.284924983978271\\
0.247474670410156	0.285433173179626\\
0.248092651367188	0.285992205142975\\
0.248798370361328	0.286500334739685\\
0.249584197998047	0.287059366703033\\
0.250186920166016	0.287567436695099\\
0.251045227050781	0.288075566291809\\
0.251575469970703	0.288634598255157\\
0.252012252807617	0.289193570613861\\
0.252815246582031	0.289701759815216\\
0.253543853759766	0.290210008621216\\
0.254066467285156	0.290718138217926\\
0.254554748535156	0.291226208209991\\
0.255119323730469	0.291734337806702\\
0.255603790283203	0.292242467403412\\
0.25596809387207	0.292801380157471\\
0.256782531738281	0.29330962896347\\
0.257568359375	0.293919503688812\\
0.258003234863281	0.294427752494812\\
0.258590698242188	0.29498678445816\\
0.259296417236328	0.295545816421509\\
0.260108947753906	0.296104788780212\\
0.260822296142578	0.296612977981567\\
0.261390686035156	0.297171890735626\\
0.261781692504883	0.297680020332336\\
0.262836456298828	0.298188149929047\\
0.263202667236328	0.298797965049744\\
0.263736724853516	0.299306094646454\\
0.264499664306641	0.299814224243164\\
0.265106201171875	0.300322413444519\\
0.265609741210938	0.300830602645874\\
0.265987396240234	0.301338791847229\\
0.266412734985352	0.301897764205933\\
0.267078399658203	0.302405953407288\\
0.267784118652344	0.302964985370636\\
0.268283843994141	0.303524017333984\\
0.268714904785156	0.304082930088043\\
0.269138336181641	0.30469274520874\\
0.269546508789062	0.30520087480545\\
0.269855499267578	0.305709004402161\\
0.27032470703125	0.306217133998871\\
0.270801544189453	0.306725263595581\\
0.271289825439453	0.307233393192291\\
0.271808624267578	0.30779242515564\\
0.272506713867188	0.308351337909698\\
0.273487091064453	0.308859467506409\\
0.274024963378906	0.309367656707764\\
0.274848937988281	0.309875845909119\\
0.275260925292969	0.310384035110474\\
0.276016235351562	0.310892224311829\\
0.276714324951172	0.311400413513184\\
0.277240753173828	0.311959326267242\\
0.278205871582031	0.312518358230591\\
0.278623580932617	0.313026487827301\\
0.279201507568359	0.313585460186005\\
0.280452728271484	0.314144492149353\\
0.280921936035156	0.314805150032043\\
0.281524658203125	0.315313339233398\\
0.282150268554688	0.315821528434753\\
0.282947540283203	0.316329658031464\\
0.283683776855469	0.316837787628174\\
0.284286499023438	0.317396759986877\\
0.284877777099609	0.318006753921509\\
0.285533905029297	0.318565666675568\\
0.286415100097656	0.319073796272278\\
0.287208557128906	0.319632828235626\\
0.287696838378906	0.320141017436981\\
0.288383483886719	0.320649147033691\\
0.289230346679688	0.321157276630402\\
0.289779663085938	0.321665406227112\\
0.290016174316406	0.32222443819046\\
0.290307998657227	0.322834253311157\\
0.290876388549805	0.323393166065216\\
0.291522979736328	0.323901295661926\\
0.291893005371094	0.324409425258636\\
0.292510986328125	0.324917554855347\\
0.293010711669922	0.325476586818695\\
0.293972015380859	0.326035618782043\\
0.295021057128906	0.326543807983398\\
0.29559326171875	0.327051937580109\\
0.296215057373047	0.327560067176819\\
0.296916961669922	0.328119039535522\\
0.297470092773438	0.328627169132233\\
0.298484802246094	0.329186141490936\\
0.299121856689453	0.329796075820923\\
0.299537658691406	0.330304205417633\\
0.300201416015625	0.330812394618988\\
0.300567626953125	0.331320524215698\\
0.301162719726562	0.331828713417053\\
0.301692962646484	0.332336902618408\\
0.302299499511719	0.332845032215118\\
0.303092956542969	0.333353161811829\\
0.303546905517578	0.333861351013184\\
0.304048538208008	0.334369540214539\\
0.30449104309082	0.334877669811249\\
0.305065155029297	0.335487425327301\\
0.305892944335938	0.336046397686005\\
0.306167602539062	0.336605370044708\\
0.306556701660156	0.337113559246063\\
0.307182312011719	0.337621688842773\\
0.307952880859375	0.338129818439484\\
0.308570861816406	0.338637948036194\\
0.309337615966797	0.339247763156891\\
0.309806823730469	0.33980667591095\\
0.310733795166016	0.340314865112305\\
0.311119079589844	0.340873777866364\\
0.312000274658203	0.341432690620422\\
0.312515258789062	0.341991722583771\\
0.313220977783203	0.342703104019165\\
0.313716888427734	0.34321129322052\\
0.314598083496094	0.343821048736572\\
0.314849853515625	0.344379961490631\\
0.315567016601562	0.344888091087341\\
0.316169738769531	0.345497786998749\\
0.316761016845703	0.346005916595459\\
0.317775726318359	0.346564888954163\\
0.318508148193359	0.347123861312866\\
0.319057464599609	0.347682893276215\\
0.320049285888672	0.348241984844208\\
0.320850372314453	0.348800897598267\\
0.321178436279297	0.349359810352325\\
0.321582794189453	0.34986799955368\\
0.321918487548828	0.350376188755035\\
0.322483062744141	0.350985884666443\\
0.323143005371094	0.351494073867798\\
0.323677062988281	0.352002263069153\\
0.324413299560547	0.352561175823212\\
0.324977874755859	0.353069365024567\\
0.325820922851562	0.353577554225922\\
0.326194763183594	0.354085683822632\\
0.326847076416016	0.354695439338684\\
0.327522277832031	0.355203568935394\\
0.328241348266602	0.355711698532104\\
0.328514099121094	0.356270551681519\\
0.329242706298828	0.356778681278229\\
0.329854965209961	0.357337594032288\\
0.33085823059082	0.357896566390991\\
0.331462860107422	0.358404755592346\\
0.331745147705078	0.359116196632385\\
0.332530975341797	0.359675109386444\\
0.333023071289062	0.360284924507141\\
0.334148406982422	0.36084395647049\\
0.334754943847656	0.3613520860672\\
0.335647583007812	0.361860275268555\\
0.33635139465332	0.36236846446991\\
0.336685180664062	0.362927377223969\\
0.337711334228516	0.363435506820679\\
0.3385009765625	0.363994359970093\\
0.339248657226562	0.364553391933441\\
0.339881896972656	0.365061521530151\\
0.340530395507812	0.365569710731506\\
0.341396331787109	0.36612868309021\\
0.341819763183594	0.366636872291565\\
0.342494964599609	0.36714506149292\\
0.343063354492188	0.36765319108963\\
0.343471527099609	0.36816132068634\\
0.343942642211914	0.368720352649689\\
0.344676971435547	0.369228482246399\\
0.345252990722656	0.369838356971741\\
0.345687866210938	0.370346546173096\\
0.346345901489258	0.370905458927155\\
0.34710693359375	0.37141364812851\\
0.348239898681641	0.371972560882568\\
0.348876953125	0.372531473636627\\
0.349559783935547	0.373039662837982\\
0.350723266601562	0.373547852039337\\
0.351203918457031	0.374106824398041\\
0.35179328918457	0.374614953994751\\
0.352764129638672	0.375173807144165\\
0.353565216064453	0.375732779502869\\
0.354194641113281	0.376240968704224\\
0.355083465576172	0.376799941062927\\
0.355514526367188	0.377308130264282\\
0.356081008911133	0.377816259860992\\
0.356937408447266	0.378324389457703\\
0.357986450195312	0.3789342045784\\
0.359165191650391	0.379442393779755\\
0.359622955322266	0.380153894424438\\
0.360538482666016	0.38076376914978\\
0.3612060546875	0.381322741508484\\
0.362018585205078	0.381881654262543\\
0.362606048583984	0.382389783859253\\
0.362937927246094	0.382948696613312\\
0.363767623901367	0.383456885814667\\
0.364597320556641	0.38401585817337\\
0.365234375	0.384524047374725\\
0.366012573242188	0.385133683681488\\
0.366548538208008	0.385692775249481\\
0.367527008056641	0.386302649974823\\
0.368160247802734	0.386810779571533\\
0.368803024291992	0.387318909168243\\
0.369468688964844	0.387827038764954\\
0.370414733886719	0.388335227966309\\
0.371128082275391	0.388843417167664\\
0.371952056884766	0.389351606369019\\
0.37330436706543	0.389859735965729\\
0.374183654785156	0.390367865562439\\
0.374969482421875	0.390876054763794\\
0.375846862792969	0.391384243965149\\
0.377159118652344	0.391892433166504\\
0.377971649169922	0.392400622367859\\
0.37860107421875	0.392908692359924\\
0.379196166992188	0.393416821956635\\
0.379762649536133	0.393975853919983\\
0.380439758300781	0.394484043121338\\
0.381103515625	0.394992232322693\\
0.381744384765625	0.395500302314758\\
0.382625579833984	0.396008431911469\\
0.383399963378906	0.396516621112823\\
0.384071350097656	0.397024869918823\\
0.384902954101562	0.397583901882172\\
0.385551452636719	0.398092031478882\\
0.386531829833984	0.398651003837585\\
0.387462615966797	0.399260878562927\\
0.388275146484375	0.399819731712341\\
0.388969421386719	0.400327861309052\\
0.38958740234375	0.400836110115051\\
0.389987945556641	0.401344299316406\\
0.390933990478516	0.401953935623169\\
0.391651153564453	0.402462184429169\\
0.392356872558594	0.403021156787872\\
0.392959594726562	0.403529286384583\\
0.393798828125	0.404037415981293\\
0.394615173339844	0.404596507549286\\
0.395288467407227	0.405104696750641\\
0.395839691162109	0.405612766742706\\
0.396860122680664	0.406120896339417\\
0.397632598876953	0.406629145145416\\
0.398731231689453	0.407137393951416\\
0.399188995361328	0.407645523548126\\
0.399703979492188	0.408204436302185\\
0.400680541992188	0.40871262550354\\
0.401424407958984	0.409220814704895\\
0.402179718017578	0.40972888469696\\
0.402835845947266	0.410237014293671\\
0.403396606445312	0.41074526309967\\
0.404262542724609	0.41125351190567\\
0.405086517333984	0.411761701107025\\
0.405559539794922	0.412269830703735\\
0.406490325927734	0.412778079509735\\
0.407257080078125	0.41328626871109\\
0.408111572265625	0.413794338703156\\
0.409278869628906	0.41435319185257\\
0.410017013549805	0.414912283420563\\
0.410518646240234	0.415420353412628\\
0.411140441894531	0.415928542613983\\
0.412273406982422	0.416436791419983\\
0.413238525390625	0.416945040225983\\
0.413936614990234	0.417453110218048\\
0.414718627929688	0.417961239814758\\
0.415424346923828	0.418571054935455\\
0.416366577148438	0.419079184532166\\
0.417087554931641	0.419587373733521\\
0.417720794677734	0.420095562934875\\
0.418376922607422	0.420603692531586\\
0.419376373291016	0.421213507652283\\
0.419891357421875	0.421721637248993\\
0.42095947265625	0.422229766845703\\
0.421825408935547	0.422737956047058\\
0.422405242919922	0.423246204853058\\
0.422748565673828	0.423805117607117\\
0.423580169677734	0.424313366413116\\
0.424018859863281	0.424821555614471\\
0.424922943115234	0.425380527973175\\
0.426174163818359	0.425939559936523\\
0.426925659179688	0.426447629928589\\
0.427448272705078	0.427006661891937\\
0.428409576416016	0.427667379379272\\
0.429153442382812	0.428175628185272\\
0.429977416992188	0.428683817386627\\
0.430496215820312	0.429191946983337\\
0.431221008300781	0.429700136184692\\
0.431648254394531	0.430208325386047\\
0.432300567626953	0.430767297744751\\
0.432952880859375	0.431275546550751\\
0.433525085449219	0.431783676147461\\
0.434349060058594	0.432291865348816\\
0.434894561767578	0.432850897312164\\
0.435508728027344	0.43335896730423\\
0.436470031738281	0.433918058872223\\
0.437416076660156	0.434476971626282\\
0.438217163085938	0.434985220432281\\
0.438976287841797	0.435493409633636\\
0.439556121826172	0.436052441596985\\
0.440013885498047	0.436560690402985\\
0.440792083740234	0.437170386314392\\
0.441513061523438	0.437678635120392\\
0.442596435546875	0.438186764717102\\
0.443450927734375	0.438745856285095\\
0.44432258605957	0.439253985881805\\
0.444744110107422	0.43976217508316\\
0.445541381835938	0.44027042388916\\
0.446811676025391	0.440778493881226\\
0.447357177734375	0.441286742687225\\
0.447860717773438	0.44179493188858\\
0.448398590087891	0.442303061485291\\
0.448959350585938	0.442862153053284\\
0.449321746826172	0.443421065807343\\
0.449836730957031	0.443980097770691\\
0.450466156005859	0.444488227367401\\
0.451084136962891	0.444996476173401\\
0.452102661132812	0.445504546165466\\
0.452896118164062	0.446012794971466\\
0.453758239746094	0.446520984172821\\
0.454339981079102	0.447130739688873\\
0.455253601074219	0.447689712047577\\
0.456249237060547	0.448197960853577\\
0.457143783569336	0.448706090450287\\
0.457801818847656	0.449214279651642\\
0.458629608154297	0.449722468852997\\
0.4595947265625	0.450230598449707\\
0.460460662841797	0.450789570808411\\
0.461273193359375	0.451297700405121\\
0.461986541748047	0.451856672763824\\
0.462635040283203	0.452466487884521\\
0.463218688964844	0.452974617481232\\
0.464237213134766	0.453482806682587\\
0.465385437011719	0.454092621803284\\
0.465930938720703	0.454600870609283\\
0.466854095458984	0.455108940601349\\
0.467998504638672	0.455667972564697\\
0.46905517578125	0.456227004528046\\
0.470050811767578	0.456785917282104\\
0.470684051513672	0.457294106483459\\
0.472217559814453	0.45780223608017\\
0.473167419433594	0.458412110805511\\
0.473682403564453	0.459021806716919\\
0.474006652832031	0.459529995918274\\
0.474700927734375	0.460038185119629\\
0.475494384765625	0.460546314716339\\
0.476184844970703	0.461105346679688\\
0.476596832275391	0.461664319038391\\
0.477455139160156	0.462223291397095\\
0.477947235107422	0.462782204151154\\
0.479217529296875	0.463290333747864\\
0.479663848876953	0.463798582553864\\
0.480354309082031	0.464306712150574\\
0.480934143066406	0.464814960956573\\
0.481456756591797	0.46547544002533\\
0.482017517089844	0.466034293174744\\
0.482807159423828	0.466542541980743\\
0.483406066894531	0.467152416706085\\
0.483852386474609	0.467660546302795\\
0.484428405761719	0.46816873550415\\
0.485496520996094	0.468676805496216\\
0.486671447753906	0.469185054302216\\
0.487411499023438	0.46974390745163\\
0.487941741943359	0.470353662967682\\
0.488594055175781	0.470912635326385\\
0.489482879638672	0.471420764923096\\
0.490886688232422	0.471928954124451\\
0.492214202880859	0.47243720293045\\
0.493183135986328	0.472996175289154\\
0.493686676025391	0.473504364490509\\
0.495166778564453	0.474012553691864\\
0.495868682861328	0.474520683288574\\
0.497013092041016	0.475028872489929\\
0.497673034667969	0.475587785243988\\
0.498744964599609	0.476146757602692\\
0.499446868896484	0.476655006408691\\
0.500194549560547	0.477213859558105\\
0.501544952392578	0.47772204875946\\
0.502208709716797	0.478230237960815\\
0.502532958984375	0.478839993476868\\
0.502731323242188	0.479348123073578\\
0.503116607666016	0.479907155036926\\
0.503833770751953	0.480415284633636\\
0.504726409912109	0.480923414230347\\
0.505531311035156	0.481482565402985\\
0.506416320800781	0.481990694999695\\
0.507287979125977	0.482600510120392\\
0.508102416992188	0.483108758926392\\
0.509136199951172	0.483667731285095\\
0.510158538818359	0.484175801277161\\
0.511016845703125	0.484683990478516\\
0.51239013671875	0.485192239284515\\
0.513660430908203	0.48570042848587\\
0.514247894287109	0.486259341239929\\
0.5155029296875	0.486767530441284\\
0.516090393066406	0.487326502799988\\
0.517021179199219	0.487834572792053\\
0.518196105957031	0.488342881202698\\
0.519062042236328	0.489003479480743\\
0.520565032958984	0.489511728286743\\
0.522176742553711	0.490019917488098\\
0.522968292236328	0.49062967300415\\
0.523525238037109	0.49113792181015\\
0.524349212646484	0.49164617061615\\
0.525131225585938	0.492154359817505\\
0.525638580322266	0.492764234542847\\
0.526317596435547	0.493272364139557\\
0.527389526367188	0.493780553340912\\
0.52862548828125	0.494288623332977\\
0.530208587646484	0.494796752929688\\
0.53106689453125	0.495355844497681\\
0.531429290771484	0.49586409330368\\
0.532470703125	0.496423065662384\\
0.533111572265625	0.496931135654449\\
0.533496856689453	0.497490167617798\\
0.534351348876953	0.497998416423798\\
0.535018920898438	0.498506546020508\\
0.536130905151367	0.499065577983856\\
0.536773681640625	0.499573707580566\\
0.537742614746094	0.50013279914856\\
0.538375854492188	0.500640988349915\\
0.539337158203125	0.50114905834198\\
0.540672302246094	0.501657247543335\\
0.541164398193359	0.502216219902039\\
0.541843414306641	0.502724409103394\\
0.542388916015625	0.503232479095459\\
0.543174743652344	0.503740668296814\\
0.544174194335938	0.504248857498169\\
0.545289993286133	0.504756987094879\\
0.545913696289062	0.505315959453583\\
0.546531677246094	0.505824089050293\\
0.547294616699219	0.506332278251648\\
0.548088073730469	0.506891250610352\\
0.549198150634766	0.507399380207062\\
0.550167083740234	0.507907509803772\\
0.550956726074219	0.508466482162476\\
0.552413940429688	0.508974671363831\\
0.553340911865234	0.509533584117889\\
0.553905487060547	0.5100417137146\\
0.554996490478516	0.510549902915955\\
0.555973052978516	0.511058032512665\\
0.556865692138672	0.511617004871368\\
0.557991027832031	0.512125134468079\\
0.558750152587891	0.512633323669434\\
0.559394836425781	0.513141512870789\\
0.560901641845703	0.513649642467499\\
0.561855316162109	0.514208614826202\\
0.563283920288086	0.514818429946899\\
0.564643859863281	0.515377402305603\\
0.565689086914062	0.515936374664307\\
0.567363739013672	0.516444444656372\\
0.568275451660156	0.516952633857727\\
0.569435119628906	0.517562389373779\\
0.570022583007812	0.518070578575134\\
0.571788787841797	0.518629491329193\\
0.573287963867188	0.519188404083252\\
0.574062347412109	0.519747376441956\\
0.574913024902344	0.520306348800659\\
0.575702667236328	0.520814418792725\\
0.576633453369141	0.52132260799408\\
0.577329635620117	0.521830797195435\\
0.577957153320312	0.5223388671875\\
0.578784942626953	0.522847056388855\\
0.57975959777832	0.523406028747559\\
0.580150604248047	0.523914158344269\\
0.581558227539062	0.524422287940979\\
0.582443237304688	0.524930417537689\\
0.583259582519531	0.525489389896393\\
0.584175109863281	0.525997519493103\\
0.585399627685547	0.526505649089813\\
0.586051940917969	0.527013778686523\\
0.587623596191406	0.527521967887878\\
0.588680267333984	0.528080880641937\\
0.589637756347656	0.528741478919983\\
0.590782165527344	0.529249668121338\\
0.5916748046875	0.529808580875397\\
0.592327117919922	0.530316710472107\\
0.593540191650391	0.530824899673462\\
0.594762802124023	0.531333088874817\\
0.595981597900391	0.531841158866882\\
0.597160339355469	0.532349348068237\\
0.597782135009766	0.532857418060303\\
0.598796844482422	0.533365607261658\\
0.600116729736328	0.53397536277771\\
0.6014404296875	0.534483432769775\\
0.60284423828125	0.53499162197113\\
0.603782653808594	0.535601377487183\\
0.60487174987793	0.536109507083893\\
0.605525970458984	0.536617636680603\\
0.606304168701172	0.537125766277313\\
0.607509613037109	0.537633895874023\\
0.608715057373047	0.538142025470734\\
0.610332489013672	0.538650155067444\\
0.610923767089844	0.539158344268799\\
0.611732482910156	0.539666473865509\\
0.612836837768555	0.540174603462219\\
0.613811492919922	0.540682733058929\\
0.6148681640625	0.541241765022278\\
0.615867614746094	0.54185152053833\\
0.6170654296875	0.542359590530396\\
0.617942810058594	0.54286777973175\\
0.619518280029297	0.543579161167145\\
0.620010375976562	0.544188916683197\\
0.621341705322266	0.544747829437256\\
0.622344970703125	0.545256018638611\\
0.623641967773438	0.545764148235321\\
0.624839782714844	0.546272277832031\\
0.625690460205078	0.546780407428741\\
0.626876831054688	0.547288537025452\\
0.627853393554688	0.547796666622162\\
0.629596710205078	0.548304796218872\\
0.630119323730469	0.548863768577576\\
0.631048202514648	0.549371898174286\\
0.631998062133789	0.54993087053299\\
0.632883071899414	0.5504390001297\\
0.634696960449219	0.550947189331055\\
0.635711669921875	0.551455318927765\\
0.636726379394531	0.551963448524475\\
0.637763977050781	0.552573204040527\\
0.638916015625	0.553081393241882\\
0.640052795410156	0.553589463233948\\
0.64143180847168	0.554148435592651\\
0.642332077026367	0.554656624794006\\
0.643295288085938	0.555266380310059\\
0.644466400146484	0.555825293064117\\
0.645645141601562	0.556384205818176\\
0.646648406982422	0.556892395019531\\
0.647819519042969	0.55745130777359\\
0.648513793945312	0.5579594373703\\
0.649307250976562	0.55846756696701\\
0.650049209594727	0.558975696563721\\
0.650974273681641	0.559534668922424\\
0.651931762695312	0.56004273891449\\
0.653461456298828	0.560550928115845\\
0.654144287109375	0.561109840869904\\
0.655315399169922	0.561617970466614\\
0.656131744384766	0.562126159667969\\
0.657291412353516	0.562685072422028\\
0.659111022949219	0.563193202018738\\
0.660125732421875	0.563752174377441\\
0.661113739013672	0.564361929893494\\
0.661937713623047	0.564920842647552\\
0.662931442260742	0.565428972244263\\
0.664421081542969	0.565937101840973\\
0.665510177612305	0.566496014595032\\
0.666427612304688	0.567054986953735\\
0.667060852050781	0.567563116550446\\
0.668601989746094	0.568172931671143\\
0.670373916625977	0.568681001663208\\
0.671525955200195	0.569239974021912\\
0.672977447509766	0.569748103618622\\
0.673603057861328	0.570256233215332\\
0.67469596862793	0.570815205574036\\
0.675922393798828	0.571374118328094\\
0.677085876464844	0.571983873844147\\
0.678287506103516	0.572492003440857\\
0.679096221923828	0.573050975799561\\
0.679702758789062	0.573559045791626\\
0.68035888671875	0.574067234992981\\
0.681568145751953	0.574575304985046\\
0.68281364440918	0.575083494186401\\
0.683586120605469	0.57564240694046\\
0.684886932373047	0.57615053653717\\
0.685890197753906	0.576658666133881\\
0.687164306640625	0.577166795730591\\
0.687915802001953	0.577725768089294\\
0.688526153564453	0.578284680843353\\
0.689250946044922	0.578843593597412\\
0.690528869628906	0.579402565956116\\
0.691318511962891	0.579910755157471\\
0.692569732666016	0.58046966791153\\
0.693569183349609	0.58097779750824\\
0.694812774658203	0.581536769866943\\
0.695316314697266	0.582095682621002\\
0.696666717529297	0.582705438137054\\
0.697334289550781	0.583213567733765\\
0.698104858398438	0.583823323249817\\
0.699169158935547	0.584331512451172\\
0.700614929199219	0.584839582443237\\
0.701084136962891	0.585347771644592\\
0.702236175537109	0.585906684398651\\
0.702892303466797	0.586516439914703\\
0.703659057617188	0.587024569511414\\
0.70501708984375	0.587634325027466\\
0.706275939941406	0.588244080543518\\
0.707443237304688	0.588803052902222\\
0.708896636962891	0.589311182498932\\
0.710056304931641	0.589819312095642\\
0.711406707763672	0.590327441692352\\
0.712881088256836	0.590835571289062\\
0.713722229003906	0.591343700885773\\
0.715034484863281	0.591851830482483\\
0.716049194335938	0.592359960079193\\
0.717201232910156	0.592868089675903\\
0.718402862548828	0.593477845191956\\
0.719207763671875	0.594036817550659\\
0.721458435058594	0.594544947147369\\
0.722553253173828	0.59505307674408\\
0.723239898681641	0.595612049102783\\
0.724014282226562	0.596120119094849\\
0.725173950195312	0.596628308296204\\
0.726261138916016	0.597187221050262\\
0.727083206176758	0.597746133804321\\
0.728500366210938	0.598355889320374\\
0.729507446289062	0.598864078521729\\
0.731014251708984	0.599422991275787\\
0.732715606689453	0.599931120872498\\
0.733722686767578	0.600490093231201\\
0.734653472900391	0.600998163223267\\
0.735433578491211	0.601506352424622\\
0.736412048339844	0.60206526517868\\
0.738243103027344	0.602725863456726\\
0.739238739013672	0.603233933448792\\
0.740180969238281	0.603742122650146\\
0.741508483886719	0.604250192642212\\
0.742389678955078	0.604758381843567\\
0.742935180664062	0.605317294597626\\
0.744098663330078	0.605825424194336\\
0.745819091796875	0.606333553791046\\
0.746498107910156	0.606841683387756\\
0.748165130615234	0.607451438903809\\
0.749343872070312	0.607959568500519\\
0.750181198120117	0.608467698097229\\
0.751495361328125	0.608975827693939\\
0.752914428710938	0.609534740447998\\
0.754009246826172	0.610042929649353\\
0.755012512207031	0.610601842403412\\
0.756275177001953	0.611160755157471\\
0.757293701171875	0.611668944358826\\
0.759134292602539	0.612177014350891\\
0.760429382324219	0.612685203552246\\
0.761810302734375	0.613193273544312\\
0.763427734375	0.613803029060364\\
0.765625	0.614311218261719\\
0.76641845703125	0.614870131015778\\
0.76806640625	0.615378260612488\\
0.768814086914062	0.61598801612854\\
0.770458221435547	0.61649614572525\\
0.771629333496094	0.61700427532196\\
0.773658752441406	0.617512404918671\\
0.774271011352539	0.618071317672729\\
0.775222778320312	0.618630290031433\\
0.776058197021484	0.619138419628143\\
0.777011871337891	0.619646549224854\\
0.778614044189453	0.620205521583557\\
0.780117034912109	0.620764434337616\\
0.781429290771484	0.621272563934326\\
0.782470703125	0.621780693531036\\
0.784004211425781	0.622288823127747\\
0.785076141357422	0.622796952724457\\
0.786331176757812	0.623406708240509\\
0.787841796875	0.623914837837219\\
0.789913177490234	0.624473810195923\\
0.791091918945312	0.625032722949982\\
0.792530059814453	0.625540852546692\\
0.794116973876953	0.626099824905396\\
0.795005798339844	0.626607894897461\\
0.795890808105469	0.627166867256165\\
0.796920776367188	0.627674996852875\\
0.798011779785156	0.628284752368927\\
0.799247741699219	0.628843665122986\\
0.800151824951172	0.629351854324341\\
0.801563262939453	0.629859924316406\\
0.802883148193359	0.630368113517761\\
0.804050445556641	0.630876183509827\\
0.806049346923828	0.63143515586853\\
0.80735969543457	0.63194328546524\\
0.808807373046875	0.632451415061951\\
0.81068229675293	0.632959544658661\\
0.811733245849609	0.63351845741272\\
0.812999725341797	0.634026646614075\\
0.814212799072266	0.634636402130127\\
0.81536865234375	0.635144472122192\\
0.816883087158203	0.635652661323547\\
0.818071365356445	0.636160731315613\\
0.819217681884766	0.636668920516968\\
0.820537567138672	0.637176990509033\\
0.822072982788086	0.637685179710388\\
0.823593139648438	0.638244092464447\\
0.825756072998047	0.638752222061157\\
0.827484130859375	0.639260351657867\\
0.828289031982422	0.639819264411926\\
0.82966423034668	0.640327453613281\\
0.831268310546875	0.640835523605347\\
0.832767486572266	0.64139449596405\\
0.833919525146484	0.64190262556076\\
0.835765838623047	0.642410755157471\\
0.837226867675781	0.642918884754181\\
0.838577270507812	0.64347779750824\\
0.839817047119141	0.643985986709595\\
0.841110229492188	0.644544899463654\\
0.841747283935547	0.645053029060364\\
0.842826843261719	0.645561158657074\\
0.843692779541016	0.646120071411133\\
0.844921112060547	0.646628260612488\\
0.846305847167969	0.647136330604553\\
0.847232818603516	0.647644519805908\\
0.848922729492188	0.648305058479309\\
0.849838256835938	0.648864030838013\\
0.850553512573242	0.649372100830078\\
0.851417541503906	0.64998185634613\\
0.852191925048828	0.650490045547485\\
0.853504180908203	0.651048958301544\\
0.855312347412109	0.651557087898254\\
0.856403350830078	0.652116060256958\\
0.857440948486328	0.652624130249023\\
0.858875274658203	0.653132319450378\\
0.860099792480469	0.653640389442444\\
0.861713409423828	0.654148578643799\\
0.862434387207031	0.654758334159851\\
0.863845825195312	0.655368089675903\\
0.864917755126953	0.655876159667969\\
0.866912841796875	0.656485974788666\\
0.868206024169922	0.656994104385376\\
0.869281768798828	0.65755307674408\\
0.870113372802734	0.658061146736145\\
0.871345520019531	0.6585693359375\\
0.872714996337891	0.659128248691559\\
0.873504638671875	0.659636378288269\\
0.875534057617188	0.660144507884979\\
0.876293182373047	0.660652637481689\\
0.877986907958984	0.6611607670784\\
0.878799438476562	0.66166889667511\\
0.880336761474609	0.66217702627182\\
0.883064270019531	0.662735939025879\\
0.884662628173828	0.663244128227234\\
0.885910034179688	0.663752198219299\\
0.886739730834961	0.664260387420654\\
0.887813568115234	0.66476845741272\\
0.889684677124023	0.665276646614075\\
0.891147613525391	0.66578471660614\\
0.892154693603516	0.666292905807495\\
0.893203735351562	0.666800975799561\\
0.895359039306641	0.667309165000916\\
0.896041870117188	0.667918920516968\\
0.897144317626953	0.668426990509033\\
0.898414611816406	0.668935179710388\\
0.899810791015625	0.669443249702454\\
0.901058197021484	0.669951438903809\\
0.902812957763672	0.670459508895874\\
0.903961181640625	0.670967698097229\\
0.905117034912109	0.671526610851288\\
0.906373977661133	0.672085523605347\\
0.907199859619141	0.672695279121399\\
0.908416748046875	0.673203468322754\\
0.909769058227539	0.673711538314819\\
0.911003112792969	0.674219727516174\\
0.912605285644531	0.674778640270233\\
0.914115905761719	0.675337553024292\\
0.916194915771484	0.675896525382996\\
0.917715072631836	0.676404654979706\\
0.919206619262695	0.676963567733765\\
0.920480728149414	0.67747175693512\\
0.922374725341797	0.677979826927185\\
0.924125671386719	0.67848801612854\\
0.925418853759766	0.679046928882599\\
0.926372528076172	0.679656684398651\\
0.928009033203125	0.68021559715271\\
0.928943634033203	0.680723786354065\\
0.930313110351562	0.68123185634613\\
0.931224822998047	0.681841611862183\\
0.932342529296875	0.682349801063538\\
0.932838439941406	0.682857871055603\\
0.934993743896484	0.683366060256958\\
0.936042785644531	0.683874130249023\\
0.937822341918945	0.684382319450378\\
0.938629150390625	0.684890389442444\\
0.940048217773438	0.685398578643799\\
0.942062377929688	0.685906648635864\\
0.943386077880859	0.686465620994568\\
0.94464111328125	0.687024593353271\\
0.946529388427734	0.687634348869324\\
0.948005676269531	0.688142478466034\\
0.949314117431641	0.688650608062744\\
0.950599670410156	0.689209580421448\\
0.951515197753906	0.689717650413513\\
0.953216552734375	0.690276622772217\\
0.954433441162109	0.69083559513092\\
0.955802917480469	0.691445350646973\\
0.956832885742188	0.692055106163025\\
0.958854675292969	0.692563235759735\\
0.959644317626953	0.693122148513794\\
0.960681915283203	0.693681120872498\\
0.9613037109375	0.694240093231201\\
0.963039398193359	0.694748163223267\\
0.964927673339844	0.695256352424622\\
0.965713500976562	0.69581526517868\\
0.967578887939453	0.696425020694733\\
0.96844482421875	0.697136402130127\\
0.970439910888672	0.697644531726837\\
0.971643447875977	0.698152661323547\\
0.97314453125	0.698660790920258\\
0.974506378173828	0.699219703674316\\
0.976423263549805	0.69977867603302\\
0.978176116943359	0.70028680562973\\
0.980239868164062	0.70079493522644\\
0.982223510742188	0.701404690742493\\
0.983963012695312	0.701912820339203\\
0.985774993896484	0.702420949935913\\
0.987598419189453	0.702929079532623\\
0.989364624023438	0.703437209129333\\
0.991062164306641	0.703945338726044\\
0.992900848388672	0.704453468322754\\
0.99383544921875	0.704961597919464\\
0.995885848999023	0.705520510673523\\
0.997196197509766	0.706130266189575\\
0.998271942138672	0.70663845539093\\
0.999107360839844	0.707146525382996\\
1.00023460388184	0.707654714584351\\
1.00191116333008	0.708162784576416\\
1.00300216674805	0.70872175693512\\
1.0046329498291	0.709331512451172\\
1.00634384155273	0.709839642047882\\
1.00747680664062	0.710347771644592\\
1.00900268554688	0.710855901241302\\
1.01039123535156	0.711414813995361\\
1.0120964050293	0.712024569511414\\
1.013427734375	0.712583541870117\\
1.01431274414062	0.713091671466827\\
1.01639175415039	0.71370142698288\\
1.01835250854492	0.71420955657959\\
1.01933288574219	0.7147176861763\\
1.02031326293945	0.715276598930359\\
1.02216148376465	0.715784788131714\\
1.02349472045898	0.716292858123779\\
1.02651596069336	0.716851830482483\\
1.02712631225586	0.717359960079193\\
1.02846145629883	0.717868089675903\\
1.02946090698242	0.718427062034607\\
1.03081130981445	0.718935132026672\\
1.03303909301758	0.719443321228027\\
1.03401565551758	0.720002233982086\\
1.03531646728516	0.720561146736145\\
1.03706359863281	0.7210693359375\\
1.0380744934082	0.721628248691559\\
1.03951644897461	0.722136378288269\\
1.04071998596191	0.722746133804321\\
1.04314994812012	0.723305106163025\\
1.04562759399414	0.723914861679077\\
1.04671478271484	0.724473774433136\\
1.04848480224609	0.724981904029846\\
1.05047607421875	0.72554087638855\\
1.05242538452148	0.726099789142609\\
1.05419921875	0.726658701896667\\
1.05554962158203	0.727217674255371\\
1.05696296691895	0.727725803852081\\
1.05908966064453	0.728233933448792\\
1.06161499023438	0.728792905807495\\
1.06311416625977	0.729351818561554\\
1.06491470336914	0.729910731315613\\
1.06600189208984	0.730469703674316\\
1.06782150268555	0.731079459190369\\
1.07026672363281	0.731638431549072\\
1.07273864746094	0.732197344303131\\
1.07395553588867	0.73275625705719\\
1.07626724243164	0.733264446258545\\
1.07880401611328	0.733823359012604\\
1.08017349243164	0.734382271766663\\
1.08191680908203	0.734890460968018\\
1.08441543579102	0.735398530960083\\
1.08576202392578	0.735906720161438\\
1.08660125732422	0.736465692520142\\
1.08821296691895	0.736973762512207\\
1.08991241455078	0.737481951713562\\
1.09357833862305	0.737990021705627\\
1.09519958496094	0.738498210906982\\
1.09681701660156	0.739057123661041\\
1.09785079956055	0.739565253257751\\
1.10004806518555	0.740073382854462\\
1.10210418701172	0.740581512451172\\
1.10351181030273	0.741191267967224\\
1.10544204711914	0.741699397563934\\
1.10721588134766	0.742207527160645\\
1.10976028442383	0.742715656757355\\
1.111572265625	0.743223786354065\\
1.1137638092041	0.743731915950775\\
1.11569404602051	0.744240045547485\\
1.11678314208984	0.744849801063538\\
1.11801528930664	0.745510339736938\\
1.12151336669922	0.746069312095642\\
1.12321472167969	0.746628284454346\\
1.12611389160156	0.747136354446411\\
1.12734603881836	0.747695326805115\\
1.1295166015625	0.748305082321167\\
1.13069915771484	0.748864054679871\\
1.1326904296875	0.749422967433929\\
1.13448715209961	0.750185191631317\\
1.13585662841797	0.750693321228027\\
1.13864898681641	0.751201510429382\\
1.140869140625	0.751709699630737\\
1.14276504516602	0.752370297908783\\
1.1446533203125	0.752878487110138\\
1.14568710327148	0.753386616706848\\
1.14723587036133	0.753894805908203\\
1.14939880371094	0.754453778266907\\
1.15177536010742	0.754961967468262\\
1.15287780761719	0.755470097064972\\
1.15498352050781	0.756079912185669\\
1.15654563903809	0.756588101387024\\
1.15830230712891	0.757197856903076\\
1.16101837158203	0.75775682926178\\
1.16293334960938	0.758315801620483\\
1.16473007202148	0.758823990821838\\
1.1655387878418	0.759332180023193\\
1.16756057739258	0.759891152381897\\
1.1687068939209	0.760399341583252\\
1.17000961303711	0.760958313941956\\
1.1716194152832	0.761466503143311\\
1.17254638671875	0.761974632740021\\
1.1732177734375	0.762482821941376\\
1.17494583129883	0.762990951538086\\
1.17631340026855	0.763499140739441\\
1.17939949035645	0.764058113098145\\
1.18068313598633	0.764617085456848\\
1.18207550048828	0.765176057815552\\
1.18352127075195	0.765684247016907\\
1.18575096130371	0.766192436218262\\
1.18675422668457	0.766700565814972\\
1.18872451782227	0.767208755016327\\
1.18938446044922	0.767767667770386\\
1.19121170043945	0.768275856971741\\
1.19233703613281	0.768834829330444\\
1.19414138793945	0.76949542760849\\
1.19491195678711	0.770054399967194\\
1.19654083251953	0.770613372325897\\
1.19815063476562	0.771121561527252\\
1.19958305358887	0.771680533885956\\
1.20126152038574	0.772239446640015\\
1.20282745361328	0.772798478603363\\
1.20461654663086	0.773357450962067\\
1.20589065551758	0.773865580558777\\
1.20841217041016	0.774373769760132\\
1.21020889282227	0.774932742118835\\
1.21179580688477	0.77544093132019\\
1.21366882324219	0.775999903678894\\
1.21450042724609	0.776558816432953\\
1.2161979675293	0.777067005634308\\
1.21872329711914	0.777575135231018\\
1.22035598754883	0.778083324432373\\
1.22139930725098	0.778591513633728\\
1.22325134277344	0.779150485992432\\
1.224365234375	0.779709458351135\\
1.22551727294922	0.780319213867188\\
1.22738265991211	0.780827403068542\\
1.22887229919434	0.78158962726593\\
1.2315616607666	0.782097816467285\\
1.23423767089844	0.782605946063995\\
1.23573684692383	0.78311413526535\\
1.23749160766602	0.783622264862061\\
1.23910140991211	0.784181296825409\\
1.24141693115234	0.784740269184113\\
1.24257659912109	0.78535008430481\\
1.24411773681641	0.785909056663513\\
1.24592590332031	0.786468029022217\\
1.24859619140625	0.787128627300262\\
1.25121688842773	0.787738442420959\\
1.25311279296875	0.788297414779663\\
1.25503921508789	0.788856387138367\\
1.25731658935547	0.789364576339722\\
1.25857925415039	0.789872765541077\\
1.26019287109375	0.790380895137787\\
1.26191711425781	0.790990650653839\\
1.26429748535156	0.791600406169891\\
1.26592636108398	0.792210161685944\\
1.26750564575195	0.792718291282654\\
1.26931571960449	0.793277263641357\\
1.27082824707031	0.793836176395416\\
1.27295112609863	0.794344365596771\\
1.2739429473877	0.794954180717468\\
1.27556037902832	0.795513153076172\\
1.27746200561523	0.796072125434875\\
1.27921676635742	0.79658031463623\\
1.2805290222168	0.797139286994934\\
1.28204154968262	0.797698259353638\\
1.28541946411133	0.798358917236328\\
1.2861328125	0.799019515514374\\
1.28779983520508	0.799578487873077\\
1.28884124755859	0.80018824338913\\
1.29142379760742	0.800798058509827\\
1.29331588745117	0.801306188106537\\
1.29617691040039	0.801916003227234\\
1.2978401184082	0.802424192428589\\
1.29981231689453	0.802983164787292\\
1.30101776123047	0.803592920303345\\
1.30261611938477	0.804202735424042\\
1.30412673950195	0.804812550544739\\
1.30541610717773	0.805422365665436\\
1.30661392211914	0.805981278419495\\
1.3087158203125	0.806591093540192\\
1.31002426147461	0.807150065898895\\
1.31222915649414	0.807709038257599\\
1.31377410888672	0.808268010616302\\
1.3159294128418	0.808877825737\\
1.31805419921875	0.80938595533371\\
1.3202018737793	0.809995770454407\\
1.32167816162109	0.810605525970459\\
1.32333374023438	0.811164498329163\\
1.32481384277344	0.811672687530518\\
1.32671356201172	0.812333285808563\\
1.32865142822266	0.812892258167267\\
1.33088302612305	0.813502073287964\\
1.33277320861816	0.814010202884674\\
1.33443450927734	0.814518332481384\\
1.33589935302734	0.815077304840088\\
1.33815956115723	0.815585434436798\\
1.34080123901367	0.816144406795502\\
1.34193420410156	0.816703379154205\\
1.34389877319336	0.817211508750916\\
1.34477043151855	0.817821323871613\\
1.34696578979492	0.81843113899231\\
1.34993362426758	0.81909167766571\\
1.35155296325684	0.81980311870575\\
1.35226058959961	0.82046377658844\\
1.3541259765625	0.821073591709137\\
1.355712890625	0.821632564067841\\
1.35781860351562	0.822242319583893\\
1.35961532592773	0.822750508785248\\
1.36170196533203	0.823258638381958\\
1.3638744354248	0.823766827583313\\
1.36631393432617	0.824325799942017\\
1.36765289306641	0.824935555458069\\
1.36891555786133	0.825494527816772\\
1.3700065612793	0.826002717018127\\
1.37208557128906	0.82661247253418\\
1.37512588500977	0.827323913574219\\
1.37659454345703	0.827882885932922\\
1.37812042236328	0.828441858291626\\
1.38000106811523	0.829051613807678\\
1.3822135925293	0.829610586166382\\
1.38375091552734	0.830220401287079\\
1.38669586181641	0.830830216407776\\
1.38931846618652	0.831338286399841\\
1.39142227172852	0.831948101520538\\
1.39351272583008	0.832456231117249\\
1.39501571655273	0.833066046237946\\
1.3983268737793	0.833574175834656\\
1.40080261230469	0.834082365036011\\
1.40224075317383	0.834641337394714\\
1.40435791015625	0.835200309753418\\
1.40617752075195	0.835708439350128\\
1.40874862670898	0.836318254470825\\
1.40990829467773	0.836928009986877\\
1.41331481933594	0.837486982345581\\
1.41477966308594	0.837995171546936\\
1.41704177856445	0.838503360748291\\
1.41832542419434	0.83906227350235\\
1.4195442199707	0.839570462703705\\
1.42213821411133	0.840078592300415\\
1.42496490478516	0.840688347816467\\
1.42655372619629	0.841247320175171\\
1.42881393432617	0.841806292533875\\
1.43066215515137	0.842365264892578\\
1.43291091918945	0.842873454093933\\
1.43427276611328	0.84348326921463\\
1.43632888793945	0.84399139881134\\
1.4374885559082	0.844601213932037\\
1.43896102905273	0.845160245895386\\
1.44011306762695	0.845719218254089\\
1.44250106811523	0.8462273478508\\
1.44599533081055	0.846786320209503\\
1.44744873046875	0.847446918487549\\
1.44884490966797	0.848005950450897\\
1.45064926147461	0.848615705966949\\
1.45320129394531	0.849276304244995\\
1.45591735839844	0.849886119365692\\
1.45841598510742	0.85064834356308\\
1.46098327636719	0.851207315921783\\
1.46242523193359	0.851715445518494\\
1.46364212036133	0.852325320243835\\
1.46551513671875	0.852935075759888\\
1.46787643432617	0.853443205356598\\
1.47021484375	0.853951334953308\\
1.47264289855957	0.854510366916656\\
1.47397232055664	0.855120122432709\\
1.47616958618164	0.855780720710754\\
1.47842216491699	0.856288850307465\\
1.47969436645508	0.856796979904175\\
1.48329925537109	0.857355952262878\\
1.48505020141602	0.857965767383575\\
1.48682403564453	0.858626365661621\\
1.48941421508789	0.859185338020325\\
1.49145889282227	0.859795093536377\\
1.49281311035156	0.860354065895081\\
1.49552536010742	0.860862255096436\\
1.49701690673828	0.861522853374481\\
1.4987621307373	0.862030982971191\\
1.50083541870117	0.862640798091888\\
1.5025520324707	0.863148927688599\\
1.50514221191406	0.863758742809296\\
1.50708389282227	0.864368557929993\\
1.50913619995117	0.864927530288696\\
1.51169967651367	0.865486443042755\\
1.5146484375	0.866096258163452\\
1.5162353515625	0.866604387760162\\
1.51843452453613	0.867112517356873\\
1.51943969726562	0.867671489715576\\
1.52113723754883	0.868179619312286\\
1.52299499511719	0.868687748908997\\
1.52529144287109	0.869195878505707\\
1.52631378173828	0.869805693626404\\
1.52756309509277	0.870313823223114\\
1.52987289428711	0.870821952819824\\
1.53122520446777	0.871330142021179\\
1.5334300994873	0.871990740299225\\
1.53458404541016	0.872600495815277\\
1.53725433349609	0.873108685016632\\
1.54011535644531	0.873616814613342\\
1.54239654541016	0.874277412891388\\
1.54482269287109	0.874836385250092\\
1.54730987548828	0.875344574451447\\
1.5489387512207	0.875954389572144\\
1.55050659179688	0.876665830612183\\
1.55212020874023	0.877326428890228\\
1.55302429199219	0.877885460853577\\
1.55631256103516	0.87844443321228\\
1.55740356445312	0.879003405570984\\
1.55975341796875	0.879664063453674\\
1.56165313720703	0.880172252655029\\
1.56373596191406	0.880731225013733\\
1.56569290161133	0.88134104013443\\
1.5679931640625	0.881950855255127\\
1.56996917724609	0.882560670375824\\
1.57122421264648	0.883068799972534\\
1.57391166687012	0.883576989173889\\
1.57527160644531	0.884085178375244\\
1.57877349853516	0.884593367576599\\
1.58041381835938	0.885203182697296\\
1.58129501342773	0.885762155056\\
1.58359527587891	0.886626064777374\\
1.58571243286133	0.887185037136078\\
1.58678436279297	0.887744069099426\\
1.58830261230469	0.888252258300781\\
1.5902099609375	0.888862073421478\\
1.5919189453125	0.889471888542175\\
1.59401893615723	0.890030860900879\\
1.59651947021484	0.890538990497589\\
1.59861373901367	0.891098022460938\\
1.60027313232422	0.891656994819641\\
1.60211563110352	0.89236843585968\\
1.60458374023438	0.892927408218384\\
1.60651397705078	0.893435597419739\\
1.6075553894043	0.894096255302429\\
1.61017227172852	0.894655227661133\\
1.61177253723145	0.895315885543823\\
1.61393356323242	0.895874857902527\\
1.61520004272461	0.896433889865875\\
1.61721420288086	0.896942019462585\\
1.61872482299805	0.89745020866394\\
1.61991882324219	0.898009181022644\\
1.62225341796875	0.898618996143341\\
1.62353897094727	0.899127185344696\\
1.62736511230469	0.8996861577034\\
1.63153076171875	0.900194346904755\\
1.63313674926758	0.900905787944794\\
1.63545608520508	0.901413977146149\\
1.63674354553223	0.901973009109497\\
1.6384162902832	0.902531981468201\\
1.64281463623047	0.903040170669556\\
1.64450454711914	0.903649985790253\\
1.64681243896484	0.904208958148956\\
1.6500129699707	0.904717147350311\\
1.65261459350586	0.905326962471008\\
1.65389442443848	0.906038403511047\\
1.65646362304688	0.906648218631744\\
1.65811538696289	0.90730881690979\\
1.65945434570312	0.907817006111145\\
1.66219520568848	0.908426821231842\\
1.66461563110352	0.908935010433197\\
1.66822052001953	0.909646391868591\\
1.66951751708984	0.91020542383194\\
1.67191696166992	0.910764396190643\\
1.67422103881836	0.911323428153992\\
1.67696189880371	0.911882400512695\\
1.67903137207031	0.912492215633392\\
1.68053436279297	0.913000404834747\\
1.68291854858398	0.913508594036102\\
1.68472290039062	0.914220035076141\\
1.6864128112793	0.914880633354187\\
1.68801498413086	0.915388762950897\\
1.68945503234863	0.915896952152252\\
1.69161224365234	0.916557610034943\\
1.69354438781738	0.917116582393646\\
1.69591522216797	0.917624771595001\\
1.69812774658203	0.91818380355835\\
1.69979858398438	0.918844401836395\\
1.7026424407959	0.919403433799744\\
1.70661544799805	0.920013248920441\\
1.70821762084961	0.920572221279144\\
1.71051788330078	0.921182036399841\\
1.71313858032227	0.921842694282532\\
1.71551513671875	0.922350883483887\\
1.71820831298828	0.923011481761932\\
1.71988296508789	0.923672080039978\\
1.72351455688477	0.924231112003326\\
1.72649002075195	0.924739241600037\\
1.72881698608398	0.925349056720734\\
1.73036956787109	0.925958871841431\\
1.73221969604492	0.926517903804779\\
1.7353630065918	0.927076876163483\\
1.73656272888184	0.927737534046173\\
1.73752975463867	0.928245723247528\\
1.74031066894531	0.928804695606232\\
1.7424201965332	0.929465353488922\\
1.74482727050781	0.930075168609619\\
1.74651336669922	0.930837392807007\\
1.7479362487793	0.931396424770355\\
1.75040817260742	0.93190461397171\\
1.7517204284668	0.932463586330414\\
1.75361633300781	0.933022558689117\\
1.75508308410645	0.933581590652466\\
1.75801849365234	0.934140563011169\\
1.76007461547852	0.934852004051208\\
1.76351165771484	0.935360193252563\\
1.76627159118652	0.936020791530609\\
1.76765251159668	0.936630606651306\\
1.76944351196289	0.937240481376648\\
1.77067565917969	0.938002705574036\\
1.77243423461914	0.938714146614075\\
1.77411651611328	0.939374804496765\\
1.77734375	0.939882934093475\\
1.77971076965332	0.94039112329483\\
1.78191375732422	0.941000938415527\\
1.78421211242676	0.941559910774231\\
1.78714179992676	0.942118942737579\\
1.79048538208008	0.94262707233429\\
1.79191589355469	0.943186104297638\\
1.79375457763672	0.943948328495026\\
1.79618835449219	0.944608986377716\\
1.79752731323242	0.94516795873642\\
1.79914474487305	0.945726931095123\\
1.80075454711914	0.946387588977814\\
1.80531692504883	0.946895718574524\\
1.80708694458008	0.947454750537872\\
1.81051254272461	0.948013722896576\\
1.8128604888916	0.94857269525528\\
1.81488227844238	0.949182510375977\\
1.81661224365234	0.949944794178009\\
1.81963729858398	0.950503766536713\\
1.82081604003906	0.95111358165741\\
1.82191467285156	0.951672554016113\\
1.82286262512207	0.952383995056152\\
1.82533645629883	0.952943027019501\\
1.82720565795898	0.953451156616211\\
1.82845687866211	0.954060971736908\\
1.82991409301758	0.954721629619598\\
1.83180999755859	0.955280601978302\\
1.83382225036621	0.955839574337006\\
1.8350944519043	0.956500232219696\\
1.83793640136719	0.957160830497742\\
1.83988571166992	0.957669019699097\\
1.84042739868164	0.958278834819794\\
1.84221649169922	0.958786964416504\\
1.84500885009766	0.959396779537201\\
1.84801483154297	0.959955751895905\\
1.84990692138672	0.960514783859253\\
1.85211181640625	0.96112459897995\\
1.85483551025391	0.961734354496002\\
1.85647201538086	0.96264910697937\\
1.8589916229248	0.963258862495422\\
1.86231231689453	0.963767051696777\\
1.8647346496582	0.964376866817474\\
1.86649703979492	0.964885056018829\\
1.86806297302246	0.96539318561554\\
1.86986541748047	0.965901374816895\\
1.87197303771973	0.966460347175598\\
1.87501525878906	0.967019379138947\\
1.87678146362305	0.96757835149765\\
1.87875366210938	0.968238949775696\\
1.88071441650391	0.969052016735077\\
1.88295745849609	0.969661831855774\\
1.8847713470459	0.970424115657806\\
1.88749313354492	0.971084773540497\\
1.88997650146484	0.971694588661194\\
1.8918514251709	0.972304403781891\\
1.89421463012695	0.972812533378601\\
1.89561080932617	0.973422348499298\\
1.89761352539062	0.973981380462646\\
1.89998435974121	0.974692821502686\\
1.90213203430176	0.975353419780731\\
1.90550994873047	0.975861608982086\\
1.90763473510742	0.976674675941467\\
1.91050148010254	0.977487802505493\\
1.91421508789062	0.977995932102203\\
1.91665267944336	0.978554964065552\\
1.92012405395508	0.979164779186249\\
1.92331314086914	0.979723751544952\\
1.92605590820312	0.980333566665649\\
1.92731475830078	0.980892539024353\\
1.9292106628418	0.98150235414505\\
1.93101501464844	0.98216301202774\\
1.93392562866211	0.982976078987122\\
1.93557357788086	0.983585894107819\\
1.93751907348633	0.984449803829193\\
1.93941497802734	0.985313713550568\\
1.94184494018555	0.985821843147278\\
1.9450626373291	0.986330032348633\\
1.9462833404541	0.98693984746933\\
1.94927215576172	0.987702131271362\\
1.95031356811523	0.988311946392059\\
1.95411682128906	0.988921761512756\\
1.95651245117188	0.989429891109467\\
1.95891571044922	0.989988923072815\\
1.96088409423828	0.990700364112854\\
1.96331405639648	0.991259336471558\\
1.96759796142578	0.992275714874268\\
1.96931457519531	0.992834687232971\\
1.97179794311523	0.99339371919632\\
1.97401809692383	0.99390184879303\\
1.97771072387695	0.99456250667572\\
1.97981643676758	0.995070695877075\\
1.98271179199219	0.995629668235779\\
1.98527526855469	0.996341109275818\\
1.98801612854004	0.996950924396515\\
1.99071502685547	0.997560739517212\\
1.99200248718262	0.998068928718567\\
1.99442481994629	0.998627901077271\\
1.99679183959961	0.999186933040619\\
1.99911117553711	0.999796748161316\\
};
\addlegendentry{FDNC (%
  \tikz[baseline=-0.6ex]\fill[mycolor2] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.703837990760803},
  \tikz[baseline=-0.6ex]\fill[mycolor2] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.537628173828125})}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3.814697265625e-06	0\\
6.29425048828125e-05	0.000610053539276123\\
0.0001220703125	0.00111788511276245\\
0.0002288818359375	0.00193095207214355\\
0.00029754638671875	0.00259149074554443\\
0.000354766845703125	0.00325208902359009\\
0.000406265258789062	0.0038110613822937\\
0.0004730224609375	0.00436997413635254\\
0.000560760498046875	0.0049290657043457\\
0.000627517700195312	0.0056912899017334\\
0.000705718994140625	0.00640273094177246\\
0.000759124755859375	0.00711405277252197\\
0.00087738037109375	0.00787645578384399\\
0.000942230224609375	0.00858789682388306\\
0.00101089477539062	0.00935012102127075\\
0.00107192993164062	0.010010838508606\\
0.00114059448242188	0.0106204748153687\\
0.00121688842773438	0.0115352272987366\\
0.00131988525390625	0.0123990178108215\\
0.00136566162109375	0.0130596160888672\\
0.00144577026367188	0.0137709379196167\\
0.00151443481445312	0.0144315958023071\\
0.0015869140625	0.0149903297424316\\
0.00163459777832031	0.0155495405197144\\
0.00170135498046875	0.0160574316978455\\
0.00179672241210938	0.0167181491851807\\
0.0018463134765625	0.01727694272995\\
0.00189208984375	0.0178869366645813\\
0.00197219848632812	0.0184456706047058\\
0.002044677734375	0.0190048813819885\\
0.00214958190917969	0.019563615322113\\
0.002197265625	0.0202750563621521\\
0.00228118896484375	0.0207830667495728\\
0.00233078002929688	0.0214439034461975\\
0.00237655639648438	0.0219519138336182\\
0.0024566650390625	0.0226125717163086\\
0.00255203247070312	0.0232223272323608\\
0.00265312194824219	0.0237305164337158\\
0.00270462036132812	0.0243403315544128\\
0.00277519226074219	0.0248993635177612\\
0.00289535522460938	0.0256617665290833\\
0.00295257568359375	0.0262714624404907\\
0.00299072265625	0.0268306732177734\\
0.00310134887695312	0.0275419354438782\\
0.00316619873046875	0.0281010866165161\\
0.00324249267578125	0.0290157794952393\\
0.003326416015625	0.029727041721344\\
0.003387451171875	0.0303369164466858\\
0.00347137451171875	0.0308957695960999\\
0.00354766845703125	0.0316579937934875\\
0.0036163330078125	0.0323187112808228\\
0.00372123718261719	0.0330809354782104\\
0.00378036499023438	0.033589243888855\\
0.0038909912109375	0.0341480374336243\\
0.00396728515625	0.035062849521637\\
0.00406265258789062	0.0356729030609131\\
0.00412750244140625	0.0363333821296692\\
0.00419235229492188	0.0368924140930176\\
0.00424575805664062	0.0375022292137146\\
0.00431442260742188	0.0381120443344116\\
0.00436782836914062	0.0387219190597534\\
0.00445556640625	0.0393315553665161\\
0.00454902648925781	0.0398906469345093\\
0.00462722778320312	0.0406527519226074\\
0.00472259521484375	0.0413641929626465\\
0.0048065185546875	0.0418723821640015\\
0.0048828125	0.0424312949180603\\
0.00494384765625	0.0429902672767639\\
0.00500869750976562	0.0435492992401123\\
0.00507736206054688	0.0441591143608093\\
0.00514984130859375	0.0447688698768616\\
0.00521087646484375	0.0453788638114929\\
0.00531005859375	0.0459375977516174\\
0.00539398193359375	0.0466490983963013\\
0.0054473876953125	0.0473096370697021\\
0.00550270080566406	0.0479192137718201\\
0.00556182861328125	0.0485799908638\\
0.00561141967773438	0.0492405295372009\\
0.00572586059570312	0.0500028729438782\\
0.00579071044921875	0.0506128072738647\\
0.00586700439453125	0.051171600818634\\
0.00594711303710938	0.0518323183059692\\
0.00603485107421875	0.0525946021080017\\
0.00612258911132812	0.0532042384147644\\
0.006195068359375	0.0538141131401062\\
0.00631523132324219	0.0543729066848755\\
0.0063934326171875	0.0549827814102173\\
0.0064849853515625	0.0556942224502563\\
0.00658416748046875	0.0564563870429993\\
0.00669097900390625	0.0571678876876831\\
0.00677871704101562	0.0577268600463867\\
0.00684356689453125	0.0584383010864258\\
0.00693321228027344	0.0589466691017151\\
0.00703811645507812	0.0596579313278198\\
0.00714492797851562	0.0603185892105103\\
0.00724411010742188	0.0609791278839111\\
0.007354736328125	0.0614871382713318\\
0.00741386413574219	0.0620462894439697\\
0.00751113891601562	0.0626051425933838\\
0.00763702392578125	0.0633674263954163\\
0.0077667236328125	0.063977062702179\\
0.00785064697265625	0.0644851922988892\\
0.00796699523925781	0.0650441646575928\\
0.00805282592773438	0.0657046437263489\\
0.00811767578125	0.0664161443710327\\
0.00820159912109375	0.0670766830444336\\
0.00832366943359375	0.0676355361938477\\
0.00839614868164062	0.0682454109191895\\
0.00853729248046875	0.0689567923545837\\
0.00860595703125	0.069719135761261\\
0.00867843627929688	0.070379912853241\\
0.00875473022460938	0.0710911750793457\\
0.00882720947265625	0.0716500878334045\\
0.0089111328125	0.0722090601921082\\
0.0089874267578125	0.0727679133415222\\
0.00908660888671875	0.0733270645141602\\
0.00919723510742188	0.0739367604255676\\
0.00934600830078125	0.0748006105422974\\
0.00942802429199219	0.0753597617149353\\
0.00951957702636719	0.0760711431503296\\
0.00962066650390625	0.0766808390617371\\
0.00970077514648438	0.077189028263092\\
0.00980377197265625	0.0779004096984863\\
0.009918212890625	0.0784595608711243\\
0.00998687744140625	0.0790693163871765\\
0.0101070404052734	0.0795775055885315\\
0.0102005004882812	0.0802381634712219\\
0.0102653503417969	0.0810511112213135\\
0.0103378295898438	0.0816102027893066\\
0.0103874206542969	0.0823216438293457\\
0.0104522705078125	0.08303302526474\\
0.0105552673339844	0.0836427211761475\\
0.0106964111328125	0.0847097635269165\\
0.0107917785644531	0.0853196978569031\\
0.0108871459960938	0.0859292149543762\\
0.0109901428222656	0.0865390300750732\\
0.0111370086669922	0.0870472192764282\\
0.0112800598144531	0.0876061916351318\\
0.0113849639892578	0.0882669687271118\\
0.0114898681640625	0.0888765454292297\\
0.0115623474121094	0.0894355177879333\\
0.0117149353027344	0.0899436473846436\\
0.0118293762207031	0.090553343296051\\
0.01190185546875	0.0911124348640442\\
0.0119857788085938	0.0918746590614319\\
0.0121231079101562	0.0925352573394775\\
0.0122299194335938	0.0930436253547668\\
0.0123138427734375	0.0936024188995361\\
0.0124130249023438	0.0943646430969238\\
0.012481689453125	0.0949744582176208\\
0.0125694274902344	0.095736563205719\\
0.0126266479492188	0.096346378326416\\
0.0127639770507812	0.0969563126564026\\
0.0128669738769531	0.0974642634391785\\
0.01300048828125	0.0980741381645203\\
0.013092041015625	0.0987347960472107\\
0.0131568908691406	0.0993445515632629\\
0.0132598876953125	0.0999036431312561\\
0.0133285522460938	0.100462555885315\\
0.0134696960449219	0.101123034954071\\
0.0135898590087891	0.101682186126709\\
0.0136795043945312	0.102291822433472\\
0.0137958526611328	0.102952420711517\\
0.0138492584228516	0.103511452674866\\
0.0139389038085938	0.104121029376984\\
0.0140380859375	0.104629337787628\\
0.0141258239746094	0.10523909330368\\
0.0142059326171875	0.105848848819733\\
0.0142784118652344	0.106407999992371\\
0.0144157409667969	0.107170104980469\\
0.0144920349121094	0.10783052444458\\
0.0145988464355469	0.108389616012573\\
0.0147171020507812	0.108897686004639\\
0.0148735046386719	0.109405875205994\\
0.0149726867675781	0.109964787960052\\
0.0151329040527344	0.110472857952118\\
0.0151786804199219	0.111133515834808\\
0.0152740478515625	0.111793994903564\\
0.0153846740722656	0.11230206489563\\
0.0154876708984375	0.113064348697662\\
0.0156116485595703	0.113775968551636\\
0.0157451629638672	0.114436566829681\\
0.0158653259277344	0.115046262741089\\
0.0159873962402344	0.115656077861786\\
0.0161209106445312	0.116265654563904\\
0.0162200927734375	0.116926252841949\\
0.01629638671875	0.117536187171936\\
0.0164146423339844	0.11809504032135\\
0.0165634155273438	0.118704736232758\\
0.0166816711425781	0.119314670562744\\
0.0167694091796875	0.119873464107513\\
0.0168495178222656	0.120432436466217\\
0.0169296264648438	0.121042311191559\\
0.0170249938964844	0.121550261974335\\
0.0171432495117188	0.122261822223663\\
0.0172538757324219	0.122922480106354\\
0.0173149108886719	0.12343043088913\\
0.0174789428710938	0.124040246009827\\
0.0176239013671875	0.124599158763885\\
0.0176963806152344	0.125208735466003\\
0.0178070068359375	0.125717103481293\\
0.0179100036621094	0.126276016235352\\
0.0179786682128906	0.126885712146759\\
0.0180931091308594	0.127495586872101\\
0.0182342529296875	0.12805449962616\\
0.0183563232421875	0.128562688827515\\
0.0184707641601562	0.129121780395508\\
0.0185737609863281	0.129680633544922\\
0.018646240234375	0.130290567874908\\
0.0187187194824219	0.130849659442902\\
0.0188484191894531	0.131357669830322\\
0.0189704895019531	0.131967604160309\\
0.0190944671630859	0.132577419281006\\
0.0191612243652344	0.133136212825775\\
0.0192718505859375	0.133796870708466\\
0.0193367004394531	0.134457468986511\\
0.0194129943847656	0.134965479373932\\
0.0195159912109375	0.135626018047333\\
0.0195980072021484	0.136235892772675\\
0.019683837890625	0.13674384355545\\
0.0197601318359375	0.137252151966095\\
0.0198593139648438	0.137861847877502\\
0.0199470520019531	0.138369917869568\\
0.02008056640625	0.139081299304962\\
0.0202045440673828	0.139589488506317\\
0.0203323364257812	0.140199244022369\\
0.0204620361328125	0.140910685062408\\
0.0205879211425781	0.141469836235046\\
0.0207176208496094	0.14202868938446\\
0.0208549499511719	0.142587661743164\\
0.0209541320800781	0.143095910549164\\
0.0210304260253906	0.143756449222565\\
0.0211563110351562	0.144315540790558\\
0.0212554931640625	0.144925355911255\\
0.0213394165039062	0.145535051822662\\
0.0214500427246094	0.146043241024017\\
0.0215377807617188	0.146653056144714\\
0.0216407775878906	0.14731353521347\\
0.0218238830566406	0.14787232875824\\
0.0219001770019531	0.148532927036285\\
0.0220527648925781	0.14904111623764\\
0.0222053527832031	0.14959990978241\\
0.0222892761230469	0.150260508060455\\
0.0224246978759766	0.150819480419159\\
0.0225372314453125	0.151378333568573\\
0.0226097106933594	0.151886641979218\\
0.022705078125	0.152445554733276\\
0.0228004455566406	0.153106153011322\\
0.0228958129882812	0.153716027736664\\
0.022979736328125	0.154275119304657\\
0.0230712890625	0.154783070087433\\
0.023193359375	0.155443608760834\\
0.0233001708984375	0.156053602695465\\
0.0234642028808594	0.156663358211517\\
0.0237159729003906	0.157273054122925\\
0.0237979888916016	0.157984554767609\\
0.0239677429199219	0.158594369888306\\
0.0241813659667969	0.159102499485016\\
0.0242652893066406	0.159712195396423\\
0.0243473052978516	0.160322070121765\\
0.0244197845458984	0.160830318927765\\
0.0245494842529297	0.161338269710541\\
0.024658203125	0.161897361278534\\
0.0248298645019531	0.162456393241882\\
0.0248908996582031	0.163015246391296\\
0.0249977111816406	0.163523554801941\\
0.0251235961914062	0.164031684398651\\
0.025299072265625	0.16459059715271\\
0.0253868103027344	0.165302038192749\\
0.0254859924316406	0.165911912918091\\
0.0255584716796875	0.166623473167419\\
0.0256156921386719	0.167233109474182\\
0.0257110595703125	0.167792022228241\\
0.0258140563964844	0.168401896953583\\
0.0259323120117188	0.168960809707642\\
0.0260810852050781	0.169519603252411\\
0.0261764526367188	0.170027911663055\\
0.0262794494628906	0.170536041259766\\
0.026397705078125	0.171094954013824\\
0.0265846252441406	0.171654045581818\\
0.0266685485839844	0.172467112541199\\
0.026824951171875	0.173178553581238\\
0.0269203186035156	0.173788249492645\\
0.02703857421875	0.174397945404053\\
0.0271224975585938	0.174906194210052\\
0.0272369384765625	0.175414383411407\\
0.027374267578125	0.175922393798828\\
0.0274696350097656	0.176633775234222\\
0.0275726318359375	0.177243769168854\\
0.0277137756347656	0.177904486656189\\
0.0278167724609375	0.178514182567596\\
0.0279121398925781	0.179276525974274\\
0.0279808044433594	0.179886221885681\\
0.0281333923339844	0.18044525384903\\
0.02825927734375	0.181055128574371\\
0.0283355712890625	0.181563138961792\\
0.0284500122070312	0.18212217092514\\
0.0286026000976562	0.182782888412476\\
0.0287742614746094	0.183443605899811\\
0.0289154052734375	0.183951616287231\\
0.0290145874023438	0.184459805488586\\
0.0291519165039062	0.18501889705658\\
0.0292320251464844	0.185679316520691\\
0.029327392578125	0.186238169670105\\
0.0294227600097656	0.186797261238098\\
0.02960205078125	0.187356412410736\\
0.0297012329101562	0.18806791305542\\
0.0297737121582031	0.188677608966827\\
0.0298843383789062	0.189236521720886\\
0.029998779296875	0.189744830131531\\
0.0301589965820312	0.190354645252228\\
0.0303306579589844	0.190913558006287\\
0.0305366516113281	0.191523313522339\\
0.0306663513183594	0.192082405090332\\
0.0307445526123047	0.192641377449036\\
0.0308609008789062	0.193301975727081\\
0.0310096740722656	0.193810045719147\\
0.0311241149902344	0.19436913728714\\
0.0312423706054688	0.19487726688385\\
0.0313568115234375	0.195436239242554\\
0.0314903259277344	0.196096777915955\\
0.0315475463867188	0.196808099746704\\
0.0316581726074219	0.197367191314697\\
0.0318374633789062	0.197875320911407\\
0.0319328308105469	0.198383331298828\\
0.0321006774902344	0.198942482471466\\
0.0321807861328125	0.199450671672821\\
0.0322685241699219	0.20000958442688\\
0.0323715209960938	0.200619339942932\\
0.0324974060058594	0.201178431510925\\
0.0326576232910156	0.201737403869629\\
0.0328292846679688	0.202398002147675\\
0.0329780578613281	0.203058660030365\\
0.0330448150634766	0.203668534755707\\
0.0331249237060547	0.20422750711441\\
0.0332412719726562	0.204786539077759\\
0.0333518981933594	0.205345511436462\\
0.0334815979003906	0.205904483795166\\
0.0336055755615234	0.206412732601166\\
0.0337181091308594	0.207022488117218\\
0.0337867736816406	0.207530558109283\\
0.0339088439941406	0.208089351654053\\
0.0340385437011719	0.208648383617401\\
0.0341682434082031	0.209156632423401\\
0.0343589782714844	0.209918797016144\\
0.0344696044921875	0.2105792760849\\
0.0345649719238281	0.211138248443604\\
0.0346565246582031	0.211697220802307\\
0.0347862243652344	0.212256252765656\\
0.0349159240722656	0.212916851043701\\
0.0350227355957031	0.213424980640411\\
0.0351600646972656	0.214034736156464\\
0.0352859497070312	0.214797019958496\\
0.0354423522949219	0.215305149555206\\
0.0355854034423828	0.215864181518555\\
0.0357017517089844	0.21637237071991\\
0.0358200073242188	0.216982066631317\\
0.0359954833984375	0.217490136623383\\
0.0361061096191406	0.218049168586731\\
0.0362815856933594	0.218709826469421\\
0.0364189147949219	0.21926873922348\\
0.0365638732910156	0.219776809215546\\
0.0366897583007812	0.220386564731598\\
0.03680419921875	0.22099632024765\\
0.0369148254394531	0.221504628658295\\
0.0370826721191406	0.222165167331696\\
0.0371608734130859	0.222724139690399\\
0.0372409820556641	0.223333954811096\\
0.0373268127441406	0.223842144012451\\
0.0374946594238281	0.224350392818451\\
0.0376243591308594	0.224909365177155\\
0.0377273559570312	0.225519061088562\\
0.0378303527832031	0.226128756999969\\
0.0379257202148438	0.226636946201324\\
0.0380706787109375	0.227297484874725\\
0.0382843017578125	0.227907240390778\\
0.0383987426757812	0.228517055511475\\
0.0384864807128906	0.229075968265533\\
0.0386810302734375	0.229584038257599\\
0.0388259887695312	0.230244517326355\\
0.0389633178710938	0.230752766132355\\
0.0391006469726562	0.231311917304993\\
0.0391998291015625	0.231870889663696\\
0.0393524169921875	0.232378959655762\\
0.0394668579101562	0.232887148857117\\
0.0396080017089844	0.233446180820465\\
0.0397109985351562	0.234005153179169\\
0.039825439453125	0.234614789485931\\
0.0399703979492188	0.235275387763977\\
0.04010009765625	0.235834360122681\\
0.0401802062988281	0.236494839191437\\
0.04034423828125	0.237053751945496\\
0.0404777526855469	0.23756206035614\\
0.0406417846679688	0.238120973110199\\
0.0407886505126953	0.238781571388245\\
0.0408802032470703	0.239340424537659\\
0.0409698486328125	0.239950180053711\\
0.041168212890625	0.240458309650421\\
0.0412559509277344	0.241017401218414\\
0.0413627624511719	0.241576373577118\\
0.0414600372314453	0.242186009883881\\
0.0415306091308594	0.242795765399933\\
0.0416793823242188	0.243405520915985\\
0.0418663024902344	0.244015336036682\\
0.0420570373535156	0.244675993919373\\
0.04217529296875	0.24528568983078\\
0.0422821044921875	0.245946228504181\\
0.0423660278320312	0.24665766954422\\
0.0425014495849609	0.247267484664917\\
0.0426101684570312	0.247877299785614\\
0.0427532196044922	0.248385608196259\\
0.0428466796875	0.248944640159607\\
0.0429801940917969	0.249554455280304\\
0.0431365966796875	0.250062584877014\\
0.0432472229003906	0.250672280788422\\
0.0433540344238281	0.251434504985809\\
0.0434989929199219	0.252044260501862\\
0.0435791015625	0.252654135227203\\
0.0438117980957031	0.253314793109894\\
0.0439186096191406	0.253924548625946\\
0.0440216064453125	0.25448352098465\\
0.04412841796875	0.255042612552643\\
0.0442447662353516	0.255703210830688\\
0.0444450378417969	0.256211459636688\\
0.0446090698242188	0.256821155548096\\
0.0447998046875	0.257329285144806\\
0.044952392578125	0.25788825750351\\
0.0451087951660156	0.25839638710022\\
0.045257568359375	0.258904576301575\\
0.0454006195068359	0.259412825107574\\
0.0454940795898438	0.26007342338562\\
0.0456390380859375	0.260683119297028\\
0.0457611083984375	0.261242032051086\\
0.0458717346191406	0.261801064014435\\
0.0460128784179688	0.262360036373138\\
0.046142578125	0.262868106365204\\
0.0462875366210938	0.263427078723907\\
0.0463752746582031	0.263986051082611\\
0.0465621948242188	0.264545083045959\\
0.0466823577880859	0.265104174613953\\
0.0468215942382812	0.26571387052536\\
0.0470237731933594	0.266323745250702\\
0.0471649169921875	0.266831874847412\\
0.0473365783691406	0.267390787601471\\
0.047454833984375	0.267949819564819\\
0.0475959777832031	0.268458008766174\\
0.0477333068847656	0.268966257572174\\
0.0478439331054688	0.269525229930878\\
0.0479812622070312	0.270033359527588\\
0.0480842590332031	0.270541429519653\\
0.048187255859375	0.271201968193054\\
0.04827880859375	0.271760880947113\\
0.0484275817871094	0.272269010543823\\
0.0485591888427734	0.272777259349823\\
0.0486831665039062	0.27338707447052\\
0.0488510131835938	0.273946106433868\\
0.0490188598632812	0.274454295635223\\
0.0491142272949219	0.27506422996521\\
0.0492935180664062	0.275623202323914\\
0.0494308471679688	0.276334643363953\\
0.0496482849121094	0.277045965194702\\
0.0497550964355469	0.277554214000702\\
0.0498981475830078	0.278113067150116\\
0.0500030517578125	0.278671979904175\\
0.0501556396484375	0.279230952262878\\
0.0503177642822266	0.279739022254944\\
0.0504112243652344	0.280348896980286\\
0.0505943298339844	0.280907928943634\\
0.0507164001464844	0.281466960906982\\
0.0508918762207031	0.282076776027679\\
0.0510597229003906	0.282585024833679\\
0.0512008666992188	0.283143997192383\\
0.0514392852783203	0.283804595470428\\
0.0515785217285156	0.284363567829132\\
0.051727294921875	0.284922540187836\\
0.0518226623535156	0.285532236099243\\
0.0519065856933594	0.286192774772644\\
0.0520706176757812	0.286751747131348\\
0.0522232055664062	0.2873615026474\\
0.0523872375488281	0.287869691848755\\
0.0525627136230469	0.288530349731445\\
0.0527687072753906	0.289089381694794\\
0.0528907775878906	0.289597570896149\\
0.0529899597167969	0.290105700492859\\
0.0530891418457031	0.290715634822845\\
0.05322265625	0.291274547576904\\
0.0533561706542969	0.291833579540253\\
0.0535469055175781	0.292341709136963\\
0.0536689758300781	0.29295152425766\\
0.0538558959960938	0.293561220169067\\
0.054046630859375	0.294069349765778\\
0.0541648864746094	0.2948317527771\\
0.0543136596679688	0.29533988237381\\
0.0544471740722656	0.295898795127869\\
0.0546035766601562	0.296559512615204\\
0.0547981262207031	0.297067642211914\\
0.0550003051757812	0.297677397727966\\
0.0551185607910156	0.298236310482025\\
0.0552883148193359	0.298744440078735\\
0.0554656982421875	0.299303472042084\\
0.055633544921875	0.299913227558136\\
0.0557823181152344	0.300523042678833\\
0.05596923828125	0.301081955432892\\
0.05615234375	0.301640868186951\\
0.0562553405761719	0.302148997783661\\
0.0564155578613281	0.302758872509003\\
0.0565452575683594	0.303267002105713\\
0.0567455291748047	0.303775131702423\\
0.0568885803222656	0.304334163665771\\
0.0570030212402344	0.304842412471771\\
0.0572128295898438	0.30540132522583\\
0.0574283599853516	0.305960357189178\\
0.0575942993164062	0.306519269943237\\
0.0577468872070312	0.307078301906586\\
0.0578193664550781	0.307637214660645\\
0.0579414367675781	0.308196127414703\\
0.0580711364746094	0.308704316616058\\
0.0582084655761719	0.309314072132111\\
0.0583572387695312	0.309822261333466\\
0.0584640502929688	0.310330450534821\\
0.0586318969726562	0.310889363288879\\
0.0588111877441406	0.311499118804932\\
0.0589847564697266	0.312007308006287\\
0.0591773986816406	0.312617063522339\\
0.0593032836914062	0.313226819038391\\
0.0594215393066406	0.313735008239746\\
0.0595817565917969	0.314243197441101\\
0.059844970703125	0.314751386642456\\
0.0600929260253906	0.315462827682495\\
0.0603141784667969	0.316021740436554\\
0.0605430603027344	0.316580712795258\\
0.0607185363769531	0.317139685153961\\
0.0608940124511719	0.317647874355316\\
0.0610008239746094	0.318156063556671\\
0.0610980987548828	0.318765878677368\\
0.061187744140625	0.319274067878723\\
0.0613136291503906	0.319832980632782\\
0.0614585876464844	0.320341169834137\\
0.0615959167480469	0.320900082588196\\
0.0617256164550781	0.321408271789551\\
0.0618896484375	0.321916460990906\\
0.0620384216308594	0.322475433349609\\
0.0621833801269531	0.323034405708313\\
0.0624504089355469	0.323694944381714\\
0.0626106262207031	0.324203133583069\\
0.0628128051757812	0.324711322784424\\
0.0629844665527344	0.325219511985779\\
0.0631179809570312	0.325778484344482\\
0.0632820129394531	0.326286673545837\\
0.0634727478027344	0.326845586299896\\
0.0635566711425781	0.327455341815948\\
0.0636520385742188	0.328014314174652\\
0.0638275146484375	0.328573226928711\\
0.0639915466308594	0.329081416130066\\
0.0641098022460938	0.329640448093414\\
0.0642738342285156	0.330199539661407\\
0.0644569396972656	0.330758571624756\\
0.06463623046875	0.331317603588104\\
0.0647964477539062	0.331825792789459\\
0.0649757385253906	0.332333981990814\\
0.0651283264160156	0.332893013954163\\
0.0653839111328125	0.333401143550873\\
0.0655746459960938	0.33401095867157\\
0.0658302307128906	0.334620714187622\\
0.0660133361816406	0.335281312465668\\
0.0663261413574219	0.335941970348358\\
0.0665435791015625	0.336551904678345\\
0.0666656494140625	0.337161719799042\\
0.0669403076171875	0.337669849395752\\
0.0671463012695312	0.338177978992462\\
0.0673618316650391	0.338686108589172\\
0.0675697326660156	0.339194297790527\\
0.0677032470703125	0.339702486991882\\
0.0679302215576172	0.340261459350586\\
0.0681114196777344	0.340820491313934\\
0.0682945251464844	0.341328680515289\\
0.0684356689453125	0.341989278793335\\
0.0686149597167969	0.34249746799469\\
0.0689239501953125	0.343107342720032\\
0.0690956115722656	0.343717277050018\\
0.0693740844726562	0.344276249408722\\
0.0695838928222656	0.344835162162781\\
0.0698204040527344	0.345343291759491\\
0.0699882507324219	0.345851421356201\\
0.0702171325683594	0.34641033411026\\
0.0704078674316406	0.346969366073608\\
0.070709228515625	0.347528398036957\\
0.0708694458007812	0.34808737039566\\
0.07098388671875	0.348595559597015\\
0.0711612701416016	0.349103689193726\\
0.0713005065917969	0.349611878395081\\
0.0714225769042969	0.350120067596436\\
0.0715484619140625	0.350628256797791\\
0.07171630859375	0.351136386394501\\
0.0718955993652344	0.351797044277191\\
0.0720672607421875	0.352457582950592\\
0.0722541809082031	0.353016555309296\\
0.0723762512207031	0.353575527667999\\
0.0725364685058594	0.354083657264709\\
0.0726509094238281	0.354591846466064\\
0.072845458984375	0.355100035667419\\
0.0729904174804688	0.35560816526413\\
0.0732307434082031	0.356116354465485\\
0.0733871459960938	0.356827855110168\\
0.0736427307128906	0.35743772983551\\
0.0737991333007812	0.357945919036865\\
0.0739250183105469	0.358504891395569\\
0.0741424560546875	0.359165489673615\\
0.074371337890625	0.359673619270325\\
0.0745429992675781	0.360283434391022\\
0.0747566223144531	0.360842406749725\\
0.0748825073242188	0.36135059595108\\
0.0750846862792969	0.361858785152435\\
0.0752410888671875	0.362417817115784\\
0.0754241943359375	0.362925946712494\\
0.075531005859375	0.363434076309204\\
0.0758514404296875	0.363942205905914\\
0.0760383605957031	0.364450335502625\\
0.0762157440185547	0.365060091018677\\
0.0764732360839844	0.36561918258667\\
0.076629638671875	0.366178274154663\\
0.0768089294433594	0.366686463356018\\
0.0770034790039062	0.367245376110077\\
0.077392578125	0.367855072021484\\
0.0776405334472656	0.368464946746826\\
0.0777969360351562	0.369024038314819\\
0.0780982971191406	0.36953216791153\\
0.0782318115234375	0.370141863822937\\
0.0783462524414062	0.370650053024292\\
0.0784873962402344	0.371209144592285\\
0.0787010192871094	0.371869802474976\\
0.0789031982421875	0.372479498386383\\
0.0791912078857422	0.373089253902435\\
0.0793304443359375	0.373648226261139\\
0.0794506072998047	0.374156355857849\\
0.0796470642089844	0.374664485454559\\
0.079803466796875	0.37517261505127\\
0.0799674987792969	0.375731647014618\\
0.0801773071289062	0.37634152173996\\
0.0804023742675781	0.376900553703308\\
0.0806083679199219	0.377408683300018\\
0.0808944702148438	0.377967655658722\\
0.0810089111328125	0.378526628017426\\
0.0811653137207031	0.379085659980774\\
0.0814056396484375	0.379695355892181\\
0.0816421508789062	0.38025426864624\\
0.0818519592285156	0.380813360214233\\
0.0820159912109375	0.381321549415588\\
0.0822296142578125	0.381880521774292\\
0.0823974609375	0.382541120052338\\
0.0826187133789062	0.383201837539673\\
0.0828590393066406	0.383709967136383\\
0.0830497741699219	0.384268879890442\\
0.0833206176757812	0.384777128696442\\
0.0835113525390625	0.385336220264435\\
0.0836639404296875	0.38584440946579\\
0.0838279724121094	0.386403322219849\\
0.0839729309082031	0.386911451816559\\
0.0843124389648438	0.387419641017914\\
0.0845146179199219	0.388029515743256\\
0.0847816467285156	0.388639211654663\\
0.0850906372070312	0.389198124408722\\
0.0853233337402344	0.389807999134064\\
0.085540771484375	0.390417695045471\\
0.0857620239257812	0.391027569770813\\
0.085906982421875	0.391535758972168\\
0.0860443115234375	0.392043828964233\\
0.0862197875976562	0.392653584480286\\
0.0864181518554688	0.393161833286285\\
0.0865898132324219	0.39367002248764\\
0.0867652893066406	0.394178152084351\\
0.087066650390625	0.394787967205048\\
0.0871353149414062	0.395296156406403\\
0.08740234375	0.395804345607758\\
0.0875892639160156	0.396363258361816\\
0.087860107421875	0.396922171115875\\
0.0880889892578125	0.397481203079224\\
0.0883598327636719	0.398091077804565\\
0.0885543823242188	0.398650109767914\\
0.0887298583984375	0.399209201335907\\
0.0889396667480469	0.399717390537262\\
0.0891876220703125	0.400276303291321\\
0.0893821716308594	0.400835335254669\\
0.0895652770996094	0.401445090770721\\
0.0897216796875	0.401953220367432\\
0.0899810791015625	0.40251225233078\\
0.0902328491210938	0.403122007846832\\
0.0904769897460938	0.403630137443542\\
0.0907440185546875	0.40418928861618\\
0.0909576416015625	0.40469753742218\\
0.0910911560058594	0.405256450176239\\
0.0912399291992188	0.405764579772949\\
0.0915050506591797	0.406323730945587\\
0.0917015075683594	0.406831920146942\\
0.0919036865234375	0.407390892505646\\
0.0920448303222656	0.407949864864349\\
0.0923271179199219	0.40845799446106\\
0.0926132202148438	0.409016788005829\\
0.0927963256835938	0.409626662731171\\
0.093048095703125	0.410287201404572\\
0.0933380126953125	0.410846292972565\\
0.0936965942382812	0.411405205726624\\
0.0939426422119141	0.411964297294617\\
0.094085693359375	0.412472546100616\\
0.0942497253417969	0.412980675697327\\
0.0945053100585938	0.413590431213379\\
0.0946769714355469	0.414098620414734\\
0.0949058532714844	0.414657473564148\\
0.0952186584472656	0.415216445922852\\
0.0954399108886719	0.415826320648193\\
0.0956916809082031	0.416436195373535\\
0.0960311889648438	0.416995227336884\\
0.0962314605712891	0.417554080486298\\
0.0963668823242188	0.418062269687653\\
0.0965194702148438	0.418570458889008\\
0.0966720581054688	0.419129490852356\\
0.0969009399414062	0.419739305973053\\
0.0971908569335938	0.42034900188446\\
0.0974502563476562	0.420958876609802\\
0.0976486206054688	0.421568691730499\\
0.0978240966796875	0.422076940536499\\
0.0980319976806641	0.422585010528564\\
0.0982513427734375	0.423093199729919\\
0.09857177734375	0.423652291297913\\
0.0987701416015625	0.424211263656616\\
0.0990676879882812	0.424770414829254\\
0.0991935729980469	0.425380170345306\\
0.0993804931640625	0.425888419151306\\
0.0994987487792969	0.426447331905365\\
0.0996589660644531	0.427006244659424\\
0.0998039245605469	0.427514493465424\\
0.100078582763672	0.428124308586121\\
0.100456237792969	0.42863255739212\\
0.100601196289062	0.429140686988831\\
0.100978851318359	0.429699599742889\\
0.101360321044922	0.430258572101593\\
0.101661682128906	0.430817484855652\\
0.101917266845703	0.431325733661652\\
0.102188110351562	0.431986212730408\\
0.102388381958008	0.432494401931763\\
0.102642059326172	0.433053374290466\\
0.10276985168457	0.43361234664917\\
0.102989196777344	0.434222161769867\\
0.103282928466797	0.434781134128571\\
0.103408813476562	0.435289263725281\\
0.103706359863281	0.435899198055267\\
0.103893280029297	0.436407327651978\\
0.104087829589844	0.436966359615326\\
0.104278564453125	0.437576055526733\\
0.104522705078125	0.438084304332733\\
0.104808807373047	0.438592374324799\\
0.104942321777344	0.439253032207489\\
0.105209350585938	0.439812064170837\\
0.105575561523438	0.440320253372192\\
0.105823516845703	0.440828382968903\\
0.106166839599609	0.441489100456238\\
0.106473922729492	0.441997289657593\\
0.106666564941406	0.442556321620941\\
0.10693359375	0.443115293979645\\
0.1072998046875	0.443623483181\\
0.107769012451172	0.44413161277771\\
0.108207702636719	0.44463986158371\\
0.108549118041992	0.445147931575775\\
0.108848571777344	0.445656180381775\\
0.109024047851562	0.44616436958313\\
0.10919189453125	0.44667249917984\\
0.109596252441406	0.447282254695892\\
0.109848022460938	0.447892010211945\\
0.110012054443359	0.448450922966003\\
0.110282897949219	0.448959171772003\\
0.110462188720703	0.449467241764069\\
0.110637664794922	0.450026273727417\\
0.110916137695312	0.450534343719482\\
0.111129760742188	0.451042592525482\\
0.111385345458984	0.451550722122192\\
0.111679077148438	0.452211320400238\\
0.111846923828125	0.452770352363586\\
0.112083435058594	0.453380227088928\\
0.112354278564453	0.453888475894928\\
0.112541198730469	0.454396545886993\\
0.112752914428711	0.454904794692993\\
0.112964630126953	0.455463707447052\\
0.113227844238281	0.455972015857697\\
0.113395690917969	0.456480085849762\\
0.113712310791016	0.456988334655762\\
0.114109039306641	0.457547247409821\\
0.114326477050781	0.45805549621582\\
0.114608764648438	0.458563566207886\\
0.114902496337891	0.459122657775879\\
0.115142822265625	0.459630787372589\\
0.115341186523438	0.460139036178589\\
0.115589141845703	0.460647106170654\\
0.115829467773438	0.461155354976654\\
0.116016387939453	0.461663484573364\\
0.116218566894531	0.462171733379364\\
0.116580963134766	0.462679803371429\\
0.116828918457031	0.463289618492126\\
0.117015838623047	0.463797867298126\\
0.117317199707031	0.46435672044754\\
0.117481231689453	0.464915812015533\\
0.117832183837891	0.465423941612244\\
0.118034362792969	0.465932130813599\\
0.118175506591797	0.466440320014954\\
0.118385314941406	0.466948509216309\\
0.118537902832031	0.467507481575012\\
0.118770599365234	0.468015551567078\\
0.119171142578125	0.468523800373077\\
0.119480133056641	0.469031870365143\\
0.119850158691406	0.469540119171143\\
0.120170593261719	0.470099031925201\\
0.120334625244141	0.470658004283905\\
0.120635986328125	0.471216976642609\\
0.120868682861328	0.471725165843964\\
0.121109008789062	0.472284197807312\\
0.121505737304688	0.472843170166016\\
0.12176513671875	0.473402082920074\\
0.122055053710938	0.473960995674133\\
0.122283935546875	0.474469184875488\\
0.122539520263672	0.475028157234192\\
0.122718811035156	0.475536286830902\\
0.122879028320312	0.476095259189606\\
0.123172760009766	0.476603448390961\\
0.123504638671875	0.477111577987671\\
0.124057769775391	0.477721273899078\\
0.124340057373047	0.478280246257782\\
0.124542236328125	0.478788375854492\\
0.124897003173828	0.479398250579834\\
0.125274658203125	0.479957222938538\\
0.125648498535156	0.480516254901886\\
0.125961303710938	0.481024324893951\\
0.126152038574219	0.481532573699951\\
0.126394271850586	0.482040762901306\\
0.126644134521484	0.48259973526001\\
0.126968383789062	0.483311235904694\\
0.127220153808594	0.483819305896759\\
0.12762451171875	0.484429001808167\\
0.127967834472656	0.48498809337616\\
0.128105163574219	0.485547125339508\\
0.128402709960938	0.48615688085556\\
0.128684997558594	0.486664950847626\\
0.128944396972656	0.487173080444336\\
0.129459381103516	0.48773205280304\\
0.129737854003906	0.488291144371033\\
0.130096435546875	0.488799333572388\\
0.130355834960938	0.489307582378387\\
0.13067626953125	0.489815831184387\\
0.130855560302734	0.490324020385742\\
0.131359100341797	0.490882992744446\\
0.131687164306641	0.491442143917084\\
0.131908416748047	0.492052018642426\\
0.132253646850586	0.492560267448425\\
0.132640838623047	0.493068337440491\\
0.132991790771484	0.493576467037201\\
0.133289337158203	0.494084656238556\\
0.133613586425781	0.494592726230621\\
0.133842468261719	0.495151817798615\\
0.134105682373047	0.495710849761963\\
0.134529113769531	0.496320605278015\\
0.134769439697266	0.496879518032074\\
0.134971618652344	0.497387766838074\\
0.135211944580078	0.497895956039429\\
0.135730743408203	0.498404026031494\\
0.136037826538086	0.498963117599487\\
0.136463165283203	0.499471366405487\\
0.136745452880859	0.500081181526184\\
0.136985778808594	0.500589370727539\\
0.137477874755859	0.501148343086243\\
0.137706756591797	0.501656532287598\\
0.13787841796875	0.502164602279663\\
0.138069152832031	0.502672791481018\\
0.138385772705078	0.503180921077728\\
0.138694763183594	0.503739893436432\\
0.138984680175781	0.504298865795135\\
0.139270782470703	0.504857838153839\\
0.1396484375	0.505365967750549\\
0.139842987060547	0.505874156951904\\
0.139991760253906	0.506433129310608\\
0.140327453613281	0.506992101669312\\
0.140523910522461	0.507500231266022\\
0.140800476074219	0.508008360862732\\
0.141185760498047	0.508516550064087\\
0.141494750976562	0.509024679660797\\
0.141628265380859	0.509583592414856\\
0.141983032226562	0.510091781616211\\
0.142274856567383	0.510650753974915\\
0.142520904541016	0.511209666728973\\
0.142837524414062	0.511768639087677\\
0.14312744140625	0.512327611446381\\
0.143360137939453	0.512886583805084\\
0.143524169921875	0.513394713401794\\
0.144046783447266	0.514004528522491\\
0.144451141357422	0.51456344127655\\
0.144906997680664	0.515071630477905\\
0.145254135131836	0.515630602836609\\
0.145645141601562	0.516189575195312\\
0.146110534667969	0.516748487949371\\
0.146549224853516	0.51730740070343\\
0.146759033203125	0.517815589904785\\
0.147075653076172	0.518374562263489\\
0.147537231445312	0.518882632255554\\
0.147777557373047	0.519390821456909\\
0.147994995117188	0.519949793815613\\
0.148303985595703	0.520457863807678\\
0.148822784423828	0.520966053009033\\
0.149085998535156	0.521474182605743\\
0.149318695068359	0.52208399772644\\
0.149600982666016	0.522642910480499\\
0.149860382080078	0.523201823234558\\
0.150131225585938	0.523710012435913\\
0.150552749633789	0.524218142032623\\
0.150896072387695	0.524726271629333\\
0.151473999023438	0.525234460830688\\
0.151958465576172	0.525742590427399\\
0.152294158935547	0.526250720024109\\
0.152519226074219	0.526758909225464\\
0.152881622314453	0.527266979217529\\
0.153244018554688	0.527775168418884\\
0.153669357299805	0.528384923934937\\
0.154247283935547	0.52894389629364\\
0.154560089111328	0.529451966285706\\
0.154777526855469	0.530010938644409\\
0.155220031738281	0.530519127845764\\
0.155540466308594	0.531027317047119\\
0.155757904052734	0.531586289405823\\
0.156356811523438	0.532094359397888\\
0.156585693359375	0.532602548599243\\
0.15679931640625	0.533110618591309\\
0.157295227050781	0.533720433712006\\
0.157583236694336	0.534228563308716\\
0.157936096191406	0.534787535667419\\
0.158218383789062	0.535346508026123\\
0.158531188964844	0.535854578018188\\
0.158809661865234	0.536362767219543\\
0.159091949462891	0.536921679973602\\
0.159454345703125	0.537429809570312\\
0.159671783447266	0.538039565086365\\
0.159927368164062	0.538598537445068\\
0.160224914550781	0.539106726646423\\
0.160625457763672	0.539716482162476\\
0.160938262939453	0.540224552154541\\
0.161113739013672	0.540783524513245\\
0.161380767822266	0.541393339633942\\
0.161643981933594	0.541952252388\\
0.161891937255859	0.542511224746704\\
0.162342071533203	0.543019413948059\\
0.162723541259766	0.543629169464111\\
0.163204193115234	0.544137299060822\\
0.163549423217773	0.544747054576874\\
0.163864135742188	0.545255184173584\\
0.164287567138672	0.545763373374939\\
0.164516448974609	0.546322286128998\\
0.164924621582031	0.546881198883057\\
0.165283203125	0.54744017124176\\
0.165664672851562	0.547948360443115\\
0.165878295898438	0.548507273197174\\
0.166240692138672	0.549015402793884\\
0.166755676269531	0.549523532390594\\
0.167139053344727	0.550031661987305\\
0.167518615722656	0.550590634346008\\
0.167905807495117	0.551098823547363\\
0.168251037597656	0.551708579063416\\
0.168498992919922	0.552216708660126\\
0.168811798095703	0.552775621414185\\
0.169479370117188	0.55328381061554\\
0.169723510742188	0.55379194021225\\
0.169933319091797	0.55430006980896\\
0.170318603515625	0.55480819940567\\
0.170669555664062	0.55531632900238\\
0.170980453491211	0.555824518203735\\
0.171112060546875	0.556332588195801\\
0.171503067016602	0.556891560554504\\
0.171783447265625	0.557450532913208\\
0.172210693359375	0.558009505271912\\
0.172443389892578	0.55856841802597\\
0.172805786132812	0.559076547622681\\
0.173290252685547	0.559584677219391\\
0.173599243164062	0.560092806816101\\
0.173931121826172	0.560600936412811\\
0.174283981323242	0.56115984916687\\
0.174625396728516	0.561718821525574\\
0.174900054931641	0.562277793884277\\
0.175140380859375	0.562836766242981\\
0.175575256347656	0.56339567899704\\
0.176017761230469	0.56390380859375\\
0.176441192626953	0.564462780952454\\
0.176795959472656	0.565072536468506\\
0.177150726318359	0.565631508827209\\
0.177520751953125	0.566139578819275\\
0.177875518798828	0.56664776802063\\
0.178218841552734	0.567155838012695\\
0.178672790527344	0.56766402721405\\
0.178903579711914	0.568172097206116\\
0.179428100585938	0.568731069564819\\
0.179641723632812	0.56923919916153\\
0.179912567138672	0.56974732875824\\
0.180290222167969	0.57025545835495\\
0.180747985839844	0.57076358795166\\
0.181127548217773	0.571322560310364\\
0.181430816650391	0.571830630302429\\
0.181785583496094	0.572338819503784\\
0.182197570800781	0.57284688949585\\
0.182579040527344	0.573355078697205\\
0.182964324951172	0.573913991451263\\
0.183574676513672	0.574422121047974\\
0.183868408203125	0.574930250644684\\
0.18408203125	0.575489163398743\\
0.184478759765625	0.575997352600098\\
0.184902191162109	0.576505422592163\\
0.185466766357422	0.577013611793518\\
0.185802459716797	0.577521681785583\\
0.186332702636719	0.578029870986938\\
0.186653137207031	0.578588783740997\\
0.187145233154297	0.579096913337708\\
0.187568664550781	0.579655885696411\\
0.188125610351562	0.580163955688477\\
0.188510894775391	0.580672144889832\\
0.188816070556641	0.58123105764389\\
0.1890869140625	0.581739187240601\\
0.189435958862305	0.582247316837311\\
0.189868927001953	0.582755446434021\\
0.190185546875	0.583263576030731\\
0.190444946289062	0.583771705627441\\
0.190645217895508	0.584279835224152\\
0.190990447998047	0.584787964820862\\
0.191352844238281	0.585346937179565\\
0.191722869873047	0.585956692695618\\
0.1922607421875	0.586464822292328\\
0.192651748657227	0.587023735046387\\
0.193145751953125	0.587531924247742\\
0.193672180175781	0.588039994239807\\
0.193967819213867	0.588548183441162\\
0.194171905517578	0.589157938957214\\
0.194639205932617	0.58966600894928\\
0.195098876953125	0.590174198150635\\
0.195526123046875	0.5906822681427\\
0.195892333984375	0.591241240501404\\
0.196144104003906	0.591749370098114\\
0.196765899658203	0.592257499694824\\
0.197006225585938	0.592765629291534\\
0.197368621826172	0.593273758888245\\
0.197746276855469	0.593781888484955\\
0.198177337646484	0.594340801239014\\
0.19854736328125	0.594848990440369\\
0.199031829833984	0.595357060432434\\
0.199470520019531	0.595916032791138\\
0.200050354003906	0.596475005149841\\
0.200468063354492	0.596983134746552\\
0.200786590576172	0.597491264343262\\
0.201145172119141	0.597999393939972\\
0.201484680175781	0.598507523536682\\
0.201791763305664	0.599015653133392\\
0.202198028564453	0.599574565887451\\
0.202598571777344	0.600082755088806\\
0.202899932861328	0.600590825080872\\
0.203258514404297	0.601200580596924\\
0.203502655029297	0.601708769798279\\
0.204002380371094	0.602267682552338\\
0.204399108886719	0.602775812149048\\
0.204860687255859	0.603334784507751\\
0.205322265625	0.60389369726181\\
0.205905914306641	0.604452610015869\\
0.206165313720703	0.604960799217224\\
0.206588745117188	0.60546886920929\\
0.206943511962891	0.605977058410645\\
0.207481384277344	0.60648512840271\\
0.207962036132812	0.606993317604065\\
0.208415985107422	0.607552230358124\\
0.208755493164062	0.608060359954834\\
0.209171295166016	0.608619332313538\\
0.209739685058594	0.609127402305603\\
0.209995269775391	0.609635591506958\\
0.210315704345703	0.610143661499023\\
0.210933685302734	0.610651850700378\\
0.211292266845703	0.611210763454437\\
0.211894989013672	0.611769676208496\\
0.212337493896484	0.612277865409851\\
0.212852478027344	0.61283677816391\\
0.213298797607422	0.61334490776062\\
0.213710784912109	0.61385303735733\\
0.214069366455078	0.614462792873383\\
0.214599609375	0.615021705627441\\
0.215030670166016	0.615580677986145\\
0.215507507324219	0.616088807582855\\
0.216064453125	0.616647779941559\\
0.216642379760742	0.617206692695618\\
0.216995239257812	0.617714881896973\\
0.217334747314453	0.618222951889038\\
0.217636108398438	0.618731141090393\\
0.217929840087891	0.619239211082458\\
0.21832275390625	0.619747400283813\\
0.218818664550781	0.620306313037872\\
0.219083786010742	0.620814442634583\\
0.219581604003906	0.621322572231293\\
0.220390319824219	0.621881484985352\\
0.220912933349609	0.622440457344055\\
0.221076965332031	0.622948586940765\\
0.221706390380859	0.623456716537476\\
0.222057342529297	0.623964846134186\\
0.22271728515625	0.624523758888245\\
0.223110198974609	0.6250319480896\\
0.223957061767578	0.625590860843658\\
0.224319458007812	0.626098990440369\\
0.224689483642578	0.626657962799072\\
0.225502014160156	0.627166032791138\\
0.225860595703125	0.627674221992493\\
0.226249694824219	0.628182291984558\\
0.22662353515625	0.628741264343262\\
0.227230072021484	0.629300236701965\\
0.227771759033203	0.629808306694031\\
0.228183746337891	0.630316495895386\\
0.228622436523438	0.630824565887451\\
0.228832244873047	0.631332755088806\\
0.229167938232422	0.631840825080872\\
0.229496002197266	0.632349014282227\\
0.229816436767578	0.632857084274292\\
0.230319976806641	0.633365273475647\\
0.230667114257812	0.633924186229706\\
0.231220245361328	0.634432315826416\\
0.231536865234375	0.634940445423126\\
0.232151031494141	0.635448575019836\\
0.232448577880859	0.635956704616547\\
0.232994079589844	0.636464834213257\\
0.233577728271484	0.637074589729309\\
0.234199523925781	0.637582719326019\\
0.235107421875	0.638090848922729\\
0.235824584960938	0.638649821281433\\
0.236328125	0.639157891273499\\
0.236839294433594	0.639666080474854\\
0.237590789794922	0.640224993228912\\
0.238361358642578	0.640733122825623\\
0.238765716552734	0.641241252422333\\
0.239227294921875	0.641800165176392\\
0.239715576171875	0.642308354377747\\
0.240116119384766	0.642816424369812\\
0.240451812744141	0.643324613571167\\
0.240966796875	0.643832683563232\\
0.241539001464844	0.644391655921936\\
0.242328643798828	0.644899785518646\\
0.242801666259766	0.645407915115356\\
0.243309020996094	0.645916044712067\\
0.243797302246094	0.646424174308777\\
0.244277954101562	0.646932303905487\\
0.244659423828125	0.647440433502197\\
0.244964599609375	0.647948563098907\\
0.245399475097656	0.648456692695618\\
0.246528625488281	0.648964822292328\\
0.247051239013672	0.649472951889038\\
0.247802734375	0.649981081485748\\
0.248428344726562	0.650489211082458\\
0.249153137207031	0.650997340679169\\
0.250030517578125	0.651505470275879\\
0.250736236572266	0.652064442634583\\
0.251022338867188	0.652572512626648\\
0.251510620117188	0.653131484985352\\
0.251968383789062	0.653639614582062\\
0.252353668212891	0.654198527336121\\
0.252815246582031	0.654706716537476\\
0.253387451171875	0.655214786529541\\
0.253841400146484	0.655824542045593\\
0.254238128662109	0.65643435716629\\
0.254848480224609	0.656993269920349\\
0.255298614501953	0.657501459121704\\
0.255924224853516	0.658111214637756\\
0.256256103515625	0.65867018699646\\
0.256990432739258	0.659178256988525\\
0.257514953613281	0.65968644618988\\
0.258060455322266	0.660194516181946\\
0.258594512939453	0.660702705383301\\
0.259426116943359	0.661210775375366\\
0.259834289550781	0.661718964576721\\
0.260398864746094	0.662227034568787\\
0.26097297668457	0.662735223770142\\
0.261489868164062	0.663243293762207\\
0.262298583984375	0.663802266120911\\
0.26301383972168	0.664310395717621\\
0.263477325439453	0.664818525314331\\
0.264026641845703	0.665326654911041\\
0.264633178710938	0.665834784507751\\
0.265323638916016	0.666342914104462\\
0.265956878662109	0.666851043701172\\
0.266242980957031	0.667359173297882\\
0.266704559326172	0.667867302894592\\
0.267051696777344	0.668375432491302\\
0.267612457275391	0.668883562088013\\
0.268287658691406	0.669391691684723\\
0.268882751464844	0.669899821281433\\
0.269332885742188	0.670407950878143\\
0.269962310791016	0.670966863632202\\
0.270328521728516	0.671525835990906\\
0.271141052246094	0.672033965587616\\
0.272106170654297	0.672542095184326\\
0.272953033447266	0.673050224781036\\
0.273624420166016	0.673558354377747\\
0.274456024169922	0.674066483974457\\
0.275287628173828	0.674574613571167\\
0.275833129882812	0.675133585929871\\
0.276344299316406	0.675641655921936\\
0.276779174804688	0.676251411437988\\
0.277275085449219	0.676759600639343\\
0.278110504150391	0.677267670631409\\
0.278675079345703	0.677775859832764\\
0.279350280761719	0.678283929824829\\
0.279800415039062	0.678842902183533\\
0.280067443847656	0.679351031780243\\
0.280601501464844	0.679859161376953\\
0.281139373779297	0.680367290973663\\
0.28166389465332	0.680875420570374\\
0.282119750976562	0.681383550167084\\
0.282463073730469	0.681993305683136\\
0.282947540283203	0.682501435279846\\
0.283668518066406	0.683009564876556\\
0.284469604492188	0.683517694473267\\
0.284870147705078	0.68407666683197\\
0.28546142578125	0.684584736824036\\
0.286172866821289	0.685092926025391\\
0.286632537841797	0.685651838779449\\
0.287200927734375	0.686210751533508\\
0.287654876708984	0.686769723892212\\
0.288230895996094	0.687277853488922\\
0.288848876953125	0.687887609004974\\
0.289512634277344	0.688497364521027\\
0.290416717529297	0.689005494117737\\
0.290927886962891	0.689513623714447\\
0.291400909423828	0.690021753311157\\
0.292144775390625	0.690529882907867\\
0.29266357421875	0.691038012504578\\
0.293369293212891	0.691596984863281\\
0.293792724609375	0.69215589761734\\
0.294286727905273	0.69266402721405\\
0.294883728027344	0.69317215681076\\
0.295291900634766	0.693680286407471\\
0.296024322509766	0.694188416004181\\
0.296573638916016	0.694696545600891\\
0.29730224609375	0.695204675197601\\
0.29791259765625	0.695712804794312\\
0.298702239990234	0.696220934391022\\
0.299232482910156	0.696729063987732\\
0.299945831298828	0.697288036346436\\
0.300830841064453	0.697796106338501\\
0.301792144775391	0.698304295539856\\
0.302143096923828	0.698863208293915\\
0.302398681640625	0.699371337890625\\
0.303306579589844	0.699879467487335\\
0.303874969482422	0.700387597084045\\
0.304386138916016	0.700895726680756\\
0.304912567138672	0.701403856277466\\
0.305259704589844	0.701911985874176\\
0.305828094482422	0.702420115470886\\
0.306135177612305	0.702928245067596\\
0.306888580322266	0.703487157821655\\
0.307474136352539	0.70399534702301\\
0.307804107666016	0.704554259777069\\
0.308708190917969	0.705062389373779\\
0.309185028076172	0.705621361732483\\
0.309734344482422	0.706129431724548\\
0.310359954833984	0.706637620925903\\
0.310951232910156	0.707145690917969\\
0.311243057250977	0.707653880119324\\
0.312023162841797	0.708161950111389\\
0.312610626220703	0.708670139312744\\
0.313285827636719	0.70917820930481\\
0.313848495483398	0.709686398506165\\
0.314544677734375	0.71019446849823\\
0.315078735351562	0.710753440856934\\
0.315776824951172	0.711261570453644\\
0.316085815429688	0.711922168731689\\
0.316959381103516	0.7124302983284\\
0.317497253417969	0.71293842792511\\
0.318206787109375	0.71344655752182\\
0.319301605224609	0.71395468711853\\
0.320022583007812	0.71446281671524\\
0.320827484130859	0.714970946311951\\
0.32135009765625	0.715479075908661\\
0.321981430053711	0.715987205505371\\
0.322807312011719	0.716596961021423\\
0.323280334472656	0.717105090618134\\
0.324535369873047	0.717613220214844\\
0.325294494628906	0.718172192573547\\
0.325931549072266	0.718680262565613\\
0.326820373535156	0.719188451766968\\
0.327430725097656	0.719747364521027\\
0.327856063842773	0.720255494117737\\
0.328701019287109	0.720763623714447\\
0.329471588134766	0.721271753311157\\
0.330154418945312	0.721779882907867\\
0.330913543701172	0.722288012504578\\
0.332061767578125	0.722796142101288\\
0.332832336425781	0.723304271697998\\
0.334041595458984	0.723812401294708\\
0.334537506103516	0.724320530891418\\
0.3355712890625	0.724828660488129\\
0.335868835449219	0.725336790084839\\
0.336318969726562	0.725844919681549\\
0.336835861206055	0.726353049278259\\
0.337490081787109	0.726861178874969\\
0.338294982910156	0.72736930847168\\
0.338943481445312	0.72787743806839\\
0.339805603027344	0.7283855676651\\
0.340934753417969	0.72889369726181\\
0.34130859375	0.729401826858521\\
0.341949462890625	0.729909956455231\\
0.342563629150391	0.73046886920929\\
0.343544006347656	0.731027841567993\\
0.344200134277344	0.731535971164703\\
0.344936370849609	0.732044100761414\\
0.345867156982422	0.732552230358124\\
0.346431732177734	0.733060359954834\\
0.347179412841797	0.733568489551544\\
0.348241806030273	0.734076619148254\\
0.349620819091797	0.734635591506958\\
0.35035514831543	0.735143661499023\\
0.351127624511719	0.735651850700378\\
0.351917266845703	0.736210763454437\\
0.352653503417969	0.736718893051147\\
0.353647232055664	0.737227022647858\\
0.354393005371094	0.737735152244568\\
0.355117797851562	0.738243281841278\\
0.355968475341797	0.738751411437988\\
0.35675048828125	0.739310383796692\\
0.357204437255859	0.739818453788757\\
0.357440948486328	0.740326642990112\\
0.358020782470703	0.740834712982178\\
0.358753204345703	0.741342902183533\\
0.359344482421875	0.741850972175598\\
0.360260009765625	0.742359161376953\\
0.361103057861328	0.742867231369019\\
0.362009048461914	0.743375420570374\\
0.362659454345703	0.744035959243774\\
0.363559722900391	0.744544148445129\\
0.364753723144531	0.745052218437195\\
0.365573883056641	0.74556040763855\\
0.366470336914062	0.746068477630615\\
0.367351531982422	0.74657666683197\\
0.36854362487793	0.747084736824036\\
0.369346618652344	0.747643709182739\\
0.3699951171875	0.748202681541443\\
0.370620727539062	0.748710751533508\\
0.371280670166016	0.749320566654205\\
0.37193489074707	0.749828696250916\\
0.372570037841797	0.750336825847626\\
0.372940063476562	0.750845015048981\\
0.373836517333984	0.751353204250336\\
0.374509811401367	0.751861333847046\\
0.375473022460938	0.752369523048401\\
0.376636505126953	0.752928495407104\\
0.377529144287109	0.753436684608459\\
0.378849029541016	0.753944873809814\\
0.379528045654297	0.754453063011169\\
0.380199432373047	0.75496119260788\\
0.380886077880859	0.755469381809235\\
0.381763458251953	0.755977511405945\\
0.382888793945312	0.7564857006073\\
0.383399963378906	0.756993889808655\\
0.384231567382812	0.75750207901001\\
0.385108947753906	0.75801020860672\\
0.386272430419922	0.75851833820343\\
0.387815475463867	0.759026527404785\\
0.388763427734375	0.75953471660614\\
0.390043258666992	0.760042905807495\\
0.391025543212891	0.760551035404205\\
0.392047882080078	0.761110007762909\\
0.392795562744141	0.761719822883606\\
0.393779754638672	0.762228012084961\\
0.394927978515625	0.762736141681671\\
0.396003723144531	0.763244330883026\\
0.397006988525391	0.763752460479736\\
0.398109436035156	0.76431143283844\\
0.399147033691406	0.764870405197144\\
0.400028228759766	0.765378594398499\\
0.401008605957031	0.765988409519196\\
0.401718139648438	0.766496539115906\\
0.4029541015625	0.767004728317261\\
0.403778076171875	0.767512857913971\\
0.404659271240234	0.768071830272675\\
0.4056396484375	0.76858001947403\\
0.406467437744141	0.769138991832733\\
0.407615661621094	0.769647121429443\\
0.408506393432617	0.770155310630798\\
0.409269332885742	0.770663499832153\\
0.409936904907227	0.771171629428864\\
0.411491394042969	0.771679759025574\\
0.412342071533203	0.772238790988922\\
0.413341522216797	0.772746920585632\\
0.414100646972656	0.773255109786987\\
0.414529800415039	0.773763298988342\\
0.415298461914062	0.774322271347046\\
0.416458129882812	0.774830400943756\\
0.417079925537109	0.775338530540466\\
0.418014526367188	0.775846719741821\\
0.418840408325195	0.776354908943176\\
0.420074462890625	0.776863038539886\\
0.42082405090332	0.77742201089859\\
0.421657562255859	0.777930200099945\\
0.422794342041016	0.778438329696655\\
0.423931121826172	0.77894651889801\\
0.425056457519531	0.77945464849472\\
0.42645263671875	0.779962837696075\\
0.42755126953125	0.78047102689743\\
0.428525924682617	0.780979156494141\\
0.429958343505859	0.781538188457489\\
0.430545806884766	0.782046318054199\\
0.431447982788086	0.782554507255554\\
0.432468414306641	0.783062636852264\\
0.434211730957031	0.783570826053619\\
0.435874938964844	0.784079015254974\\
0.437126159667969	0.784587144851685\\
0.437801361083984	0.78509533405304\\
0.439363479614258	0.78560346364975\\
0.440193176269531	0.786111652851105\\
0.440933227539062	0.78661984205246\\
0.441673278808594	0.78712797164917\\
0.443046569824219	0.78763610124588\\
0.443653106689453	0.788144290447235\\
0.445178985595703	0.788652420043945\\
0.446193695068359	0.7891606092453\\
0.447780609130859	0.789668798446655\\
0.448955535888672	0.79017698764801\\
0.449821472167969	0.790735900402069\\
0.451099395751953	0.791244029998779\\
0.451808929443359	0.79175215959549\\
0.452526092529297	0.7922602891922\\
0.45359992980957	0.792819261550903\\
0.454608917236328	0.793327331542969\\
0.45588493347168	0.793835520744324\\
0.457290649414062	0.794343709945679\\
0.4586181640625	0.794851899147034\\
0.459676742553711	0.795360028743744\\
0.460334777832031	0.795868158340454\\
0.461135864257812	0.796427190303802\\
0.462394714355469	0.796935319900513\\
0.463134765625	0.797443509101868\\
0.464027404785156	0.797951698303223\\
0.464504241943359	0.798510670661926\\
0.465877532958984	0.799018800258636\\
0.466751098632812	0.799526989459991\\
0.467678070068359	0.800035119056702\\
0.468982696533203	0.800594091415405\\
0.469890594482422	0.801102221012115\\
0.471590042114258	0.80161041021347\\
0.472465515136719	0.802118539810181\\
0.47314453125	0.802626729011536\\
0.474021911621094	0.803134918212891\\
0.474941253662109	0.803643047809601\\
0.475902557373047	0.804151177406311\\
0.476940155029297	0.804659366607666\\
0.47833251953125	0.805167555809021\\
0.479793548583984	0.805675685405731\\
0.480884552001953	0.806183815002441\\
0.481998443603516	0.806793630123138\\
0.483695983886719	0.807301759719849\\
0.484615325927734	0.807809948921204\\
0.486356735229492	0.808318138122559\\
0.487327575683594	0.808826267719269\\
0.488311767578125	0.809334397315979\\
0.489223480224609	0.809842586517334\\
0.490097045898438	0.810350775718689\\
0.491363525390625	0.810858905315399\\
0.492809295654297	0.811367094516754\\
0.493747711181641	0.811875224113464\\
0.495635986328125	0.812383413314819\\
0.496627807617188	0.812942385673523\\
0.497871398925781	0.813450515270233\\
0.498775482177734	0.813958644866943\\
0.499505996704102	0.814517617225647\\
0.500667572021484	0.815025806427002\\
0.501438140869141	0.815533995628357\\
0.502298355102539	0.816042125225067\\
0.503799438476562	0.816550254821777\\
0.506109237670898	0.817058444023132\\
0.50689697265625	0.817566573619843\\
0.508077621459961	0.818074703216553\\
0.508779525756836	0.818582892417908\\
0.509597778320312	0.819141864776611\\
0.511817932128906	0.819650053977966\\
0.513080596923828	0.820158243179321\\
0.514909744262695	0.820666372776031\\
0.515861511230469	0.821174502372742\\
0.517745971679688	0.821682691574097\\
0.519641876220703	0.822190821170807\\
0.520900726318359	0.822698950767517\\
0.522392272949219	0.823207139968872\\
0.523418426513672	0.823766112327576\\
0.524280548095703	0.824274301528931\\
0.52557373046875	0.824782490730286\\
0.526470184326172	0.825290620326996\\
0.528171539306641	0.825798749923706\\
0.529750823974609	0.826306939125061\\
0.531154632568359	0.826865911483765\\
0.532726287841797	0.82737410068512\\
0.533748626708984	0.82788223028183\\
0.534687042236328	0.828390419483185\\
0.535774230957031	0.828898549079895\\
0.536979675292969	0.829406678676605\\
0.538108825683594	0.829914927482605\\
0.539779663085938	0.83042311668396\\
0.540687561035156	0.830931305885315\\
0.543292999267578	0.83143937587738\\
0.544887542724609	0.831947565078735\\
0.546318054199219	0.83245575428009\\
0.547676086425781	0.832963883876801\\
0.549057006835938	0.833472013473511\\
0.550052642822266	0.834081828594208\\
0.551401138305664	0.834589958190918\\
0.553033828735352	0.835098147392273\\
0.554311752319336	0.835606336593628\\
0.555580139160156	0.836165249347687\\
0.55682373046875	0.836673378944397\\
0.557666778564453	0.837181568145752\\
0.558525085449219	0.837740540504456\\
0.560638427734375	0.838248729705811\\
0.562171936035156	0.838756918907166\\
0.56292724609375	0.839315891265869\\
0.564949035644531	0.839874863624573\\
0.566650390625	0.840382993221283\\
0.567905426025391	0.840891122817993\\
0.569290161132812	0.841399312019348\\
0.571128845214844	0.841907441616058\\
0.572456359863281	0.842415571212769\\
0.574367523193359	0.842923760414124\\
0.575836181640625	0.843431949615479\\
0.577800750732422	0.843940079212189\\
0.579078674316406	0.844448208808899\\
0.579978942871094	0.845007181167603\\
0.581111907958984	0.845515370368958\\
0.582599639892578	0.846023499965668\\
0.583696365356445	0.846531629562378\\
0.584823608398438	0.847039818763733\\
0.586301803588867	0.847547948360443\\
0.58831787109375	0.848056077957153\\
0.589359283447266	0.848564267158508\\
0.590606689453125	0.849072456359863\\
0.592811584472656	0.849580585956573\\
0.593730926513672	0.850088715553284\\
0.596565246582031	0.850596904754639\\
0.597686767578125	0.851105034351349\\
0.5992431640625	0.851613163948059\\
0.601139068603516	0.852121412754059\\
0.602542877197266	0.852680325508118\\
0.603733062744141	0.853188514709473\\
0.60614013671875	0.853696584701538\\
0.607324600219727	0.854204833507538\\
0.608335494995117	0.854712963104248\\
0.609962463378906	0.855221092700958\\
0.610622406005859	0.855729222297668\\
0.612564086914062	0.856237411499023\\
0.614559173583984	0.856796383857727\\
0.616550445556641	0.857304513454437\\
0.617908477783203	0.857812643051147\\
0.620277404785156	0.858371615409851\\
0.621501922607422	0.858930587768555\\
0.623336791992188	0.859489560127258\\
0.624990463256836	0.859997689723969\\
0.627429962158203	0.860505819320679\\
0.629348754882812	0.861014008522034\\
0.630538940429688	0.861522197723389\\
0.6322021484375	0.862030327320099\\
0.634445190429688	0.862538456916809\\
0.636898040771484	0.863046646118164\\
0.638500213623047	0.863605618476868\\
0.6405029296875	0.864164590835571\\
0.642707824707031	0.864672720432281\\
0.644222259521484	0.865180850028992\\
0.646499633789062	0.865689039230347\\
0.647968292236328	0.866197228431702\\
0.64982795715332	0.866705358028412\\
0.651153564453125	0.867264330387115\\
0.652215957641602	0.867772459983826\\
0.655258178710938	0.868331432342529\\
0.656990051269531	0.868890404701233\\
0.659225463867188	0.869398534297943\\
0.661380767822266	0.869906663894653\\
0.663761138916016	0.870414853096008\\
0.665451049804688	0.870922982692719\\
0.667568206787109	0.871431112289429\\
0.668649673461914	0.871990084648132\\
0.669898986816406	0.872498273849487\\
0.671741485595703	0.873006403446198\\
0.673374176025391	0.873514533042908\\
0.67462158203125	0.874022722244263\\
0.67669677734375	0.874530851840973\\
0.678298950195312	0.875089824199677\\
0.679740905761719	0.875598013401031\\
0.681793212890625	0.876106142997742\\
0.683101654052734	0.876614332199097\\
0.684501647949219	0.877122521400452\\
0.685348510742188	0.877630710601807\\
0.686862945556641	0.87818968296051\\
0.689594268798828	0.878697872161865\\
0.691007614135742	0.87920606136322\\
0.693784713745117	0.879714250564575\\
0.696346282958984	0.88022243976593\\
0.697971343994141	0.880730628967285\\
0.700897216796875	0.88123881816864\\
0.702125549316406	0.88174694776535\\
0.704055786132812	0.882255136966705\\
0.705755233764648	0.88276332616806\\
0.708606719970703	0.883322298526764\\
0.710445404052734	0.883830487728119\\
0.712984085083008	0.884338676929474\\
0.71418571472168	0.884846866130829\\
0.715240478515625	0.885355055332184\\
0.7191162109375	0.885863184928894\\
0.720314025878906	0.886371374130249\\
0.722330093383789	0.886879563331604\\
0.723430633544922	0.887438595294952\\
0.72526741027832	0.887946724891663\\
0.727737426757812	0.888454914093018\\
0.729061126708984	0.888963103294373\\
0.730030059814453	0.889471292495728\\
0.731590270996094	0.889979481697083\\
0.734081268310547	0.890487670898438\\
0.73638916015625	0.890995800495148\\
0.739505767822266	0.891503989696503\\
0.741535186767578	0.892012178897858\\
0.743740081787109	0.892520368099213\\
0.744895935058594	0.893028557300568\\
0.7467041015625	0.893536746501923\\
0.748455047607422	0.894044935703278\\
0.750099182128906	0.894603908061981\\
0.751548767089844	0.895112097263336\\
0.752899169921875	0.895620226860046\\
0.754337310791016	0.896128475666046\\
0.756189346313477	0.896636605262756\\
0.757480621337891	0.897144794464111\\
0.759059906005859	0.89770382642746\\
0.761684417724609	0.898212015628815\\
0.763797760009766	0.898720145225525\\
0.766620635986328	0.899279177188873\\
0.767559051513672	0.899787306785583\\
0.769256591796875	0.900346338748932\\
0.771598815917969	0.900854527950287\\
0.773197174072266	0.90141350030899\\
0.774082183837891	0.902023315429688\\
0.776222229003906	0.902531504631042\\
0.778202056884766	0.903039693832397\\
0.780590057373047	0.903547883033752\\
0.781410217285156	0.904056072235107\\
0.783292770385742	0.904564261436462\\
0.786483764648438	0.905174076557159\\
0.789375305175781	0.905682265758514\\
0.792457580566406	0.906190395355225\\
0.794685363769531	0.90669858455658\\
0.795982360839844	0.907206773757935\\
0.798202514648438	0.90771496295929\\
0.799514770507812	0.908223152160645\\
0.801242828369141	0.908782124519348\\
0.803985595703125	0.909290313720703\\
0.806129455566406	0.909849345684052\\
0.809001922607422	0.910357534885406\\
0.811241149902344	0.910865724086761\\
0.813812255859375	0.911373913288116\\
0.816722869873047	0.911882102489471\\
0.819019317626953	0.912441074848175\\
0.820533752441406	0.91294926404953\\
0.823040008544922	0.913508236408234\\
0.825035095214844	0.914016425609589\\
0.827114105224609	0.914524614810944\\
0.829620361328125	0.915032744407654\\
0.831035614013672	0.915540874004364\\
0.832483291625977	0.916099905967712\\
0.834300994873047	0.916608095169067\\
0.836891174316406	0.917116284370422\\
0.840690612792969	0.917675256729126\\
0.842800140380859	0.918183445930481\\
0.845191955566406	0.918691635131836\\
0.847202301025391	0.919301450252533\\
0.849849700927734	0.919860482215881\\
0.851768493652344	0.920368671417236\\
0.854961395263672	0.920876860618591\\
0.856498718261719	0.921537458896637\\
0.858543395996094	0.922045648097992\\
0.860279083251953	0.922604620456696\\
0.862897872924805	0.923112809658051\\
0.865558624267578	0.923620998859406\\
0.866931915283203	0.92412918806076\\
0.869649887084961	0.924637317657471\\
0.872703552246094	0.925196349620819\\
0.87530517578125	0.925704538822174\\
0.877468109130859	0.926212728023529\\
0.879741668701172	0.926720917224884\\
0.880935668945312	0.927229106426239\\
0.882909774780273	0.927737295627594\\
0.885309219360352	0.928245425224304\\
0.88787841796875	0.928753614425659\\
0.889591217041016	0.929312646389008\\
0.890781402587891	0.929871678352356\\
0.892738342285156	0.930379807949066\\
0.8941650390625	0.930888056755066\\
0.896060943603516	0.931396186351776\\
0.897998809814453	0.931904375553131\\
0.900897979736328	0.932412564754486\\
0.903018951416016	0.932920753955841\\
0.905483245849609	0.933530569076538\\
0.906883239746094	0.934038758277893\\
0.909400939941406	0.934546887874603\\
0.911258697509766	0.935055077075958\\
0.913358688354492	0.935563266277313\\
0.915451049804688	0.936071455478668\\
0.916728973388672	0.936630487442017\\
0.918132781982422	0.93718945980072\\
0.922470092773438	0.937697649002075\\
0.924526214599609	0.93820583820343\\
0.926540374755859	0.938714027404785\\
0.928813934326172	0.939323842525482\\
0.930568695068359	0.939831972122192\\
0.933345794677734	0.940391004085541\\
0.93596076965332	0.940899133682251\\
0.938198089599609	0.941407322883606\\
0.939952850341797	0.941966354846954\\
0.944301605224609	0.942474484443665\\
0.946998596191406	0.943033516407013\\
0.949192047119141	0.943541646003723\\
0.950401306152344	0.944049835205078\\
0.951301574707031	0.944558024406433\\
0.954093933105469	0.945066213607788\\
0.956005096435547	0.945574402809143\\
0.958072662353516	0.946082532405853\\
0.960483551025391	0.946590721607208\\
0.961971282958984	0.947098910808563\\
0.963703155517578	0.947607100009918\\
0.964927673339844	0.948216915130615\\
0.966108322143555	0.948725044727325\\
0.967540740966797	0.94923323392868\\
0.970699310302734	0.949741423130035\\
0.973663330078125	0.950300395488739\\
0.975994110107422	0.950808584690094\\
0.978572845458984	0.951316773891449\\
0.98023796081543	0.951824903488159\\
0.983242034912109	0.952333092689514\\
0.986400604248047	0.952841281890869\\
0.989902496337891	0.953349471092224\\
0.992233276367188	0.953857600688934\\
0.993919372558594	0.954365789890289\\
0.996845245361328	0.954924762248993\\
0.998622894287109	0.955483734607697\\
1.00001525878906	0.955991923809052\\
1.00740432739258	0.956500113010406\\
1.01221466064453	0.957008302211761\\
1.01450729370117	0.957516431808472\\
1.01747512817383	0.958024621009827\\
1.02009963989258	0.958532810211182\\
1.02419090270996	0.959040999412537\\
1.02775955200195	0.959549129009247\\
1.03143310546875	0.960057318210602\\
1.03532791137695	0.960565507411957\\
1.03759765625	0.961073637008667\\
1.04418563842773	0.961581826210022\\
1.05072021484375	0.962090015411377\\
1.05680847167969	0.962598145008087\\
1.05989265441895	0.963106334209442\\
1.0673828125	0.963614523410797\\
1.07192993164062	0.964122653007507\\
1.07678604125977	0.964630842208862\\
1.08163261413574	0.965139031410217\\
1.08895683288574	0.965647220611572\\
1.09849548339844	0.966155350208282\\
1.10226440429688	0.966663539409637\\
1.1082935333252	0.967171728610992\\
1.11614990234375	0.967679917812347\\
1.1210823059082	0.968188047409058\\
1.1279296875	0.968696236610413\\
1.13263702392578	0.969204425811768\\
1.13694763183594	0.969712615013123\\
1.14249229431152	0.970220804214478\\
1.1494026184082	0.970728933811188\\
1.15613555908203	0.971237123012543\\
1.1677360534668	0.971745312213898\\
1.1754035949707	0.972253501415253\\
1.1805305480957	0.972761690616608\\
1.18637847900391	0.973269820213318\\
1.19319915771484	0.973778009414673\\
1.20111465454102	0.974286198616028\\
1.20734405517578	0.974794387817383\\
1.21466445922852	0.975302577018738\\
1.22407150268555	0.975810706615448\\
1.23651885986328	0.976318895816803\\
1.24576568603516	0.976827085018158\\
1.25088500976562	0.977335274219513\\
1.25791931152344	0.977843463420868\\
1.26553726196289	0.978351593017578\\
1.27333831787109	0.978859782218933\\
1.28430557250977	0.979367971420288\\
1.29762840270996	0.979876160621643\\
1.31097602844238	0.980384349822998\\
1.31989288330078	0.980892539024353\\
1.33008193969727	0.981400728225708\\
1.3393726348877	0.981908857822418\\
1.3524284362793	0.982417047023773\\
1.36294555664062	0.982925236225128\\
1.37156295776367	0.983433425426483\\
1.38403129577637	0.983941614627838\\
1.39226531982422	0.984449744224548\\
1.40502166748047	0.984957933425903\\
1.42006301879883	0.985466122627258\\
1.42693328857422	0.985974311828613\\
1.43647003173828	0.986482501029968\\
1.44724655151367	0.986990630626678\\
1.45793914794922	0.987498819828033\\
1.46628570556641	0.988007009029388\\
1.47390365600586	0.988515198230743\\
1.48606872558594	0.989023387432098\\
1.49581909179688	0.989531517028809\\
1.5063648223877	0.990039706230164\\
1.51329040527344	0.990547895431519\\
1.52724456787109	0.991056084632874\\
1.54284286499023	0.991564214229584\\
1.55188751220703	0.992072403430939\\
1.57096862792969	0.992580592632294\\
1.58712005615234	0.993088781833649\\
1.60198211669922	0.993596971035004\\
1.62076187133789	0.994105100631714\\
1.63162231445312	0.994613289833069\\
1.64088821411133	0.995121479034424\\
1.64931488037109	0.995629668235779\\
1.66569900512695	0.996137857437134\\
1.70606231689453	0.996646046638489\\
1.72678756713867	0.997154176235199\\
1.7479133605957	0.997662365436554\\
1.77802467346191	0.998170554637909\\
1.80694389343262	0.998678743839264\\
1.8449821472168	0.999186933040619\\
1.89278030395508	0.999695122241974\\
};
\addlegendentry{JADE (%
  \tikz[baseline=-0.6ex]\fill[mycolor3] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.272411316633224},
  \tikz[baseline=-0.6ex]\fill[mycolor3] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.136745452880859})}


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
7.62939453125e-06	0\\
3.0517578125e-05	0.001423180103302\\
5.91278076171875e-05	0.00279545783996582\\
8.96453857421875e-05	0.00421857833862305\\
0.000120162963867188	0.0060991644859314\\
0.000152587890625	0.0081830620765686\\
0.000185012817382812	0.00945371389389038\\
0.000213623046875	0.0113343596458435\\
0.000247955322265625	0.0126558542251587\\
0.000278472900390625	0.014383852481842\\
0.00030517578125	0.0157054662704468\\
0.000331878662109375	0.0169760584831238\\
0.000360488891601562	0.0184499621391296\\
0.00038909912109375	0.020483136177063\\
0.000417709350585938	0.0224144458770752\\
0.000453948974609375	0.0238375663757324\\
0.00048828125	0.0253622531890869\\
0.000514984130859375	0.026988685131073\\
0.00054931640625	0.0289198756217957\\
0.000583648681640625	0.0313087105751038\\
0.0006103515625	0.0329859852790833\\
0.000644683837890625	0.0347141027450562\\
0.000675201416015625	0.0362898111343384\\
0.000701904296875	0.0378145575523376\\
0.000728607177734375	0.0391868948936462\\
0.000766754150390625	0.0410674214363098\\
0.00080108642578125	0.0426430702209473\\
0.000827789306640625	0.0442185997962952\\
0.0008544921875	0.045845091342926\\
0.000885009765625	0.0472173690795898\\
0.000909805297851562	0.0489961504936218\\
0.000936508178710938	0.0500127077102661\\
0.0009613037109375	0.051588237285614\\
0.000988006591796875	0.0527572631835938\\
0.00101661682128906	0.0540277361869812\\
0.00104904174804688	0.0560099482536316\\
0.00107955932617188	0.0575346946716309\\
0.00110626220703125	0.0588054060935974\\
0.00114059448242188	0.0602284669876099\\
0.0011749267578125	0.0617533326148987\\
0.00121307373046875	0.0632781982421875\\
0.00124740600585938	0.0649555325508118\\
0.00127410888671875	0.0660738348960876\\
0.001312255859375	0.0680052042007446\\
0.00134658813476562	0.0701907873153687\\
0.0013885498046875	0.0720204710960388\\
0.00142669677734375	0.0738500952720642\\
0.00145339965820312	0.0749682784080505\\
0.00148391723632812	0.076543927192688\\
0.00152969360351562	0.0782212615013123\\
0.0015716552734375	0.0796951651573181\\
0.0016021728515625	0.0809658765792847\\
0.00163650512695312	0.0825414657592773\\
0.00167083740234375	0.0841677784919739\\
0.00170516967773438	0.0854383707046509\\
0.001739501953125	0.0865563750267029\\
0.00177383422851562	0.0874713659286499\\
0.00180435180664062	0.0888435840606689\\
0.00184249877929688	0.0904701352119446\\
0.00188064575195312	0.0919950008392334\\
0.00191497802734375	0.0934690237045288\\
0.001953125	0.0947396755218506\\
0.00199127197265625	0.0959087014198303\\
0.00203323364257812	0.0970779061317444\\
0.00206756591796875	0.0982469916343689\\
0.00211334228515625	0.0994668006896973\\
0.00214767456054688	0.100635826587677\\
0.00217819213867188	0.101753950119019\\
0.0022125244140625	0.103075385093689\\
0.00225067138671875	0.104549467563629\\
0.00229263305664062	0.106074273586273\\
0.0023345947265625	0.107243299484253\\
0.00238418579101562	0.108818769454956\\
0.002410888671875	0.109987795352936\\
0.00244522094726562	0.111156702041626\\
0.0024871826171875	0.112071514129639\\
0.002532958984375	0.112986505031586\\
0.00256729125976562	0.11435878276825\\
0.002593994140625	0.115477025508881\\
0.00263595581054688	0.116747617721558\\
0.00267410278320312	0.118119955062866\\
0.00270843505859375	0.119390547275543\\
0.00274658203125	0.120661199092865\\
0.0027923583984375	0.121880888938904\\
0.00282669067382812	0.123049855232239\\
0.00286102294921875	0.123964846134186\\
0.002899169921875	0.125337183475494\\
0.0029449462890625	0.126557052135468\\
0.00297927856445312	0.128285229206085\\
0.00302505493164062	0.129911720752716\\
0.0030670166015625	0.131182312965393\\
0.00310325622558594	0.131995558738708\\
0.00313186645507812	0.132910311222076\\
0.003173828125	0.133926808834076\\
0.0032196044921875	0.1350958943367\\
0.00325775146484375	0.136315762996674\\
0.00329399108886719	0.137484848499298\\
0.00332832336425781	0.138552308082581\\
0.00336456298828125	0.139619529247284\\
0.00339317321777344	0.14058530330658\\
0.00342941284179688	0.141957521438599\\
0.00345993041992188	0.142872452735901\\
0.00350189208984375	0.144041538238525\\
0.0035400390625	0.145261287689209\\
0.00358963012695312	0.146531879901886\\
0.00363540649414062	0.14775162935257\\
0.00367927551269531	0.149123907089233\\
0.00371551513671875	0.149988055229187\\
0.00376129150390625	0.15120792388916\\
0.00380325317382812	0.152427732944489\\
0.00384140014648438	0.153444170951843\\
0.00387954711914062	0.154663920402527\\
0.00392341613769531	0.155731320381165\\
0.00395584106445312	0.156798541545868\\
0.00398635864257812	0.157764196395874\\
0.00402069091796875	0.158780694007874\\
0.00406646728515625	0.159848153591156\\
0.00411224365234375	0.160813808441162\\
0.00414657592773438	0.1618812084198\\
0.004180908203125	0.162694334983826\\
0.00422096252441406	0.163863360881805\\
0.00425338745117188	0.16523551940918\\
0.00429153442382812	0.166150271892548\\
0.00432968139648438	0.167370080947876\\
0.00436782836914062	0.168437540531158\\
0.00440216064453125	0.169657289981842\\
0.00444412231445312	0.170419692993164\\
0.00448989868164062	0.17153787612915\\
0.00453376770019531	0.172452628612518\\
0.00456619262695312	0.173265874385834\\
0.00459861755371094	0.174282371997833\\
0.00463676452636719	0.175400674343109\\
0.00467300415039062	0.176315486431122\\
0.00471115112304688	0.177179515361786\\
0.00475311279296875	0.177941977977753\\
0.00480461120605469	0.178907692432404\\
0.0048675537109375	0.180178284645081\\
0.00490951538085938	0.181499779224396\\
0.00493621826171875	0.182160556316376\\
0.00498199462890625	0.183431208133698\\
0.00502777099609375	0.184549450874329\\
0.00507354736328125	0.185362577438354\\
0.005126953125	0.186430096626282\\
0.00516319274902344	0.187497556209564\\
0.00519943237304688	0.188310742378235\\
0.00523757934570312	0.189022362232208\\
0.005279541015625	0.18998795747757\\
0.0053253173828125	0.19080126285553\\
0.00538253784179688	0.19161456823349\\
0.00542640686035156	0.192681968212128\\
0.00546646118164062	0.193647444248199\\
0.00551986694335938	0.194511473178864\\
0.00556182861328125	0.195680558681488\\
0.00561141967773438	0.196493744850159\\
0.00565719604492188	0.197612047195435\\
0.005706787109375	0.198781073093414\\
0.00575637817382812	0.199645042419434\\
0.00580596923828125	0.200407326221466\\
0.00584602355957031	0.201220452785492\\
0.00588607788085938	0.202033460140228\\
0.005950927734375	0.20279586315155\\
0.0059967041015625	0.203863322734833\\
0.00603103637695312	0.204778254032135\\
0.006072998046875	0.205693125724792\\
0.00613021850585938	0.206912934780121\\
0.00618553161621094	0.207675278186798\\
0.0062255859375	0.208793520927429\\
0.00626373291015625	0.209810078144073\\
0.00632858276367188	0.210725009441376\\
0.006378173828125	0.211843311786652\\
0.00642776489257812	0.21255499124527\\
0.00646209716796875	0.213673293590546\\
0.00650787353515625	0.214283287525177\\
0.00656890869140625	0.21484237909317\\
0.00662422180175781	0.215604662895203\\
0.00666427612304688	0.216468691825867\\
0.00671958923339844	0.217332541942596\\
0.0067596435546875	0.218348979949951\\
0.00679779052734375	0.219009757041931\\
0.00685501098632812	0.219924747943878\\
0.00690460205078125	0.220941245555878\\
0.00693893432617188	0.22185617685318\\
0.00699615478515625	0.22251695394516\\
0.00704574584960938	0.22368597984314\\
0.00708580017089844	0.224397540092468\\
0.00713729858398438	0.225261449813843\\
0.0071868896484375	0.226227283477783\\
0.0072479248046875	0.227091252803802\\
0.00728225708007812	0.228056907653809\\
0.00732421875	0.228819370269775\\
0.00735855102539062	0.229429364204407\\
0.007415771484375	0.230090141296387\\
0.00745773315429688	0.230700194835663\\
0.00750732421875	0.231665790081024\\
0.0075531005859375	0.232529997825623\\
0.00760269165039062	0.233241558074951\\
0.00766754150390625	0.234258115291595\\
0.00772476196289062	0.235122084617615\\
0.00776290893554688	0.236138641834259\\
0.00783157348632812	0.236901044845581\\
0.00788116455078125	0.237612545490265\\
0.00792121887207031	0.238628923892975\\
0.00797271728515625	0.239543676376343\\
0.00800704956054688	0.240407764911652\\
0.00805282592773438	0.241576850414276\\
0.00811386108398438	0.242389917373657\\
0.0081787109375	0.243508100509644\\
0.00824737548828125	0.244778692722321\\
0.00830078125	0.245591938495636\\
0.00834465026855469	0.246252655982971\\
0.00840377807617188	0.247065722942352\\
0.0084686279296875	0.247828006744385\\
0.00851821899414062	0.2486412525177\\
0.00855255126953125	0.249352931976318\\
0.00860977172851562	0.250013828277588\\
0.0086517333984375	0.250725507736206\\
0.00871467590332031	0.251487910747528\\
0.00875473022460938	0.252199530601501\\
0.00879859924316406	0.253012657165527\\
0.00884246826171875	0.25408011674881\\
0.008880615234375	0.254893183708191\\
0.00893020629882812	0.255757212638855\\
0.00897979736328125	0.256519675254822\\
0.00904083251953125	0.257180511951447\\
0.00911331176757812	0.258044600486755\\
0.0091705322265625	0.258908569812775\\
0.00921058654785156	0.259721696376801\\
0.00925445556640625	0.260331690311432\\
0.00930023193359375	0.261246681213379\\
0.0093536376953125	0.261907458305359\\
0.00941085815429688	0.262720763683319\\
0.00944900512695312	0.263686537742615\\
0.00949478149414062	0.26465231180191\\
0.00954627990722656	0.265567243099213\\
0.00959396362304688	0.266482174396515\\
0.00963592529296875	0.267498731613159\\
0.00969314575195312	0.268261134624481\\
0.00976181030273438	0.269176006317139\\
0.0098114013671875	0.269836843013763\\
0.00989341735839844	0.27044677734375\\
0.0099334716796875	0.271158337593079\\
0.00997543334960938	0.272276520729065\\
0.0100135803222656	0.273242294788361\\
0.0100555419921875	0.273852109909058\\
0.0101165771484375	0.274665296077728\\
0.0101528167724609	0.275224447250366\\
0.0102005004882812	0.275986731052399\\
0.0102462768554688	0.27659672498703\\
0.010284423828125	0.277359187602997\\
0.0103340148925781	0.278477311134338\\
0.0103797912597656	0.279392123222351\\
0.0104293823242188	0.279951333999634\\
0.0104827880859375	0.281018733978271\\
0.010528564453125	0.281679630279541\\
0.0105819702148438	0.282594621181488\\
0.0106353759765625	0.283255517482758\\
0.0106849670410156	0.283865511417389\\
0.0107383728027344	0.284831166267395\\
0.0107994079589844	0.285695254802704\\
0.0108566284179688	0.286711812019348\\
0.0109214782714844	0.287423253059387\\
0.0109710693359375	0.288185596466064\\
0.0110092163085938	0.2888463139534\\
0.0110664367675781	0.289710342884064\\
0.0111198425292969	0.290422081947327\\
0.01116943359375	0.291387915611267\\
0.0112152099609375	0.29245525598526\\
0.011260986328125	0.293217718601227\\
0.0113258361816406	0.293929159641266\\
0.0113849639892578	0.294793248176575\\
0.0114288330078125	0.29560649394989\\
0.0114822387695312	0.296317994594574\\
0.0115242004394531	0.296978831291199\\
0.011566162109375	0.298147857189178\\
0.0116157531738281	0.299317002296448\\
0.0116615295410156	0.300181150436401\\
0.0117263793945312	0.30119776725769\\
0.01177978515625	0.301909387111664\\
0.0118331909179688	0.302773416042328\\
0.0118846893310547	0.303484916687012\\
0.0119590759277344	0.304501533508301\\
0.0120391845703125	0.305162370204926\\
0.0120735168457031	0.305873990058899\\
0.0121116638183594	0.306585550308228\\
0.0121688842773438	0.307449519634247\\
0.0122318267822266	0.308211982250214\\
0.0122833251953125	0.3088219165802\\
0.0123672485351562	0.309533596038818\\
0.0124282836914062	0.310397565364838\\
0.0125007629394531	0.311363220214844\\
0.0125465393066406	0.312023997306824\\
0.0126075744628906	0.312684714794159\\
0.0126609802246094	0.313345432281494\\
0.0127296447753906	0.314158797264099\\
0.0127716064453125	0.31497198343277\\
0.0128059387207031	0.315937578678131\\
0.0128746032714844	0.316700041294098\\
0.0129280090332031	0.317513346672058\\
0.0129966735839844	0.318224728107452\\
0.0130500793457031	0.318834781646729\\
0.0131072998046875	0.319546401500702\\
0.0131645202636719	0.320410490036011\\
0.0132160186767578	0.321071207523346\\
0.0132675170898438	0.32157951593399\\
0.0133132934570312	0.322291195392609\\
0.01336669921875	0.322850286960602\\
0.0134124755859375	0.323561906814575\\
0.013458251953125	0.324222683906555\\
0.0135116577148438	0.324883460998535\\
0.0135688781738281	0.325645864009857\\
0.0136070251464844	0.326459109783173\\
0.0136642456054688	0.327170789241791\\
0.0137195587158203	0.327831506729126\\
0.0137691497802734	0.328492343425751\\
0.0138320922851562	0.329153060913086\\
0.0138816833496094	0.329915404319763\\
0.0139312744140625	0.330677807331085\\
0.0139846801757812	0.331440329551697\\
0.0140609741210938	0.332152009010315\\
0.0141716003417969	0.332812786102295\\
0.0142288208007812	0.333676874637604\\
0.0142784118652344	0.334388554096222\\
0.0143470764160156	0.335049390792847\\
0.0144119262695312	0.335710048675537\\
0.01446533203125	0.336421728134155\\
0.0145378112792969	0.337235033512115\\
0.0145950317382812	0.337997436523438\\
0.0146751403808594	0.338505744934082\\
0.0147361755371094	0.339217305183411\\
0.0147933959960938	0.339827179908752\\
0.0148544311523438	0.340487897396088\\
0.0149040222167969	0.341148555278778\\
0.0149803161621094	0.341961741447449\\
0.0150337219238281	0.342673361301422\\
0.015106201171875	0.343486547470093\\
0.0151557922363281	0.344147324562073\\
0.0151863098144531	0.344808220863342\\
0.0152473449707031	0.345469057559967\\
0.0152969360351562	0.346282362937927\\
0.0153579711914062	0.34699410200119\\
0.0154075622558594	0.347654759883881\\
0.0154571533203125	0.348315477371216\\
0.0155143737792969	0.349077880382538\\
0.0155601501464844	0.349789500236511\\
0.0156059265136719	0.350399374961853\\
0.0156974792480469	0.35100930929184\\
0.0157432556152344	0.351670026779175\\
0.0158348083496094	0.352330803871155\\
0.0158805847167969	0.353093206882477\\
0.0159492492675781	0.353855490684509\\
0.0159912109375	0.354465425014496\\
0.0160636901855469	0.355177044868469\\
0.0161323547363281	0.355837762355804\\
0.0162124633789062	0.356600224971771\\
0.0162696838378906	0.357311844825745\\
0.0163421630859375	0.35812509059906\\
0.0164031982421875	0.358836710453033\\
0.0164775848388672	0.359395921230316\\
0.0165443420410156	0.360209107398987\\
0.016632080078125	0.360819160938263\\
0.0167179107666016	0.361429214477539\\
0.0167770385742188	0.362242341041565\\
0.0168380737304688	0.363157153129578\\
0.0169029235839844	0.364021122455597\\
0.0169563293457031	0.364631175994873\\
0.0170059204101562	0.365241050720215\\
0.0170631408691406	0.365749359130859\\
0.0171356201171875	0.366511762142181\\
0.0171966552734375	0.36722332239151\\
0.0172405242919922	0.367934882640839\\
0.0173110961914062	0.368544816970825\\
0.0173683166503906	0.369256317615509\\
0.0174598693847656	0.369866251945496\\
0.0175247192382812	0.370425462722778\\
0.0175857543945312	0.3711878657341\\
0.0176811218261719	0.37169623374939\\
0.0177536010742188	0.372306108474731\\
0.0178146362304688	0.372966766357422\\
0.0178985595703125	0.373576641082764\\
0.0179977416992188	0.374491631984711\\
0.0180854797363281	0.375101447105408\\
0.0181503295898438	0.375762224197388\\
0.0182075500488281	0.376524567604065\\
0.0182628631591797	0.377185225486755\\
0.0183143615722656	0.377846002578735\\
0.0183944702148438	0.378405094146729\\
0.018463134765625	0.378964304924011\\
0.0185279846191406	0.379929959774017\\
0.0186119079589844	0.380692362785339\\
0.0186958312988281	0.381454825401306\\
0.0187644958496094	0.382268130779266\\
0.0188484191894531	0.382928729057312\\
0.0188865661621094	0.383691072463989\\
0.0189857482910156	0.384300947189331\\
0.0190467834472656	0.385063350200653\\
0.0191192626953125	0.385825753211975\\
0.0191898345947266	0.386435687541962\\
0.0192604064941406	0.38714736700058\\
0.0193405151367188	0.387858867645264\\
0.0194435119628906	0.388418018817902\\
0.01953125	0.389129519462585\\
0.0196132659912109	0.389790296554565\\
0.0196762084960938	0.390400230884552\\
0.0197410583496094	0.391061067581177\\
0.0198173522949219	0.39177268743515\\
0.0198898315429688	0.392331957817078\\
0.0199432373046875	0.393195986747742\\
0.0200119018554688	0.394110858440399\\
0.020111083984375	0.394720792770386\\
0.0201797485351562	0.395432412624359\\
0.0202369689941406	0.396093189716339\\
0.0203475952148438	0.39670318365097\\
0.020416259765625	0.397516369819641\\
0.0205039978027344	0.39822793006897\\
0.0206069946289062	0.399142742156982\\
0.0206565856933594	0.399803459644318\\
0.0207176208496094	0.400362730026245\\
0.0207672119140625	0.400972664356232\\
0.0208549499511719	0.401582539081573\\
0.0209159851074219	0.402294218540192\\
0.0209884643554688	0.403107345104218\\
0.0210533142089844	0.403971433639526\\
0.0211181640625	0.404632389545441\\
0.0211715698242188	0.405140697956085\\
0.0212326049804688	0.405801475048065\\
0.0213241577148438	0.406411409378052\\
0.0213623046875	0.407072305679321\\
0.0214424133300781	0.407834708690643\\
0.021514892578125	0.408393859863281\\
0.0215721130371094	0.409054636955261\\
0.0216522216796875	0.409817099571228\\
0.0217247009277344	0.410427093505859\\
0.0218124389648438	0.411037087440491\\
0.0218849182128906	0.411748588085175\\
0.0219345092773438	0.412256956100464\\
0.0219841003417969	0.412917673587799\\
0.0220489501953125	0.413578450679779\\
0.0221443176269531	0.414188385009766\\
0.0222282409667969	0.414849102497101\\
0.0222930908203125	0.415357351303101\\
0.0223808288574219	0.416018187999725\\
0.0224571228027344	0.416577398777008\\
0.0225715637207031	0.417289018630981\\
0.0226325988769531	0.417848229408264\\
0.022705078125	0.418509066104889\\
0.0227928161621094	0.419220566749573\\
0.0228443145751953	0.419932186603546\\
0.02294921875	0.42064380645752\\
0.0230331420898438	0.421355307102203\\
0.0231208801269531	0.422016143798828\\
0.0231971740722656	0.422727584838867\\
0.0233039855957031	0.423388361930847\\
0.0233879089355469	0.423947632312775\\
0.0234413146972656	0.424506723880768\\
0.0235328674316406	0.425218343734741\\
0.0236053466796875	0.425777494907379\\
0.0236625671386719	0.426387429237366\\
0.0237541198730469	0.427099108695984\\
0.0238151550292969	0.427708983421326\\
0.0238761901855469	0.428420662879944\\
0.0239753723144531	0.429081499576569\\
0.0240535736083984	0.429691433906555\\
0.0241470336914062	0.430352032184601\\
0.02423095703125	0.431012809276581\\
0.0243072509765625	0.431724429130554\\
0.0244522094726562	0.432334423065186\\
0.0245704650878906	0.433147728443146\\
0.0246505737304688	0.43365603685379\\
0.0247077941894531	0.434266030788422\\
0.0248069763183594	0.434875905513763\\
0.0248680114746094	0.435841679573059\\
0.024932861328125	0.436705708503723\\
0.025054931640625	0.437366366386414\\
0.0251235961914062	0.438128709793091\\
0.0252113342285156	0.438738703727722\\
0.025299072265625	0.439450323581696\\
0.0253562927246094	0.440111100673676\\
0.0254707336425781	0.440721154212952\\
0.025543212890625	0.441381871700287\\
0.025665283203125	0.442042529582977\\
0.0258026123046875	0.442754089832306\\
0.0258903503417969	0.44326239824295\\
0.0259590148925781	0.443872392177582\\
0.0260124206542969	0.444482386112213\\
0.0260696411132812	0.445244789123535\\
0.0261344909667969	0.445905685424805\\
0.0262031555175781	0.446515738964081\\
0.0263347625732422	0.447074890136719\\
0.0264434814453125	0.447633981704712\\
0.0265274047851562	0.448294818401337\\
0.0266342163085938	0.448803186416626\\
0.0267429351806641	0.449514746665955\\
0.0268402099609375	0.450073838233948\\
0.026947021484375	0.450734615325928\\
0.0270652770996094	0.45134449005127\\
0.0272102355957031	0.452005326747894\\
0.0273017883300781	0.452513694763184\\
0.0273666381835938	0.453225255012512\\
0.0274944305419922	0.453886032104492\\
0.0275764465332031	0.454394340515137\\
0.02764892578125	0.455309331417084\\
0.0277481079101562	0.45591926574707\\
0.0278396606445312	0.456529140472412\\
0.027923583984375	0.457088232040405\\
0.0280723571777344	0.45774894952774\\
0.0281715393066406	0.45840984582901\\
0.0282230377197266	0.458968997001648\\
0.0283164978027344	0.459680676460266\\
0.02838134765625	0.460290670394897\\
0.0284538269042969	0.461002290248871\\
0.0285301208496094	0.461561560630798\\
0.0286102294921875	0.462120771408081\\
0.0287132263183594	0.462934017181396\\
0.0288314819335938	0.46364563703537\\
0.0289077758789062	0.464306473731995\\
0.0289974212646484	0.465018033981323\\
0.029083251953125	0.465526401996613\\
0.0291709899902344	0.466136395931244\\
0.0292625427246094	0.466797173023224\\
0.0293540954589844	0.467508673667908\\
0.0294570922851562	0.468271195888519\\
0.0295906066894531	0.468932032585144\\
0.0297126770019531	0.469592928886414\\
0.0298213958740234	0.470152080059052\\
0.0298805236816406	0.471117734909058\\
0.0299701690673828	0.471778452396393\\
0.0300884246826172	0.472388386726379\\
0.0301971435546875	0.472896695137024\\
0.0302810668945312	0.473709881305695\\
0.0303840637207031	0.474269032478333\\
0.0304756164550781	0.474980652332306\\
0.0305290222167969	0.475539803504944\\
0.0306167602539062	0.476251363754272\\
0.0306854248046875	0.476810574531555\\
0.0307655334472656	0.477318942546844\\
0.0308380126953125	0.477878093719482\\
0.0309333801269531	0.478488028049469\\
0.0310001373291016	0.479097962379456\\
0.0311203002929688	0.479962050914764\\
0.0312137603759766	0.480724513530731\\
0.0313034057617188	0.481385409832001\\
0.0313987731933594	0.482046246528625\\
0.0315208435058594	0.482605338096619\\
0.0315780639648438	0.483164489269257\\
0.0316390991210938	0.483825266361237\\
0.0317344665527344	0.48438435792923\\
0.0318145751953125	0.484943509101868\\
0.0319099426269531	0.48550271987915\\
0.0320014953613281	0.48601108789444\\
0.032073974609375	0.486875176429749\\
0.0321769714355469	0.48748517036438\\
0.0322799682617188	0.488196790218353\\
0.0323829650878906	0.488756000995636\\
0.0324516296386719	0.489315271377563\\
0.0325202941894531	0.489874482154846\\
0.0326118469238281	0.490586221218109\\
0.0326957702636719	0.491145431995392\\
0.0327949523925781	0.491755425930023\\
0.0328598022460938	0.492365300655365\\
0.0329399108886719	0.493178606033325\\
0.0330295562744141	0.493737757205963\\
0.03314208984375	0.494246065616608\\
0.033203125	0.494805335998535\\
0.0333156585693359	0.495364606380463\\
0.0334205627441406	0.495974600315094\\
0.0335044860839844	0.496635377407074\\
0.0336647033691406	0.497143745422363\\
0.0337295532226562	0.497702836990356\\
0.033843994140625	0.498363614082336\\
0.0339927673339844	0.499075353145599\\
0.0341110229492188	0.499685287475586\\
0.0342369079589844	0.500295221805573\\
0.0343551635742188	0.500905096530914\\
0.0344562530517578	0.501514911651611\\
0.034515380859375	0.502023220062256\\
0.0346641540527344	0.502633094787598\\
0.0347633361816406	0.503192186355591\\
0.0348320007324219	0.503852963447571\\
0.035003662109375	0.504513740539551\\
0.0351638793945312	0.505123615264893\\
0.0352439880371094	0.505682706832886\\
0.0353736877441406	0.506343364715576\\
0.0354537963867188	0.507309019565582\\
0.0355377197265625	0.507969737052917\\
0.0356292724609375	0.508630454540253\\
0.0357666015625	0.509138703346252\\
0.03582763671875	0.509697794914246\\
0.0359153747558594	0.51020610332489\\
0.0360145568847656	0.510815978050232\\
0.0361328125	0.511425852775574\\
0.0362205505371094	0.511934101581573\\
0.0363006591796875	0.512594819068909\\
0.0363998413085938	0.513204753398895\\
0.0364913940429688	0.513763844966888\\
0.0366020202636719	0.514272093772888\\
0.0366783142089844	0.514831185340881\\
0.0367584228515625	0.515339434146881\\
0.0368270874023438	0.515847682952881\\
0.0369453430175781	0.516406774520874\\
0.0370750427246094	0.517118334770203\\
0.0371780395507812	0.517779052257538\\
0.0372714996337891	0.518287301063538\\
0.0373573303222656	0.518795549869537\\
0.037445068359375	0.519405424594879\\
0.0375404357910156	0.520066142082214\\
0.0376434326171875	0.520676016807556\\
0.0377616882324219	0.521184206008911\\
0.0378684997558594	0.521794080734253\\
0.0379600524902344	0.52240401506424\\
0.03814697265625	0.523115515708923\\
0.0382652282714844	0.523623824119568\\
0.0383834838867188	0.524233639240265\\
0.038482666015625	0.524741888046265\\
0.0385932922363281	0.525300979614258\\
0.038726806640625	0.525860011577606\\
0.038818359375	0.526368260383606\\
0.0389862060546875	0.526927351951599\\
0.0391120910644531	0.527537226676941\\
0.0392036437988281	0.528147041797638\\
0.0393867492675781	0.528706073760986\\
0.0394859313964844	0.529315948486328\\
0.0395851135253906	0.529824197292328\\
0.0397453308105469	0.530535697937012\\
0.0398902893066406	0.531145572662354\\
0.0400352478027344	0.531755447387695\\
0.0401802062988281	0.53226363658905\\
0.0402965545654297	0.532873511314392\\
0.0403976440429688	0.533483386039734\\
0.0405197143554688	0.534042477607727\\
0.0406112670898438	0.534550786018372\\
0.0407524108886719	0.53510981798172\\
0.04083251953125	0.535668849945068\\
0.0410137176513672	0.536227941513062\\
0.0410995483398438	0.536837816238403\\
0.04119873046875	0.537447690963745\\
0.0412807464599609	0.538006663322449\\
0.0414390563964844	0.538616538047791\\
0.0415687561035156	0.539277315139771\\
0.0416259765625	0.539836406707764\\
0.0417709350585938	0.540446221828461\\
0.0418472290039062	0.541005313396454\\
0.0420112609863281	0.541564404964447\\
0.0420913696289062	0.542072653770447\\
0.0421524047851562	0.542682528495789\\
0.0422763824462891	0.543495655059814\\
0.0424270629882812	0.544054746627808\\
0.0425796508789062	0.544664621353149\\
0.0426979064941406	0.545172810554504\\
0.0428428649902344	0.545884370803833\\
0.0429611206054688	0.546392619609833\\
0.0431060791015625	0.547104179859161\\
0.0431861877441406	0.547663271427155\\
0.0432968139648438	0.548273146152496\\
0.0434226989746094	0.548832178115845\\
0.043548583984375	0.549543738365173\\
0.0437164306640625	0.550102829933167\\
0.0438308715820312	0.550763487815857\\
0.0439414978027344	0.55132257938385\\
0.0441246032714844	0.551830768585205\\
0.04425048828125	0.552339017391205\\
0.04443359375	0.552948951721191\\
0.0445518493652344	0.553558826446533\\
0.0446929931640625	0.554270386695862\\
0.0448627471923828	0.554931044578552\\
0.0449905395507812	0.555490136146545\\
0.0450973510742188	0.556100010871887\\
0.0452232360839844	0.556760728359222\\
0.0453376770019531	0.557319819927216\\
0.0454978942871094	0.557878851890564\\
0.045654296875	0.558438003063202\\
0.0458145141601562	0.55899703502655\\
0.0460472106933594	0.559657871723175\\
0.0461349487304688	0.560318470001221\\
0.0462722778320312	0.560877501964569\\
0.0464248657226562	0.561538279056549\\
0.0465126037597656	0.562097311019897\\
0.0466556549072266	0.562605559825897\\
0.0467605590820312	0.563215494155884\\
0.0469875335693359	0.563723683357239\\
0.047149658203125	0.564333558082581\\
0.047271728515625	0.564994275569916\\
0.0474128723144531	0.565553307533264\\
0.047515869140625	0.566214084625244\\
0.047637939453125	0.566823959350586\\
0.0478248596191406	0.567383110523224\\
0.0479354858398438	0.568094611167908\\
0.0480766296386719	0.568653643131256\\
0.0482025146484375	0.569263577461243\\
0.0483055114746094	0.569873452186584\\
0.0485153198242188	0.570381700992584\\
0.0486946105957031	0.570889949798584\\
0.0488357543945312	0.571499824523926\\
0.0489501953125	0.572160601615906\\
0.0490837097167969	0.572719573974609\\
0.0492935180664062	0.573227882385254\\
0.0494461059570312	0.573837757110596\\
0.0495185852050781	0.574498534202576\\
0.0496788024902344	0.575311660766602\\
0.0497817993164062	0.575819969177246\\
0.0498924255371094	0.576328158378601\\
0.0499954223632812	0.576836407184601\\
0.0500755310058594	0.577497005462646\\
0.0503120422363281	0.57805609703064\\
0.0504646301269531	0.578615128993988\\
0.0505485534667969	0.579275846481323\\
0.0506935119628906	0.579885721206665\\
0.0507926940917969	0.580393970012665\\
0.05096435546875	0.581003904342651\\
0.0510902404785156	0.581613838672638\\
0.05120849609375	0.582274556159973\\
0.0513458251953125	0.58303701877594\\
0.0515556335449219	0.583646893501282\\
0.0517711639404297	0.584155201911926\\
0.0520057678222656	0.584714293479919\\
0.0521011352539062	0.585273385047913\\
0.0522613525390625	0.585832536220551\\
0.05242919921875	0.58634078502655\\
0.0525627136230469	0.58700156211853\\
0.0527210235595703	0.587611377239227\\
0.0528488159179688	0.588119626045227\\
0.0529499053955078	0.588780283927917\\
0.0530929565429688	0.589390218257904\\
0.0532264709472656	0.590000092983246\\
0.0533599853515625	0.590508341789246\\
0.0535240173339844	0.591067433357239\\
0.0536422729492188	0.591677248477936\\
0.0538063049316406	0.592185497283936\\
0.0540008544921875	0.592744588851929\\
0.0542068481445312	0.593252837657928\\
0.054351806640625	0.593913555145264\\
0.0544662475585938	0.594472587108612\\
0.0545616149902344	0.595082461833954\\
0.0547027587890625	0.595641493797302\\
0.0548858642578125	0.596251487731934\\
0.0549736022949219	0.596759676933289\\
0.0552139282226562	0.597318768501282\\
0.0553016662597656	0.597826957702637\\
0.0555000305175781	0.598436832427979\\
0.0557212829589844	0.598995923995972\\
0.0559177398681641	0.599554896354675\\
0.0560722351074219	0.60006320476532\\
0.0562934875488281	0.600571393966675\\
0.0564689636230469	0.601130425930023\\
0.0566844940185547	0.601689457893372\\
0.0567760467529297	0.602197647094727\\
0.0569229125976562	0.602858424186707\\
0.0571460723876953	0.6034175157547\\
0.0573234558105469	0.60407817363739\\
0.057525634765625	0.604637205600739\\
0.0576515197753906	0.605145454406738\\
0.0578441619873047	0.605653703212738\\
0.0580120086669922	0.606263637542725\\
0.0581283569335938	0.60677182674408\\
0.0582313537597656	0.607330918312073\\
0.0583839416503906	0.607839167118073\\
0.0584716796875	0.608347415924072\\
0.0586662292480469	0.608906447887421\\
0.0588569641113281	0.60941469669342\\
0.0590133666992188	0.609923005104065\\
0.0591697692871094	0.61043119430542\\
0.0593070983886719	0.6110919713974\\
0.0595321655273438	0.611651062965393\\
0.0597038269042969	0.612210154533386\\
0.0598907470703125	0.612820029258728\\
0.0600776672363281	0.613328218460083\\
0.0602912902832031	0.613988876342773\\
0.0605125427246094	0.614547967910767\\
0.0606498718261719	0.615208745002747\\
0.0609245300292969	0.615716934204102\\
0.0611000061035156	0.616225183010101\\
0.0613059997558594	0.616733431816101\\
0.0614662170410156	0.617343306541443\\
0.06158447265625	0.617953181266785\\
0.0617465972900391	0.618512213230133\\
0.0618991851806641	0.619172930717468\\
0.0621223449707031	0.619681179523468\\
0.0623397827148438	0.620240211486816\\
0.062530517578125	0.620900928974152\\
0.0627479553222656	0.6214599609375\\
0.06292724609375	0.622069895267487\\
0.0630722045898438	0.622628927230835\\
0.0632591247558594	0.623188018798828\\
0.0633659362792969	0.623696208000183\\
0.0636138916015625	0.624306082725525\\
0.06378173828125	0.624915957450867\\
0.0639533996582031	0.625576615333557\\
0.0641136169433594	0.626237392425537\\
0.0643119812011719	0.626745581626892\\
0.0645275115966797	0.627304673194885\\
0.0647010803222656	0.62781298160553\\
0.0648822784423828	0.628371953964233\\
0.0649948120117188	0.628931045532227\\
0.065216064453125	0.629439234733582\\
0.065460205078125	0.629947483539581\\
0.0656623840332031	0.630608201026917\\
0.0658073425292969	0.631218075752258\\
0.0660934448242188	0.631777048110962\\
0.0661964416503906	0.632285356521606\\
0.0663719177246094	0.632844388484955\\
0.0665664672851562	0.633454203605652\\
0.0668106079101562	0.634064078330994\\
0.0669136047363281	0.634572267532349\\
0.06719970703125	0.635080516338348\\
0.0673713684082031	0.635588765144348\\
0.0675163269042969	0.636096954345703\\
0.0677299499511719	0.636656045913696\\
0.0679512023925781	0.637215137481689\\
0.06805419921875	0.637774169445038\\
0.0682792663574219	0.638485670089722\\
0.0685195922851562	0.639044761657715\\
0.06866455078125	0.639654636383057\\
0.0688896179199219	0.64021372795105\\
0.0691394805908203	0.640823602676392\\
0.0692558288574219	0.641382575035095\\
0.0694427490234375	0.641941666603088\\
0.0696372985839844	0.642449855804443\\
0.0698051452636719	0.643008947372437\\
0.0699234008789062	0.64356803894043\\
0.0701045989990234	0.644127070903778\\
0.0702552795410156	0.644635319709778\\
0.0705718994140625	0.645143508911133\\
0.0707302093505859	0.645855069160461\\
0.0709075927734375	0.646464943885803\\
0.0710868835449219	0.646973133087158\\
0.0712432861328125	0.647583067417145\\
0.0714797973632812	0.648091316223145\\
0.07159423828125	0.648701190948486\\
0.0717506408691406	0.649361908435822\\
0.0718994140625	0.64992094039917\\
0.0721340179443359	0.650480031967163\\
0.0722999572753906	0.651039123535156\\
0.0724678039550781	0.651598155498505\\
0.0726127624511719	0.652208030223846\\
0.0729141235351562	0.652716279029846\\
0.0731391906738281	0.653326153755188\\
0.073333740234375	0.653936088085175\\
0.0735549926757812	0.654444336891174\\
0.0736808776855469	0.655003428459167\\
0.0737762451171875	0.655511617660522\\
0.0739402770996094	0.656019926071167\\
0.0741806030273438	0.656629800796509\\
0.0743350982666016	0.657137989997864\\
0.0745258331298828	0.657646238803864\\
0.0747528076171875	0.658154487609863\\
0.0749855041503906	0.658713579177856\\
0.0751285552978516	0.659221768379211\\
0.0753879547119141	0.659730017185211\\
0.07568359375	0.66028904914856\\
0.0759353637695312	0.660797297954559\\
0.076171875	0.661305546760559\\
0.0763301849365234	0.661864578723907\\
0.0765304565429688	0.662423670291901\\
0.0768108367919922	0.6629319190979\\
0.0770339965820312	0.663491010665894\\
0.0772628784179688	0.663999199867249\\
0.0774383544921875	0.664507389068604\\
0.0776519775390625	0.665015637874603\\
0.0778636932373047	0.665523886680603\\
0.0780105590820312	0.666032075881958\\
0.078216552734375	0.666591107845306\\
0.0784339904785156	0.667201042175293\\
0.0786342620849609	0.667709231376648\\
0.0788955688476562	0.668217480182648\\
0.0792198181152344	0.66882735490799\\
0.0793838500976562	0.669386446475983\\
0.0796127319335938	0.669945478439331\\
0.0797882080078125	0.670453667640686\\
0.0799980163574219	0.671012699604034\\
0.0801620483398438	0.671520888805389\\
0.0803298950195312	0.672130703926086\\
0.0806121826171875	0.672638952732086\\
0.0808219909667969	0.673147201538086\\
0.081024169921875	0.673655390739441\\
0.0812568664550781	0.674265265464783\\
0.0814781188964844	0.674824357032776\\
0.0816154479980469	0.675332546234131\\
0.0817794799804688	0.675840795040131\\
0.081878662109375	0.676450729370117\\
0.08209228515625	0.676958918571472\\
0.0824089050292969	0.677467107772827\\
0.0825576782226562	0.67802619934082\\
0.082763671875	0.678636074066162\\
0.0831642150878906	0.679245948791504\\
0.0834007263183594	0.679805040359497\\
0.0837020874023438	0.680313229560852\\
0.0838108062744141	0.680923104286194\\
0.0839042663574219	0.681482195854187\\
0.0841026306152344	0.682041227817535\\
0.0844345092773438	0.682701945304871\\
0.0846633911132812	0.683261036872864\\
0.0850315093994141	0.683820128440857\\
0.0852584838867188	0.684379100799561\\
0.0855331420898438	0.684988975524902\\
0.0858612060546875	0.685497224330902\\
0.0860939025878906	0.686005473136902\\
0.0864162445068359	0.686615347862244\\
0.0866336822509766	0.687174439430237\\
0.0868129730224609	0.68773353099823\\
0.0871372222900391	0.688292503356934\\
0.0873756408691406	0.688851594924927\\
0.0875320434570312	0.689359843730927\\
0.0877456665039062	0.689868092536926\\
0.0879287719726562	0.690427124500275\\
0.0881156921386719	0.690935373306274\\
0.0883903503417969	0.691494464874268\\
0.088623046875	0.692002654075623\\
0.0888595581054688	0.692561745643616\\
0.0889816284179688	0.693069934844971\\
0.0893516540527344	0.693629026412964\\
0.0896339416503906	0.694391369819641\\
0.0898780822753906	0.695001244544983\\
0.0900173187255859	0.695509493350983\\
0.090179443359375	0.696068525314331\\
0.090423583984375	0.696576714515686\\
0.0907173156738281	0.697135806083679\\
0.09088134765625	0.697643995285034\\
0.0910549163818359	0.698203086853027\\
0.0912094116210938	0.698762118816376\\
0.0914154052734375	0.699422836303711\\
0.0916023254394531	0.699931025505066\\
0.0917701721191406	0.70043933391571\\
0.0919647216796875	0.701049149036407\\
0.0922012329101562	0.701608240604401\\
0.0925521850585938	0.702268958091736\\
0.0928153991699219	0.702777147293091\\
0.09307861328125	0.703285276889801\\
0.0932502746582031	0.703793525695801\\
0.0934638977050781	0.704301834106445\\
0.0936546325683594	0.704911708831787\\
0.0939292907714844	0.705470860004425\\
0.0942173004150391	0.70613157749176\\
0.0945358276367188	0.706741571426392\\
0.0947494506835938	0.707300662994385\\
0.0951957702636719	0.707859754562378\\
0.0955085754394531	0.708418786525726\\
0.0959014892578125	0.709028601646423\\
0.0962333679199219	0.709536910057068\\
0.0964126586914062	0.710096001625061\\
0.0966453552246094	0.710654973983765\\
0.0970382690429688	0.711163282394409\\
0.0973091125488281	0.711722254753113\\
0.0977249145507812	0.712230503559113\\
0.0979747772216797	0.712789535522461\\
0.0981941223144531	0.713399410247803\\
0.0983810424804688	0.713907599449158\\
0.0986061096191406	0.714466691017151\\
0.09893798828125	0.715127468109131\\
0.0991840362548828	0.715635657310486\\
0.0993156433105469	0.716143846511841\\
0.0996284484863281	0.716702938079834\\
0.0998039245605469	0.717262029647827\\
0.100116729736328	0.717770218849182\\
0.100379943847656	0.718329310417175\\
0.100734710693359	0.718939185142517\\
0.100927352905273	0.719498217105865\\
0.101169586181641	0.720006465911865\\
0.101573944091797	0.72051465511322\\
0.101974487304688	0.721022844314575\\
0.102199554443359	0.72153115272522\\
0.102386474609375	0.722039341926575\\
0.102619171142578	0.722649216651917\\
0.102809906005859	0.723157405853271\\
0.103252410888672	0.723665654659271\\
0.103538513183594	0.72422468662262\\
0.103740692138672	0.724834620952606\\
0.103923797607422	0.725393652915955\\
0.104129791259766	0.72590184211731\\
0.104526519775391	0.726511776447296\\
0.104701995849609	0.727020025253296\\
0.104982376098633	0.727579057216644\\
0.105312347412109	0.728290557861328\\
0.105754852294922	0.728849649429321\\
0.106193542480469	0.729510366916656\\
0.10638427734375	0.730069398880005\\
0.106685638427734	0.730679333209991\\
0.1070556640625	0.731187582015991\\
0.107261657714844	0.731695771217346\\
0.107563018798828	0.732254862785339\\
0.107841491699219	0.732763051986694\\
0.108165740966797	0.733271300792694\\
0.10845947265625	0.733830332756042\\
0.108875274658203	0.734338521957397\\
0.109371185302734	0.734846770763397\\
0.109699249267578	0.735354959964752\\
0.11004638671875	0.735964834690094\\
0.1102294921875	0.736473023891449\\
0.110519409179688	0.736981272697449\\
0.110774993896484	0.737489461898804\\
0.111248016357422	0.737997651100159\\
0.111564636230469	0.738505899906158\\
0.111780166625977	0.739064931869507\\
0.112022399902344	0.739573240280151\\
0.112331390380859	0.740132331848145\\
0.112583160400391	0.7406405210495\\
0.11297607421875	0.741148710250854\\
0.113155364990234	0.741656899452209\\
0.113372802734375	0.742165207862854\\
0.113674163818359	0.742775082588196\\
0.114101409912109	0.743384957313538\\
0.114341735839844	0.743893146514893\\
0.114780426025391	0.744503021240234\\
0.114961624145508	0.745112955570221\\
0.115413665771484	0.745671987533569\\
0.115833282470703	0.746231079101562\\
0.116144180297852	0.746790111064911\\
0.116615295410156	0.747399985790253\\
0.116859436035156	0.748009860515594\\
0.117254257202148	0.748619735240936\\
0.117485046386719	0.749229669570923\\
0.117767333984375	0.749839544296265\\
0.11810302734375	0.750347793102264\\
0.118432998657227	0.750856041908264\\
0.118820190429688	0.751364290714264\\
0.119068145751953	0.751872539520264\\
0.119289398193359	0.752380788326263\\
0.119560241699219	0.752889037132263\\
0.119941711425781	0.753448128700256\\
0.120208740234375	0.753956377506256\\
0.120464324951172	0.754464626312256\\
0.120777130126953	0.755074560642242\\
0.121131896972656	0.755633592605591\\
0.121448516845703	0.756141901016235\\
0.121921539306641	0.75665009021759\\
0.122268676757812	0.757158398628235\\
0.122634887695312	0.75766658782959\\
0.122882843017578	0.75817483663559\\
0.123317718505859	0.758835554122925\\
0.123794555664062	0.759445488452911\\
0.124225616455078	0.760004580020905\\
0.124549865722656	0.760512828826904\\
0.125019073486328	0.761021077632904\\
0.125368118286133	0.761631011962891\\
0.125518798828125	0.76213926076889\\
0.125785827636719	0.76264750957489\\
0.126102447509766	0.763206601142883\\
0.126514434814453	0.763714849948883\\
0.127105712890625	0.764273881912231\\
0.127592086791992	0.764782130718231\\
0.127960205078125	0.765290379524231\\
0.128379821777344	0.765798687934875\\
0.128677368164062	0.76630687713623\\
0.129070281982422	0.766815185546875\\
0.129360198974609	0.767374217510223\\
0.129928588867188	0.767882466316223\\
0.130348205566406	0.768390715122223\\
0.130661010742188	0.768898963928223\\
0.130914688110352	0.769407212734222\\
0.131374359130859	0.769966304302216\\
0.131805419921875	0.770525395870209\\
0.132061004638672	0.771033644676208\\
0.132694244384766	0.771592736244202\\
0.133022308349609	0.772100985050201\\
0.133335113525391	0.77266001701355\\
0.133708953857422	0.77316826581955\\
0.134283065795898	0.773727357387543\\
0.134716033935547	0.774235606193542\\
0.135200500488281	0.774743854999542\\
0.135517120361328	0.775302946567535\\
0.135862350463867	0.775862038135529\\
0.136274337768555	0.776370286941528\\
0.137012481689453	0.776929378509521\\
0.13726806640625	0.777437627315521\\
0.137813568115234	0.777945876121521\\
0.138278961181641	0.778454124927521\\
0.138809204101562	0.778962373733521\\
0.139244079589844	0.779470682144165\\
0.139728546142578	0.779978930950165\\
0.140144348144531	0.780487179756165\\
0.140308380126953	0.780995428562164\\
0.140682220458984	0.781503677368164\\
0.141029357910156	0.782062768936157\\
0.141521453857422	0.782571077346802\\
0.141946792602539	0.783231794834137\\
0.142154693603516	0.783740043640137\\
0.142536163330078	0.784248292446136\\
0.142875671386719	0.784756541252136\\
0.143547058105469	0.785315632820129\\
0.14398193359375	0.785823881626129\\
0.144554138183594	0.786332130432129\\
0.144790649414062	0.786840379238129\\
0.145175933837891	0.787399470806122\\
0.145709991455078	0.787907719612122\\
0.146156311035156	0.788517653942108\\
0.146373748779297	0.789127588272095\\
0.146766662597656	0.78963577747345\\
0.147270202636719	0.790144026279449\\
0.147716522216797	0.790652275085449\\
0.147993087768555	0.791160583496094\\
0.148345947265625	0.791719675064087\\
0.148658752441406	0.792227983474731\\
0.149105072021484	0.792736232280731\\
0.149665832519531	0.793244481086731\\
0.15019416809082	0.793803572654724\\
0.150543212890625	0.794311761856079\\
0.151081085205078	0.794870853424072\\
0.151548385620117	0.79543000459671\\
0.152164459228516	0.795989036560059\\
0.152610778808594	0.79659903049469\\
0.152965545654297	0.797208905220032\\
0.153465270996094	0.797717154026031\\
0.153717041015625	0.798225402832031\\
0.154041290283203	0.798784494400024\\
0.154544830322266	0.79944521188736\\
0.154922485351562	0.799953460693359\\
0.1556396484375	0.800512552261353\\
0.156036376953125	0.801020860671997\\
0.156787872314453	0.801529109477997\\
0.157314300537109	0.802139043807983\\
0.157558441162109	0.802647292613983\\
0.157829284667969	0.803155541419983\\
0.158313751220703	0.803714632987976\\
0.159030914306641	0.804222881793976\\
0.159530639648438	0.804781973361969\\
0.160182952880859	0.805341064929962\\
0.160774230957031	0.805950999259949\\
0.161235809326172	0.806459188461304\\
0.161495208740234	0.807018280029297\\
0.162105560302734	0.807628214359283\\
0.162586212158203	0.808187305927277\\
0.162853240966797	0.80874639749527\\
0.163209915161133	0.809356272220612\\
0.163961410522461	0.809915363788605\\
0.164379119873047	0.810474455356598\\
0.164928436279297	0.810982763767242\\
0.165340423583984	0.811592638492584\\
0.165569305419922	0.812100887298584\\
0.166114807128906	0.812609195709229\\
0.166748046875	0.813117444515228\\
0.167217254638672	0.813676536083221\\
0.167995452880859	0.814184784889221\\
0.168468475341797	0.814693033695221\\
0.168952941894531	0.815252125263214\\
0.169624328613281	0.815760374069214\\
0.169984817504883	0.816268622875214\\
0.170608520507812	0.816827774047852\\
0.171142578125	0.817336022853851\\
0.171993255615234	0.818047523498535\\
0.172332763671875	0.81855583190918\\
0.172710418701172	0.819064080715179\\
0.173160552978516	0.819572329521179\\
0.173805236816406	0.820080637931824\\
0.174400329589844	0.820588886737823\\
0.175140380859375	0.821097135543823\\
0.175743103027344	0.821656227111816\\
0.176120758056641	0.82221531867981\\
0.176624298095703	0.822723627090454\\
0.177236557006836	0.823231875896454\\
0.177803039550781	0.823790967464447\\
0.178337097167969	0.82435005903244\\
0.178909301757812	0.824909150600433\\
0.179592132568359	0.825417399406433\\
0.180326461791992	0.825925707817078\\
0.180995941162109	0.826433956623077\\
0.181392669677734	0.826993048191071\\
0.181951522827148	0.82750129699707\\
0.182441711425781	0.82800954580307\\
0.183132171630859	0.828517854213715\\
0.183647155761719	0.829076945781708\\
0.184532165527344	0.829585194587708\\
0.185188293457031	0.830144286155701\\
0.185638427734375	0.830703377723694\\
0.186351776123047	0.831211686134338\\
0.186912536621094	0.831719934940338\\
0.187480926513672	0.832228183746338\\
0.188201904296875	0.832838118076324\\
0.188882827758789	0.833346366882324\\
0.189205169677734	0.833854675292969\\
0.189682006835938	0.834413766860962\\
0.190162658691406	0.834922015666962\\
0.190898895263672	0.835430264472961\\
0.191322326660156	0.835938572883606\\
0.192276000976562	0.836446821689606\\
0.193088531494141	0.836955070495605\\
0.193458557128906	0.83746337890625\\
0.194232940673828	0.838022470474243\\
0.195079803466797	0.838581562042236\\
0.195819854736328	0.839089751243591\\
0.196563720703125	0.839598059654236\\
0.197345733642578	0.840106308460236\\
0.197662353515625	0.840665400028229\\
0.198348999023438	0.841173648834229\\
0.198902130126953	0.841681897640228\\
0.199501037597656	0.842190206050873\\
0.200187683105469	0.842698454856873\\
0.201019287109375	0.843206763267517\\
0.201953887939453	0.843715012073517\\
0.202701568603516	0.844223260879517\\
0.203304290771484	0.844731569290161\\
0.204105377197266	0.845239818096161\\
0.204780578613281	0.845798909664154\\
0.205677032470703	0.846307158470154\\
0.206306457519531	0.84691709280014\\
0.206684112548828	0.847425401210785\\
0.207412719726562	0.847933650016785\\
0.208122253417969	0.848441958427429\\
0.208518981933594	0.848950207233429\\
0.209537506103516	0.849458456039429\\
0.210182189941406	0.849966764450073\\
0.211032867431641	0.850475013256073\\
0.211750030517578	0.85108494758606\\
0.212326049804688	0.851593255996704\\
0.213260650634766	0.852101445198059\\
0.213796615600586	0.852609753608704\\
0.21466064453125	0.853168845176697\\
0.215480804443359	0.853677153587341\\
0.216361999511719	0.85423618555069\\
0.216796875	0.854744434356689\\
0.217483520507812	0.855303525924683\\
0.218391418457031	0.855811834335327\\
0.219226837158203	0.856320083141327\\
0.220127105712891	0.856828331947327\\
0.221004486083984	0.85738742351532\\
0.221870422363281	0.857895731925964\\
0.223037719726562	0.858454763889313\\
0.224111557006836	0.858963012695312\\
0.225124359130859	0.859471321105957\\
0.225807189941406	0.86003041267395\\
0.226364135742188	0.86053866147995\\
0.226856231689453	0.86104691028595\\
0.227848052978516	0.861555218696594\\
0.228580474853516	0.862215936183929\\
0.229576110839844	0.862724184989929\\
0.230339050292969	0.863232493400574\\
0.230794906616211	0.863740682601929\\
0.23211669921875	0.864350616931915\\
0.232513427734375	0.864858865737915\\
0.233657836914062	0.86536717414856\\
0.234554290771484	0.865875422954559\\
0.235221862792969	0.866434514522552\\
0.236164093017578	0.866942763328552\\
0.236976623535156	0.867451071739197\\
0.238048553466797	0.867959320545197\\
0.238803863525391	0.868467628955841\\
0.240047454833984	0.868975877761841\\
0.241157531738281	0.869484186172485\\
0.241939544677734	0.870094060897827\\
0.242641448974609	0.87065315246582\\
0.243824005126953	0.871161460876465\\
0.244529724121094	0.871720492839813\\
0.246742248535156	0.872228801250458\\
0.247596740722656	0.872737050056458\\
0.248550415039062	0.873296141624451\\
0.249259948730469	0.87380439043045\\
0.249980926513672	0.87431263923645\\
0.251499176025391	0.874820947647095\\
0.252445220947266	0.875329196453094\\
0.253318786621094	0.875888228416443\\
0.254322052001953	0.876447319984436\\
0.255996704101562	0.876955509185791\\
0.256576538085938	0.877463757991791\\
0.2572021484375	0.877972006797791\\
0.258014678955078	0.878581881523132\\
0.259387969970703	0.879140973091125\\
0.260498046875	0.87964916229248\\
0.261356353759766	0.880157351493835\\
0.262287139892578	0.88066554069519\\
0.263599395751953	0.881224632263184\\
0.264518737792969	0.881783723831177\\
0.265270233154297	0.882291972637177\\
0.266567230224609	0.882800161838531\\
0.267887115478516	0.883308410644531\\
0.269641876220703	0.883816659450531\\
0.270870208740234	0.884324908256531\\
0.271820068359375	0.884934782981873\\
0.272808074951172	0.885443031787872\\
0.273777008056641	0.885951280593872\\
0.275100708007812	0.88651031255722\\
0.275745391845703	0.88701856136322\\
0.276569366455078	0.887628495693207\\
0.277877807617188	0.888136744499207\\
0.279155731201172	0.888644933700562\\
0.280887603759766	0.889153182506561\\
0.282211303710938	0.889661431312561\\
0.283077239990234	0.890169680118561\\
0.283794403076172	0.890677928924561\\
0.285158157348633	0.891186118125916\\
0.286602020263672	0.891694366931915\\
0.288249969482422	0.892202615737915\\
0.288959503173828	0.892761707305908\\
0.2901611328125	0.893320739269257\\
0.291530609130859	0.893930613994598\\
0.292449951171875	0.894438862800598\\
0.293849945068359	0.894947111606598\\
0.295244216918945	0.895455360412598\\
0.296970367431641	0.895963549613953\\
0.298557281494141	0.896471738815308\\
0.299598693847656	0.896979987621307\\
0.300941467285156	0.897488236427307\\
0.302711486816406	0.897996425628662\\
0.303741455078125	0.898555517196655\\
0.305004119873047	0.899063766002655\\
0.306697845458984	0.899572014808655\\
0.307834625244141	0.90008020401001\\
0.309608459472656	0.900639295578003\\
0.312175750732422	0.901147544384003\\
0.313495635986328	0.901655793190002\\
0.316089630126953	0.902214825153351\\
0.316898345947266	0.902723073959351\\
0.31829833984375	0.90323132276535\\
0.321075439453125	0.903790354728699\\
0.322650909423828	0.904298603534698\\
0.324058532714844	0.904857695102692\\
0.325283050537109	0.90541672706604\\
0.326942443847656	0.905975818634033\\
0.328876495361328	0.906534850597382\\
0.329998016357422	0.907093942165375\\
0.331699371337891	0.90760213136673\\
0.333118438720703	0.908110380172729\\
0.335292816162109	0.908618628978729\\
0.337142944335938	0.909177720546722\\
0.339054107666016	0.909685969352722\\
0.340526580810547	0.910194158554077\\
0.343101501464844	0.910702407360077\\
0.344423294067383	0.911210656166077\\
0.34625244140625	0.911718904972076\\
0.348228454589844	0.912227153778076\\
0.350452423095703	0.912786185741425\\
0.353179931640625	0.913294434547424\\
0.354839324951172	0.913853526115417\\
0.358366012573242	0.914361715316772\\
0.359951019287109	0.914920806884766\\
0.362018585205078	0.915428996086121\\
0.364131927490234	0.91593724489212\\
0.365917205810547	0.91644549369812\\
0.368667602539062	0.916953682899475\\
0.371734619140625	0.917461931705475\\
0.374153137207031	0.917970180511475\\
0.377799987792969	0.918478429317474\\
0.378608703613281	0.919037520885468\\
0.379592895507812	0.919596552848816\\
0.381393432617188	0.920155644416809\\
0.383453369140625	0.920663833618164\\
0.384712219238281	0.921172082424164\\
0.386238098144531	0.921680271625519\\
0.387905120849609	0.922290205955505\\
0.390674591064453	0.92279839515686\\
0.39288330078125	0.92330664396286\\
0.394050598144531	0.92381489276886\\
0.397468566894531	0.924373924732208\\
0.401096343994141	0.924882173538208\\
0.402795791625977	0.925390422344208\\
0.407646179199219	0.925898671150208\\
0.410598754882812	0.926406919956207\\
0.412544250488281	0.926915168762207\\
0.415206909179688	0.927423417568207\\
0.418712615966797	0.927931666374207\\
0.421371459960938	0.928541541099548\\
0.424411773681641	0.929100573062897\\
0.426719665527344	0.929608821868896\\
0.429862976074219	0.930117070674896\\
0.432899475097656	0.930625319480896\\
0.436267852783203	0.931184351444244\\
0.438037872314453	0.931743383407593\\
0.440876007080078	0.932251632213593\\
0.444190979003906	0.932759881019592\\
0.448200225830078	0.933318912982941\\
0.451202392578125	0.933878004550934\\
0.454574584960938	0.934386193752289\\
0.4573974609375	0.934945285320282\\
0.460666656494141	0.935453534126282\\
0.462459564208984	0.935961723327637\\
0.466785430908203	0.936469972133636\\
0.471405029296875	0.937079846858978\\
0.47601318359375	0.937588155269623\\
0.477794647216797	0.938096404075623\\
0.482196807861328	0.938604593276978\\
0.484935760498047	0.939163684844971\\
0.488018035888672	0.939722776412964\\
0.492515563964844	0.940230965614319\\
0.494140625	0.940739214420319\\
0.496406555175781	0.941247463226318\\
0.499366760253906	0.941755712032318\\
0.501953125	0.942263960838318\\
0.505298614501953	0.942924678325653\\
0.50855827331543	0.943483710289001\\
0.512130737304688	0.944042801856995\\
0.515823364257812	0.944551050662994\\
0.522438049316406	0.945059299468994\\
0.524429321289062	0.945618331432343\\
0.527681350708008	0.946228265762329\\
0.532356262207031	0.946736454963684\\
0.53509521484375	0.947346389293671\\
0.537578582763672	0.94785463809967\\
0.542423248291016	0.948362827301025\\
0.545249938964844	0.948871076107025\\
0.548469543457031	0.949379324913025\\
0.550949096679688	0.949989199638367\\
0.554473876953125	0.95054829120636\\
0.558055877685547	0.95105654001236\\
0.563186645507812	0.951564788818359\\
0.567279815673828	0.952073037624359\\
0.572780609130859	0.952581286430359\\
0.576534271240234	0.953241944313049\\
0.579792022705078	0.953750193119049\\
0.584617614746094	0.954258441925049\\
0.588302612304688	0.954766690731049\\
0.594869613647461	0.955274939537048\\
0.598598480224609	0.955783188343048\\
0.604698181152344	0.956342220306396\\
0.609451293945312	0.95690131187439\\
0.613353729248047	0.957460403442383\\
0.616786956787109	0.957968592643738\\
0.620399475097656	0.958476841449738\\
0.623550415039062	0.959086775779724\\
0.628768920898438	0.959594964981079\\
0.633407592773438	0.960103213787079\\
0.638462066650391	0.960611462593079\\
0.642936706542969	0.961119711399078\\
0.648815155029297	0.961678802967072\\
0.654769897460938	0.962288677692413\\
0.659961700439453	0.962796926498413\\
0.664821624755859	0.963355958461761\\
0.6702880859375	0.963864207267761\\
0.678253173828125	0.964372456073761\\
0.685207366943359	0.96508401632309\\
0.692955017089844	0.965643048286438\\
0.705604553222656	0.96625292301178\\
0.714149475097656	0.966862857341766\\
0.719680786132812	0.967421889305115\\
0.729320526123047	0.968031764030457\\
0.738616943359375	0.968540012836456\\
0.749340057373047	0.969048261642456\\
0.757606506347656	0.969556510448456\\
0.767288208007812	0.970064759254456\\
0.776588439941406	0.970573008060455\\
0.785007476806641	0.971081256866455\\
0.792427062988281	0.97158944606781\\
0.801551818847656	0.97209769487381\\
0.813861846923828	0.97260594367981\\
0.820064544677734	0.973114192485809\\
0.826831817626953	0.973673224449158\\
0.836170196533203	0.974232316017151\\
0.844860076904297	0.974943876266479\\
0.855791091918945	0.975452065467834\\
0.866737365722656	0.975960314273834\\
0.877248764038086	0.976519405841827\\
0.887788772583008	0.977180123329163\\
0.900947570800781	0.977739155292511\\
0.909187316894531	0.978298246860504\\
0.918666839599609	0.978806495666504\\
0.926607131958008	0.979314684867859\\
0.947303771972656	0.979822933673859\\
0.962865829467773	0.980331182479858\\
0.968557357788086	0.980839431285858\\
0.976320266723633	0.981398522853851\\
0.995491027832031	0.9819575548172\\
1.01338195800781	0.982516646385193\\
1.03100967407227	0.983024895191193\\
1.04506301879883	0.983583927154541\\
1.05664825439453	0.984092175960541\\
1.07179260253906	0.984702050685883\\
1.08898162841797	0.985210299491882\\
1.1012077331543	0.985718548297882\\
1.1114444732666	0.986226797103882\\
1.11813735961914	0.986734986305237\\
1.13025283813477	0.98729407787323\\
1.14728164672852	0.98780232667923\\
1.16814041137695	0.988310575485229\\
1.19973373413086	0.988869607448578\\
1.2179012298584	0.989377856254578\\
1.23680877685547	0.989987730979919\\
1.26997375488281	0.990495979785919\\
1.31618118286133	0.991004228591919\\
1.36462020874023	0.991563260555267\\
1.41038513183594	0.992071509361267\\
1.46109008789062	0.992630541324615\\
1.52645874023438	0.993240475654602\\
1.57749557495117	0.993901133537292\\
1.60950088500977	0.994460225105286\\
1.63739776611328	0.994968473911285\\
1.66814422607422	0.99547666311264\\
1.71469116210938	0.99598491191864\\
1.76320648193359	0.996544003486633\\
1.7923698425293	0.997052192687988\\
1.83505249023438	0.997611284255981\\
1.86563491821289	0.99817031621933\\
1.89051055908203	0.998729407787323\\
1.91934394836426	0.999237656593323\\
1.98583221435547	0.999745905399323\\
};
\addlegendentry{Ours (%
  \tikz[baseline=-0.6ex]\fill[mycolor1] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.120204120874405},
  \tikz[baseline=-0.6ex]\fill[mycolor1] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0341987609863281})}


\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.120204120874405 0.753905534744263\\
};


\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0341987609863281	0.500041127204895\\
};


\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.703837990760803	0.587126195430756\\
};


\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.537628173828125 0.500031113624573\\
};


\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.272411316633224	0.672694563865662\\
};


\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.136745452880859	0.500081181526184\\
};


==> tikz/fine_sync_cdf_sir_inf_dB.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04314,0.23922,0.56863}%
\definecolor{mycolor2}{rgb}{0.54510,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.13333,0.54510,0.13333}%
%



\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
7.62939453125e-06	0\\
3.814697265625e-05	0.00147390365600586\\
7.05718994140625e-05	0.00294768810272217\\
0.0001068115234375	0.00467580556869507\\
0.000133514404296875	0.00584477186203003\\
0.000171661376953125	0.00747120380401611\\
0.00020599365234375	0.00879257917404175\\
0.000232696533203125	0.0101140141487122\\
0.00026702880859375	0.0115371942520142\\
0.000301361083984375	0.0126553177833557\\
0.000331878662109375	0.0143832564353943\\
0.00037384033203125	0.0156029462814331\\
0.00040435791015625	0.0173815488815308\\
0.000438690185546875	0.01860111951828\\
0.00048065185546875	0.0196176767349243\\
0.0005340576171875	0.0209391713142395\\
0.00057220458984375	0.0220572352409363\\
0.0006103515625	0.0234802961349487\\
0.00064849853515625	0.0244458913803101\\
0.000698089599609375	0.0258689522743225\\
0.000736236572265625	0.0266823172569275\\
0.0007781982421875	0.0276480317115784\\
0.000812530517578125	0.0288168787956238\\
0.00084686279296875	0.0298840999603271\\
0.000885009765625	0.0310528874397278\\
0.00091552734375	0.0318149924278259\\
0.000949859619140625	0.0327805280685425\\
0.000988006591796875	0.0334921479225159\\
0.00102996826171875	0.0342037081718445\\
0.0010833740234375	0.0348644852638245\\
0.00111770629882812	0.0359317660331726\\
0.00116348266601562	0.0368465781211853\\
0.00121307373046875	0.0379647016525269\\
0.00126838684082031	0.0388795733451843\\
0.00133895874023438	0.0400992631912231\\
0.00138282775878906	0.0411157608032227\\
0.001434326171875	0.0420306324958801\\
0.00147247314453125	0.0429454445838928\\
0.00153350830078125	0.0439620018005371\\
0.00157928466796875	0.0447753667831421\\
0.00163650512695312	0.0457409024238586\\
0.00169181823730469	0.0466557145118713\\
0.001739501953125	0.0473672151565552\\
0.001800537109375	0.0484344363212585\\
0.00183868408203125	0.0491459369659424\\
0.0018768310546875	0.0500606894493103\\
0.001922607421875	0.0508739948272705\\
0.0019683837890625	0.0520938038825989\\
0.00201034545898438	0.0531103014945984\\
0.00206756591796875	0.0538727045059204\\
0.00212478637695312	0.0549401044845581\\
0.00220108032226562	0.055753231048584\\
0.00224685668945312	0.0565155744552612\\
0.0023040771484375	0.0573288202285767\\
0.00237846374511719	0.0582435131072998\\
0.0024261474609375	0.0592092275619507\\
0.00247573852539062	0.0600224137306213\\
0.00254440307617188	0.0607848763465881\\
0.00259780883789062	0.0617505311965942\\
0.00264739990234375	0.0626145005226135\\
0.00269317626953125	0.0631229281425476\\
0.00273895263671875	0.0639870166778564\\
0.00280380249023438	0.0646984577178955\\
0.00285720825195312	0.0656641125679016\\
0.00292587280273438	0.0668837428092957\\
0.0029754638671875	0.0675444006919861\\
0.00304031372070312	0.0683067440986633\\
0.00310516357421875	0.0689164996147156\\
0.00314712524414062	0.0697804093360901\\
0.00320053100585938	0.0706443190574646\\
0.00324249267578125	0.07145756483078\\
0.00328826904296875	0.0721692442893982\\
0.00336456298828125	0.0732874274253845\\
0.00342559814453125	0.0743040442466736\\
0.00347518920898438	0.0748630166053772\\
0.00353622436523438	0.0754222273826599\\
0.00358963012695312	0.0760319828987122\\
0.00365447998046875	0.076743483543396\\
0.00372695922851562	0.0774043202400208\\
0.0037689208984375	0.07826828956604\\
0.00384521484375	0.0792338848114014\\
0.0038909912109375	0.080047070980072\\
0.00394821166992188	0.0806569457054138\\
0.00402069091796875	0.0815209150314331\\
0.00409317016601562	0.0822833776473999\\
0.004180908203125	0.0830966830253601\\
0.00423812866210938	0.0841639637947083\\
0.00430679321289062	0.0849262475967407\\
0.00434494018554688	0.0855361819267273\\
0.004425048828125	0.0863493084907532\\
0.0044708251953125	0.086959183216095\\
0.00452041625976562	0.0876707434654236\\
0.0045928955078125	0.0883315205574036\\
0.0046539306640625	0.0890937447547913\\
0.00471115112304688	0.0898051857948303\\
0.00475692749023438	0.090567409992218\\
0.00482177734375	0.0914314985275269\\
0.00488662719726562	0.0920922756195068\\
0.00496292114257812	0.0927019715309143\\
0.00502777099609375	0.0933626294136047\\
0.00507736206054688	0.0942774415016174\\
0.00513839721679688	0.0951414108276367\\
0.00520706176757812	0.096360981464386\\
0.00529861450195312	0.0972249507904053\\
0.00537109375	0.0979366302490234\\
0.00543594360351562	0.0985973477363586\\
0.0054931640625	0.0997154116630554\\
0.00554656982421875	0.100579500198364\\
0.00558853149414062	0.101494431495667\\
0.00564956665039062	0.102256715297699\\
0.00571060180664062	0.103019058704376\\
0.00576400756835938	0.103781402111053\\
0.00585556030273438	0.104543685913086\\
0.00592803955078125	0.105306088924408\\
0.0059967041015625	0.106017529964447\\
0.00606155395507812	0.107084929943085\\
0.006134033203125	0.108050584793091\\
0.006195068359375	0.108711123466492\\
0.00626373291015625	0.109473586082458\\
0.00631332397460938	0.110388338565826\\
0.00642585754394531	0.111201465129852\\
0.00647735595703125	0.111912906169891\\
0.00653076171875	0.112878680229187\\
0.00661087036132812	0.113539397716522\\
0.00666427612304688	0.114352643489838\\
0.00673294067382812	0.115064263343811\\
0.00679779052734375	0.115775883197784\\
0.00688934326171875	0.116487383842468\\
0.00693130493164062	0.117046236991882\\
0.00699234008789062	0.11760538816452\\
0.00705718994140625	0.118265926837921\\
0.00709915161132812	0.11913001537323\\
0.00719451904296875	0.119841396808624\\
0.00725936889648438	0.120654463768005\\
0.00732803344726562	0.121365904808044\\
0.00740814208984375	0.122077465057373\\
0.0074615478515625	0.122941553592682\\
0.00750350952148438	0.123500525951385\\
0.00757980346679688	0.124110341072083\\
0.007659912109375	0.124974310398102\\
0.00770759582519531	0.125736653804779\\
0.00781631469726562	0.126448273658752\\
0.00788497924804688	0.127210557460785\\
0.007965087890625	0.128176271915436\\
0.00802993774414062	0.128785967826843\\
0.00809478759765625	0.129345118999481\\
0.00815200805664062	0.12990415096283\\
0.00819778442382812	0.130513846874237\\
0.00823593139648438	0.131123781204224\\
0.00829315185546875	0.131784498691559\\
0.00836944580078125	0.132750153541565\\
0.00848007202148438	0.133410811424255\\
0.00853347778320312	0.134122490882874\\
0.008636474609375	0.134986460208893\\
0.00870895385742188	0.135799646377563\\
0.00877761840820312	0.136409521102905\\
0.00883102416992188	0.137222707271576\\
0.00890731811523438	0.137934148311615\\
0.00896453857421875	0.138645827770233\\
0.009033203125	0.13925576210022\\
0.00909423828125	0.139865696430206\\
0.0091705322265625	0.140628218650818\\
0.00922393798828125	0.141441464424133\\
0.00928497314453125	0.142102122306824\\
0.00938034057617188	0.142813444137573\\
0.00945663452148438	0.14357578754425\\
0.00953292846679688	0.144439876079559\\
0.00962066650390625	0.145405471324921\\
0.00970077514648438	0.145913779735565\\
0.00975799560546875	0.146726965904236\\
0.00983428955078125	0.147387564182281\\
0.00989913940429688	0.148099064826965\\
0.00996780395507812	0.148912310600281\\
0.010040283203125	0.149623870849609\\
0.0101165771484375	0.150233745574951\\
0.0102138519287109	0.151046872138977\\
0.0102958679199219	0.151707649230957\\
0.0103836059570312	0.152419030666351\\
0.0104522705078125	0.153130650520325\\
0.0105171203613281	0.153791308403015\\
0.0106544494628906	0.154452085494995\\
0.0107536315917969	0.155112743377686\\
0.0108184814453125	0.155773401260376\\
0.0109176635742188	0.156789898872375\\
0.0109939575195312	0.157450675964355\\
0.0110797882080078	0.158009707927704\\
0.0111732482910156	0.158619701862335\\
0.0112266540527344	0.159229636192322\\
0.0113296508789062	0.160042941570282\\
0.0113945007324219	0.160551130771637\\
0.0114669799804688	0.161262631416321\\
0.0115699768066406	0.162025034427643\\
0.0116844177246094	0.162736535072327\\
0.01177978515625	0.163346469402313\\
0.0118923187255859	0.164007186889648\\
0.0119667053222656	0.164616942405701\\
0.0120811462402344	0.165480971336365\\
0.0121726989746094	0.166192531585693\\
0.0122261047363281	0.166751682758331\\
0.0123062133789062	0.16731071472168\\
0.0123863220214844	0.167920529842377\\
0.0124588012695312	0.168683111667633\\
0.012542724609375	0.169394731521606\\
0.0126571655273438	0.170004725456238\\
0.012725830078125	0.170614659786224\\
0.0128059387207031	0.171173810958862\\
0.0129013061523438	0.171834528446198\\
0.0129508972167969	0.172647774219513\\
0.0130424499511719	0.173308551311493\\
0.0131492614746094	0.173816859722137\\
0.013214111328125	0.174579262733459\\
0.013336181640625	0.175239980220795\\
0.0134048461914062	0.175951480865479\\
0.0135421752929688	0.176713824272156\\
0.0136260986328125	0.177526950836182\\
0.0137443542480469	0.178136765956879\\
0.013824462890625	0.178695976734161\\
0.0139122009277344	0.179356813430786\\
0.0140037536621094	0.180169999599457\\
0.0140876770019531	0.180932402610779\\
0.0141639709472656	0.181542336940765\\
0.0142173767089844	0.182253777980804\\
0.0143203735351562	0.182812869548798\\
0.0143852233886719	0.183422744274139\\
0.0144882202148438	0.184032678604126\\
0.0145683288574219	0.184693396091461\\
0.0146484375	0.185404896736145\\
0.0147323608398438	0.18591320514679\\
0.01483154296875	0.186573922634125\\
0.0149135589599609	0.187132894992828\\
0.0150184631347656	0.187844276428223\\
0.0150909423828125	0.188403189182281\\
0.0152053833007812	0.189064025878906\\
0.0152816772460938	0.189673960208893\\
0.0153579711914062	0.190487146377563\\
0.0154190063476562	0.191249370574951\\
0.0155353546142578	0.192164242267609\\
0.0156402587890625	0.192723453044891\\
0.015716552734375	0.19328236579895\\
0.0158348083496094	0.193892061710358\\
0.01593017578125	0.194603502750397\\
0.0160408020019531	0.19516259431839\\
0.0161361694335938	0.195924818515778\\
0.0162124633789062	0.19683963060379\\
0.0162811279296875	0.197551250457764\\
0.0163764953613281	0.198262691497803\\
0.0164527893066406	0.198923528194427\\
0.01654052734375	0.199431836605072\\
0.0166168212890625	0.200092673301697\\
0.0167427062988281	0.200804233551025\\
0.0168342590332031	0.201414167881012\\
0.01690673828125	0.202074825763702\\
0.0170021057128906	0.202735602855682\\
0.0170936584472656	0.20349794626236\\
0.0172290802001953	0.204107880592346\\
0.0173072814941406	0.204819321632385\\
0.0174713134765625	0.205429136753082\\
0.017547607421875	0.206191420555115\\
0.017669677734375	0.206902980804443\\
0.0177955627441406	0.207614541053772\\
0.0178604125976562	0.208275258541107\\
0.0179443359375	0.208834409713745\\
0.0180397033691406	0.209444403648376\\
0.0181694030761719	0.210054337978363\\
0.0182342529296875	0.210765898227692\\
0.0183143615722656	0.211274206638336\\
0.0184059143066406	0.21183317899704\\
0.0185317993164062	0.212442994117737\\
0.0186042785644531	0.212951302528381\\
0.0186691284179688	0.213612020015717\\
0.0188217163085938	0.214374423027039\\
0.0188941955566406	0.215085983276367\\
0.0189743041992188	0.215797543525696\\
0.0190391540527344	0.216356754302979\\
0.0191173553466797	0.216915786266327\\
0.019195556640625	0.217678248882294\\
0.0193138122558594	0.218491554260254\\
0.019378662109375	0.219152271747589\\
0.0195198059082031	0.219914555549622\\
0.0196418762207031	0.22062623500824\\
0.0197639465332031	0.221236050128937\\
0.0198516845703125	0.221896648406982\\
0.0199470520019531	0.222862362861633\\
0.0201072692871094	0.22347217798233\\
0.0201835632324219	0.224132716655731\\
0.0203742980957031	0.224793434143066\\
0.0204620361328125	0.225301682949066\\
0.0205631256103516	0.225911438465118\\
0.0206680297851562	0.226572275161743\\
0.0208110809326172	0.227182149887085\\
0.0209197998046875	0.227842926979065\\
0.02099609375	0.228554487228394\\
0.02117919921875	0.229062736034393\\
0.021331787109375	0.229723334312439\\
0.0214385986328125	0.230383932590485\\
0.0215187072753906	0.231044590473175\\
0.0216331481933594	0.231603562831879\\
0.0217247009277344	0.23221343755722\\
0.0218048095703125	0.232823312282562\\
0.0219078063964844	0.233433246612549\\
0.022003173828125	0.234094083309174\\
0.0220947265625	0.23470413684845\\
0.0222091674804688	0.235263109207153\\
0.022308349609375	0.235873103141785\\
0.0224189758300781	0.236482918262482\\
0.0225105285644531	0.236991167068481\\
0.02264404296875	0.237804353237152\\
0.0227279663085938	0.23836350440979\\
0.0228042602539062	0.239075005054474\\
0.0229721069335938	0.239786624908447\\
0.0230560302734375	0.240498304367065\\
0.0231742858886719	0.24100661277771\\
0.0233078002929688	0.241718053817749\\
0.02337646484375	0.242277145385742\\
0.0234832763671875	0.242937982082367\\
0.0235519409179688	0.243547797203064\\
0.0236835479736328	0.244208633899689\\
0.0238037109375	0.244869291782379\\
0.0238876342773438	0.245936572551727\\
0.0240249633789062	0.246495604515076\\
0.024169921875	0.247207164764404\\
0.0243072509765625	0.247868061065674\\
0.0244140625	0.248427093029022\\
0.0244979858398438	0.249240398406982\\
0.0245876312255859	0.249901175498962\\
0.0247459411621094	0.250917553901672\\
0.0248889923095703	0.251679718494415\\
0.0250282287597656	0.252340376377106\\
0.0251750946044922	0.252950310707092\\
0.0252914428710938	0.253458619117737\\
0.0253944396972656	0.254170119762421\\
0.0254974365234375	0.254729211330414\\
0.0255889892578125	0.255491495132446\\
0.0257225036621094	0.256050527095795\\
0.02581787109375	0.256660401821136\\
0.0259437561035156	0.257625997066498\\
0.0260772705078125	0.258337557315826\\
0.0262031555175781	0.258998453617096\\
0.0263099670410156	0.259659230709076\\
0.0264053344726562	0.260269224643707\\
0.0265541076660156	0.260828375816345\\
0.0266799926757812	0.261387467384338\\
0.0267791748046875	0.261895835399628\\
0.0268745422363281	0.262404084205627\\
0.0269737243652344	0.263064801692963\\
0.0270805358886719	0.263573050498962\\
0.0271949768066406	0.264284670352936\\
0.0273017883300781	0.264792919158936\\
0.0274810791015625	0.265453696250916\\
0.0276260375976562	0.266012728214264\\
0.0277748107910156	0.266520977020264\\
0.0279579162597656	0.267232537269592\\
0.0280647277832031	0.267791569232941\\
0.0282173156738281	0.268401443958282\\
0.0283279418945312	0.269011318683624\\
0.0284690856933594	0.269570410251617\\
0.0286331176757812	0.270180344581604\\
0.0287933349609375	0.270942866802216\\
0.0288848876953125	0.271552741527557\\
0.0289955139160156	0.272162616252899\\
0.0291099548339844	0.272670984268188\\
0.0292682647705078	0.273382663726807\\
0.0293445587158203	0.273941814899445\\
0.0294647216796875	0.274602651596069\\
0.0295600891113281	0.275212466716766\\
0.0297508239746094	0.275720834732056\\
0.0299110412597656	0.276432394981384\\
0.029998779296875	0.277194797992706\\
0.0301246643066406	0.27790641784668\\
0.0302772521972656	0.278516411781311\\
0.0303878784179688	0.279329597949982\\
0.0305061340332031	0.27988862991333\\
0.0306015014648438	0.280396819114685\\
0.0307273864746094	0.281108438968658\\
0.0308647155761719	0.28171843290329\\
0.0310440063476562	0.28222668170929\\
0.0311355590820312	0.282887399196625\\
0.0312385559082031	0.283497393131256\\
0.0313262939453125	0.284107267856598\\
0.0315017700195312	0.284767866134644\\
0.0315780639648438	0.285428643226624\\
0.0316925048828125	0.286089241504669\\
0.0318260192871094	0.286800742149353\\
0.0319633483886719	0.287461519241333\\
0.0320816040039062	0.288071572780609\\
0.0322265625	0.288579821586609\\
0.0323410034179688	0.289088189601898\\
0.0324211120605469	0.289799630641937\\
0.0325279235839844	0.290409564971924\\
0.0326499938964844	0.291019380092621\\
0.0327529907226562	0.291730940341949\\
0.032867431640625	0.292493283748627\\
0.0330123901367188	0.293154001235962\\
0.033172607421875	0.293763816356659\\
0.0333328247070312	0.29457700252533\\
0.0335502624511719	0.295237720012665\\
0.0336990356445312	0.295745968818665\\
0.0338935852050781	0.296508193016052\\
0.034027099609375	0.297168850898743\\
0.0341873168945312	0.297829568386078\\
0.0342559814453125	0.298490345478058\\
0.0344352722167969	0.299049377441406\\
0.034576416015625	0.299608528614044\\
0.034698486328125	0.300218343734741\\
0.0348472595214844	0.300777554512024\\
0.0349311828613281	0.301641583442688\\
0.0350570678710938	0.302302241325378\\
0.0351924896240234	0.302912175655365\\
0.0352935791015625	0.303420424461365\\
0.0354080200195312	0.304132044315338\\
0.0355148315429688	0.304691135883331\\
0.0356559753417969	0.30540269613266\\
0.0357780456542969	0.306114196777344\\
0.0358924865722656	0.306673407554626\\
0.0360298156738281	0.307334244251251\\
0.0361366271972656	0.3078932762146\\
0.0362701416015625	0.308604896068573\\
0.0363655090332031	0.309164106845856\\
0.0365447998046875	0.309977293014526\\
0.0366859436035156	0.310587227344513\\
0.0368270874023438	0.311146438121796\\
0.0370101928710938	0.311857998371124\\
0.0371322631835938	0.312467992305756\\
0.0372390747070312	0.312976241111755\\
0.0374298095703125	0.313738524913788\\
0.0375213623046875	0.314602613449097\\
0.0376701354980469	0.315263390541077\\
0.0377845764160156	0.315771639347076\\
0.0378513336181641	0.316279888153076\\
0.0379829406738281	0.316838979721069\\
0.03814697265625	0.317855477333069\\
0.0382766723632812	0.318363726139069\\
0.0384368896484375	0.31897360086441\\
0.0386238098144531	0.319634437561035\\
0.038787841796875	0.320193469524384\\
0.0389251708984375	0.320701718330383\\
0.0391368865966797	0.321362376213074\\
0.03924560546875	0.321921408176422\\
0.0393943786621094	0.322429716587067\\
0.03948974609375	0.32298880815506\\
0.0395851135253906	0.323598563671112\\
0.0397148132324219	0.324157655239105\\
0.0398521423339844	0.324767529964447\\
0.0399551391601562	0.32532662153244\\
0.0400848388671875	0.32583487033844\\
0.0401763916015625	0.32634311914444\\
0.0402946472167969	0.326902210712433\\
0.0405311584472656	0.327613770961761\\
0.0407371520996094	0.328172922134399\\
0.0408287048339844	0.328833520412445\\
0.0409202575683594	0.32934182882309\\
0.0410614013671875	0.330002665519714\\
0.0411262512207031	0.330612540245056\\
0.0412826538085938	0.33132404088974\\
0.0414199829101562	0.33198481798172\\
0.0415687561035156	0.332493126392365\\
0.041717529296875	0.333052098751068\\
0.0418968200683594	0.333712756633759\\
0.0420322418212891	0.334322690963745\\
0.0421409606933594	0.334932684898376\\
0.0422573089599609	0.335440933704376\\
0.0423965454101562	0.336050927639008\\
0.0425262451171875	0.336711585521698\\
0.04266357421875	0.337321519851685\\
0.0428104400634766	0.337880730628967\\
0.0430183410644531	0.338541388511658\\
0.043182373046875	0.33910059928894\\
0.0433273315429688	0.339710474014282\\
0.0434417724609375	0.340371131896973\\
0.0436019897460938	0.341082632541656\\
0.0437831878662109	0.34164172410965\\
0.0438995361328125	0.342200994491577\\
0.0440521240234375	0.342709302902222\\
0.0441837310791016	0.343319177627563\\
0.0442962646484375	0.344132363796234\\
0.044403076171875	0.344640612602234\\
0.0445289611816406	0.345148861408234\\
0.0446395874023438	0.345758855342865\\
0.0448150634765625	0.346368610858917\\
0.0449485778808594	0.346927762031555\\
0.0451087951660156	0.347537636756897\\
0.0451927185058594	0.348198354244232\\
0.0452728271484375	0.348757386207581\\
0.0453948974609375	0.349316358566284\\
0.0454978942871094	0.350180268287659\\
0.0456695556640625	0.350739300251007\\
0.0457534790039062	0.351450800895691\\
0.0459232330322266	0.352060735225677\\
0.0460395812988281	0.352619826793671\\
0.0461692810058594	0.353229761123657\\
0.0463142395019531	0.353788793087006\\
0.0464859008789062	0.354347884654999\\
0.04669189453125	0.354957818984985\\
0.04681396484375	0.355618536472321\\
0.0469894409179688	0.356126844882965\\
0.0471057891845703	0.356787443161011\\
0.0472335815429688	0.357397437095642\\
0.047271728515625	0.358058154582977\\
0.0474166870117188	0.358617186546326\\
0.0475692749023438	0.359379708766937\\
0.0476531982421875	0.360040426254272\\
0.0478096008300781	0.360802829265594\\
0.0479049682617188	0.361412763595581\\
0.0480232238769531	0.362022697925568\\
0.0482292175292969	0.36258190870285\\
0.048370361328125	0.363141059875488\\
0.048492431640625	0.363700091838837\\
0.0486335754394531	0.364310145378113\\
0.0487442016601562	0.364869117736816\\
0.0489616394042969	0.365478932857513\\
0.0490989685058594	0.366038084030151\\
0.0492305755615234	0.366698861122131\\
0.0492973327636719	0.367461144924164\\
0.0494308471679688	0.368121922016144\\
0.0495338439941406	0.368731796741486\\
0.0496292114257812	0.36939263343811\\
0.0497550964355469	0.370154976844788\\
0.0498809814453125	0.370714068412781\\
0.050079345703125	0.371222376823425\\
0.0502204895019531	0.371781527996063\\
0.0503654479980469	0.372594654560089\\
0.0504875183105469	0.373153746128082\\
0.0506820678710938	0.373865246772766\\
0.0507793426513672	0.374475181102753\\
0.0509757995605469	0.37503445148468\\
0.0511360168457031	0.375745952129364\\
0.0513153076171875	0.376254260540009\\
0.0514183044433594	0.376762568950653\\
0.05157470703125	0.37737238407135\\
0.0517578125	0.377982258796692\\
0.0519065856933594	0.378541350364685\\
0.0519866943359375	0.37904965877533\\
0.0521049499511719	0.379659414291382\\
0.0522232055664062	0.380421817302704\\
0.0523223876953125	0.380930125713348\\
0.0524520874023438	0.381438374519348\\
0.0525665283203125	0.382048308849335\\
0.0527381896972656	0.382709085941315\\
0.0528907775878906	0.383268237113953\\
0.0530166625976562	0.383979856967926\\
0.0531692504882812	0.384589791297913\\
0.053314208984375	0.38514906167984\\
0.053436279296875	0.385758996009827\\
0.0535392761230469	0.386470556259155\\
0.0536956787109375	0.38713127374649\\
0.0538101196289062	0.387690246105194\\
0.0539321899414062	0.388401746749878\\
0.05401611328125	0.38901162147522\\
0.0541305541992188	0.389621615409851\\
0.0542831420898438	0.390434861183167\\
0.0543746948242188	0.39099395275116\\
0.0545654296875	0.391654551029205\\
0.0547637939453125	0.392264425754547\\
0.0549964904785156	0.393077671527863\\
0.0551242828369141	0.393585979938507\\
0.05535888671875	0.394195795059204\\
0.0555305480957031	0.394805610179901\\
0.0557022094726562	0.395415544509888\\
0.0558128356933594	0.396025419235229\\
0.055938720703125	0.396584510803223\\
0.0560951232910156	0.397245168685913\\
0.0562400817871094	0.397956669330597\\
0.0564308166503906	0.398515701293945\\
0.0566978454589844	0.399176478385925\\
0.0568122863769531	0.399786412715912\\
0.0569400787353516	0.40034556388855\\
0.0570716857910156	0.400853872299194\\
0.0571403503417969	0.401412904262543\\
0.0572910308837891	0.401971995830536\\
0.0575122833251953	0.402632772922516\\
0.0576553344726562	0.403293490409851\\
0.0577926635742188	0.40400505065918\\
0.057891845703125	0.404614984989166\\
0.0579853057861328	0.405123293399811\\
0.058074951171875	0.405783891677856\\
0.0582695007324219	0.406444728374481\\
0.0583820343017578	0.406953096389771\\
0.0585269927978516	0.407613813877106\\
0.0587310791015625	0.408223688602448\\
0.0588932037353516	0.408935248851776\\
0.0589942932128906	0.409494340419769\\
0.0591506958007812	0.410104215145111\\
0.0593147277832031	0.410714089870453\\
0.0593833923339844	0.411324083805084\\
0.0595054626464844	0.412137150764465\\
0.0596981048583984	0.412645399570465\\
0.0598068237304688	0.4133061170578\\
0.059967041015625	0.413865149021149\\
0.0601768493652344	0.414576709270477\\
0.0603141784667969	0.415135741233826\\
0.0603981018066406	0.415796518325806\\
0.0605297088623047	0.416558921337128\\
0.06060791015625	0.417067170143127\\
0.0607337951660156	0.417677164077759\\
0.0608615875244141	0.418236255645752\\
0.0610065460205078	0.418896913528442\\
0.0611534118652344	0.419608473777771\\
0.061431884765625	0.420167624950409\\
0.0616264343261719	0.420879125595093\\
0.0617256164550781	0.421539783477783\\
0.0618705749511719	0.422251343727112\\
0.0620307922363281	0.422810554504395\\
0.0622100830078125	0.423522114753723\\
0.0622901916503906	0.424182832241058\\
0.0624618530273438	0.4247927069664\\
0.0626144409179688	0.425351738929749\\
0.06280517578125	0.425961792469025\\
0.0630073547363281	0.426571607589722\\
0.06317138671875	0.427435755729675\\
0.0633125305175781	0.427944004535675\\
0.0634346008300781	0.428503155708313\\
0.0636520385742188	0.429062247276306\\
0.0637359619140625	0.429570496082306\\
0.0638389587402344	0.43028199672699\\
0.06402587890625	0.43094277381897\\
0.0641345977783203	0.43160355091095\\
0.0643157958984375	0.432213425636292\\
0.0644264221191406	0.432721793651581\\
0.0645732879638672	0.433382511138916\\
0.0647621154785156	0.433992326259613\\
0.0648994445800781	0.434500634670258\\
0.0649795532226562	0.435161232948303\\
0.0650653839111328	0.435872793197632\\
0.0652885437011719	0.436533570289612\\
0.0654220581054688	0.437143445014954\\
0.06561279296875	0.437753319740295\\
0.0657405853271484	0.438464939594269\\
0.0659065246582031	0.438973248004913\\
0.0660247802734375	0.439633846282959\\
0.0661792755126953	0.440192937850952\\
0.0662879943847656	0.440802872180939\\
0.0665283203125	0.441463649272919\\
0.0667476654052734	0.44207352399826\\
0.0668449401855469	0.442836046218872\\
0.0670280456542969	0.443445980548859\\
0.0672187805175781	0.443954229354858\\
0.06732177734375	0.444513440132141\\
0.0675125122070312	0.44502180814743\\
0.0676460266113281	0.445580899715424\\
0.06781005859375	0.44619083404541\\
0.06805419921875	0.446749925613403\\
0.0682106018066406	0.4473597407341\\
0.0683212280273438	0.447969615459442\\
0.0684432983398438	0.448681235313416\\
0.0685672760009766	0.44918954372406\\
0.0687370300292969	0.450002789497375\\
0.06890869140625	0.450663506984711\\
0.0690536499023438	0.451324224472046\\
0.0692291259765625	0.452035665512085\\
0.0694313049316406	0.452594637870789\\
0.0697212219238281	0.453255414962769\\
0.0698776245117188	0.453916251659393\\
0.070068359375	0.454526126384735\\
0.0702781677246094	0.455187022686005\\
0.0705108642578125	0.455746173858643\\
0.0706977844238281	0.456305325031281\\
0.0708847045898438	0.45681357383728\\
0.07110595703125	0.457321882247925\\
0.0712928771972656	0.458185851573944\\
0.0714454650878906	0.458846569061279\\
0.0716171264648438	0.459354937076569\\
0.0718116760253906	0.459964752197266\\
0.0720310211181641	0.460574686527252\\
0.0721626281738281	0.461083054542542\\
0.0722980499267578	0.461692929267883\\
0.0724411010742188	0.462252080440521\\
0.0726776123046875	0.462861955165863\\
0.0728263854980469	0.463471829891205\\
0.072967529296875	0.464183390140533\\
0.0732154846191406	0.464742481708527\\
0.0733375549316406	0.465352416038513\\
0.073516845703125	0.465860784053802\\
0.0736618041992188	0.466369032859802\\
0.0737819671630859	0.466877341270447\\
0.0739021301269531	0.467487215995789\\
0.0739917755126953	0.468198657035828\\
0.0741844177246094	0.468808591365814\\
0.0743465423583984	0.469418466091156\\
0.0745048522949219	0.469926714897156\\
0.0747108459472656	0.470536708831787\\
0.074859619140625	0.471146583557129\\
0.07501220703125	0.471756517887115\\
0.075225830078125	0.472366392612457\\
0.0754318237304688	0.473077952861786\\
0.0756263732910156	0.473636984825134\\
0.0757865905761719	0.474145293235779\\
0.0759735107421875	0.474704444408417\\
0.0761260986328125	0.475314378738403\\
0.0763053894042969	0.475924253463745\\
0.0765457153320312	0.476686656475067\\
0.0767631530761719	0.477194905281067\\
0.0769233703613281	0.477703213691711\\
0.07708740234375	0.478414714336395\\
0.0772438049316406	0.478973805904388\\
0.0773658752441406	0.479482114315033\\
0.0774574279785156	0.480041205883026\\
0.0775947570800781	0.480651080608368\\
0.0777397155761719	0.481210231781006\\
0.0778770446777344	0.481718599796295\\
0.0780792236328125	0.482480883598328\\
0.0782737731933594	0.48324316740036\\
0.0785140991210938	0.483954608440399\\
0.0786781311035156	0.484513759613037\\
0.0788307189941406	0.48507285118103\\
0.0790519714355469	0.485581159591675\\
0.0792427062988281	0.48624175786972\\
0.0794525146484375	0.486800909042358\\
0.0795783996582031	0.487410843372345\\
0.0798149108886719	0.487969934940338\\
0.0799217224121094	0.488529086112976\\
0.0801048278808594	0.489088177680969\\
0.08026123046875	0.489647328853607\\
0.0804176330566406	0.490257322788239\\
0.0805892944335938	0.490816473960876\\
0.0807418823242188	0.491324841976166\\
0.0809173583984375	0.491934776306152\\
0.0810623168945312	0.492544651031494\\
0.0813179016113281	0.493154585361481\\
0.0815105438232422	0.493713736534119\\
0.0816612243652344	0.494272828102112\\
0.0819129943847656	0.494984447956085\\
0.082061767578125	0.49549275636673\\
0.0822315216064453	0.496051847934723\\
0.08251953125	0.496661722660065\\
0.0828285217285156	0.497220814228058\\
0.0829277038574219	0.497779905796051\\
0.0830497741699219	0.498593032360077\\
0.08319091796875	0.499253749847412\\
0.0833206176757812	0.499762058258057\\
0.0834522247314453	0.500371873378754\\
0.0836181640625	0.500930905342102\\
0.083770751953125	0.501540780067444\\
0.083953857421875	0.502049088478088\\
0.08404541015625	0.502608060836792\\
0.0842399597167969	0.503217935562134\\
0.0845146179199219	0.503980278968811\\
0.0847396850585938	0.50469183921814\\
0.0849723815917969	0.505250871181488\\
0.0851211547851562	0.505759119987488\\
0.085418701171875	0.506419777870178\\
0.0855369567871094	0.50702965259552\\
0.0856857299804688	0.507588744163513\\
0.0858612060546875	0.508249402046204\\
0.0860519409179688	0.508808493614197\\
0.0862045288085938	0.5093674659729\\
0.0863533020019531	0.510028183460236\\
0.0865859985351562	0.510587215423584\\
0.0867385864257812	0.511247873306274\\
0.086944580078125	0.512010216712952\\
0.0871086120605469	0.512620031833649\\
0.0872936248779297	0.513179063796997\\
0.0875053405761719	0.51373815536499\\
0.0877151489257812	0.514449596405029\\
0.0878944396972656	0.515059530735016\\
0.0881423950195312	0.515567779541016\\
0.0882377624511719	0.516177654266357\\
0.0884590148925781	0.516685843467712\\
0.0886726379394531	0.517194032669067\\
0.0889053344726562	0.517956376075745\\
0.0891342163085938	0.518667817115784\\
0.0893592834472656	0.519328594207764\\
0.0895233154296875	0.519887566566467\\
0.0897541046142578	0.520395755767822\\
0.0901298522949219	0.521005630493164\\
0.0902957916259766	0.521513819694519\\
0.0904769897460938	0.522326946258545\\
0.0906829833984375	0.52314019203186\\
0.0908184051513672	0.523699164390564\\
0.0909652709960938	0.524359822273254\\
0.091217041015625	0.524918913841248\\
0.0915088653564453	0.525528788566589\\
0.0916976928710938	0.526087820529938\\
0.0918769836425781	0.526596069335938\\
0.0920066833496094	0.527205884456635\\
0.0922813415527344	0.527714133262634\\
0.0924568176269531	0.528222322463989\\
0.0926361083984375	0.528781414031982\\
0.0927963256835938	0.529391288757324\\
0.0930862426757812	0.530001163482666\\
0.0932540893554688	0.530560255050659\\
0.0935821533203125	0.531170010566711\\
0.0937671661376953	0.531830668449402\\
0.0940933227539062	0.532593011856079\\
0.0942955017089844	0.533304572105408\\
0.094482421875	0.533863544464111\\
0.0948295593261719	0.534473419189453\\
0.0951118469238281	0.535083413124084\\
0.0952796936035156	0.535591602325439\\
0.0956230163574219	0.536099791526794\\
0.0960350036621094	0.536658763885498\\
0.0963783264160156	0.537166953086853\\
0.0966987609863281	0.537878394126892\\
0.0970993041992188	0.538386583328247\\
0.0973663330078125	0.53894567489624\\
0.0975685119628906	0.53945392370224\\
0.0978221893310547	0.540012955665588\\
0.0980682373046875	0.540622770786285\\
0.0983123779296875	0.541131019592285\\
0.0984725952148438	0.54163920879364\\
0.0986919403076172	0.542249083518982\\
0.0991973876953125	0.542808175086975\\
0.0993881225585938	0.543367147445679\\
0.0998668670654297	0.544027864933014\\
0.100090026855469	0.544536054134369\\
0.100284576416016	0.545196712017059\\
0.100540161132812	0.545806527137756\\
0.100833892822266	0.54636549949646\\
0.100984573364258	0.546975374221802\\
0.101238250732422	0.547585248947144\\
0.101505279541016	0.548144340515137\\
0.101688385009766	0.548804998397827\\
0.102066040039062	0.549363970756531\\
0.102378845214844	0.549973845481873\\
0.102642059326172	0.550482094287872\\
0.103137969970703	0.551091909408569\\
0.103443145751953	0.551600098609924\\
0.103725433349609	0.552108347415924\\
0.104053497314453	0.552718162536621\\
0.104291915893555	0.553226411342621\\
0.104499816894531	0.553785443305969\\
0.104751586914062	0.554293632507324\\
0.104965209960938	0.554852604866028\\
0.105175018310547	0.555564105510712\\
0.105365753173828	0.556072294712067\\
0.105628967285156	0.556580543518066\\
0.105945587158203	0.55729204416275\\
0.10626220703125	0.557851076126099\\
0.106563568115234	0.558410167694092\\
0.107124328613281	0.559019923210144\\
0.107398986816406	0.559629857540131\\
0.107627868652344	0.560188889503479\\
0.108007431030273	0.560747981071472\\
0.108367919921875	0.561256170272827\\
0.108589172363281	0.561815202236176\\
0.109024047851562	0.562425076961517\\
0.109329223632812	0.563085794448853\\
0.109683990478516	0.563644886016846\\
0.110027313232422	0.564153075218201\\
0.110458374023438	0.564712107181549\\
0.110996246337891	0.565271139144897\\
0.111276626586914	0.565779328346252\\
0.111698150634766	0.566490888595581\\
0.112030029296875	0.566999077796936\\
0.112247467041016	0.567558109760284\\
0.112689971923828	0.568117141723633\\
0.113170623779297	0.568625330924988\\
0.113681793212891	0.56923520565033\\
0.114036560058594	0.569794237613678\\
0.114448547363281	0.570302426815033\\
0.114891052246094	0.570861458778381\\
0.115398406982422	0.571420431137085\\
0.115776062011719	0.572030305862427\\
0.116268157958984	0.572589337825775\\
0.116580963134766	0.573148369789124\\
0.116947174072266	0.573707342147827\\
0.117359161376953	0.574215531349182\\
0.117717742919922	0.574825406074524\\
0.118072509765625	0.575333595275879\\
0.118644714355469	0.575994312763214\\
0.118961334228516	0.576553344726562\\
0.119384765625	0.577112317085266\\
0.120380401611328	0.577671408653259\\
0.120658874511719	0.578281164169312\\
0.121181488037109	0.578789353370667\\
0.121448516845703	0.579297542572021\\
0.121814727783203	0.579958319664001\\
0.122177124023438	0.580466508865356\\
0.122413635253906	0.581025540828705\\
0.12286376953125	0.581584572792053\\
0.123195648193359	0.582143545150757\\
0.123577117919922	0.582651734352112\\
0.124282836914062	0.583210825920105\\
0.124710083007812	0.583820819854736\\
0.125194549560547	0.584430694580078\\
0.125724792480469	0.584938883781433\\
0.126243591308594	0.585548758506775\\
0.126583099365234	0.586057007312775\\
0.12713623046875	0.58656519651413\\
0.127567291259766	0.587073445320129\\
0.128200531005859	0.587581634521484\\
0.128696441650391	0.588089823722839\\
0.129390716552734	0.588699698448181\\
0.130119323730469	0.589309573173523\\
0.130619049072266	0.589868605136871\\
0.131017684936523	0.59042763710022\\
0.1319580078125	0.590935826301575\\
0.132785797119141	0.591494858264923\\
0.133174896240234	0.592053890228271\\
0.133510589599609	0.59261292219162\\
0.134010314941406	0.593171954154968\\
0.134414672851562	0.593680143356323\\
0.134769439697266	0.594188332557678\\
0.135246276855469	0.594848990440369\\
0.135951995849609	0.595357179641724\\
0.136465072631836	0.595916211605072\\
0.136882781982422	0.596424400806427\\
0.137435913085938	0.597034335136414\\
0.137697219848633	0.597593367099762\\
0.137977600097656	0.598101496696472\\
0.138160705566406	0.598660588264465\\
0.138507843017578	0.599270462989807\\
0.139129638671875	0.599880337715149\\
0.139766693115234	0.600439310073853\\
0.140354156494141	0.600947499275208\\
0.140922546386719	0.601557433605194\\
0.141319274902344	0.602116465568542\\
0.141639709472656	0.602675437927246\\
0.14238166809082	0.603183627128601\\
0.143020629882812	0.603742718696594\\
0.143394470214844	0.604250907897949\\
0.1441650390625	0.604860782623291\\
0.144992828369141	0.605368971824646\\
0.145496368408203	0.605928003787994\\
0.145931243896484	0.606487035751343\\
0.146560668945312	0.607046127319336\\
0.147060394287109	0.607605159282684\\
0.147529602050781	0.608113288879395\\
0.147977828979492	0.60862147808075\\
0.148513793945312	0.609180569648743\\
0.148849487304688	0.609739661216736\\
0.149417877197266	0.610247850418091\\
0.149898529052734	0.610806822776794\\
0.150520324707031	0.611315011978149\\
0.150886535644531	0.611975729465485\\
0.151828765869141	0.612534761428833\\
0.1524658203125	0.613042950630188\\
0.153049468994141	0.613551139831543\\
0.153545379638672	0.614059329032898\\
0.154258728027344	0.614567577838898\\
0.155162811279297	0.615279078483582\\
0.155834197998047	0.615888893604279\\
0.156661987304688	0.616447925567627\\
0.157379150390625	0.617057800292969\\
0.157852172851562	0.617616832256317\\
0.158115386962891	0.618125021457672\\
0.158775329589844	0.618683993816376\\
0.159252166748047	0.619192183017731\\
0.159633636474609	0.619700372219086\\
0.160385131835938	0.620259344577789\\
0.160888671875	0.620818316936493\\
0.161489486694336	0.621428191661835\\
0.162189483642578	0.621987223625183\\
0.162906646728516	0.622495412826538\\
0.163547515869141	0.623054444789886\\
0.16424560546875	0.623562633991241\\
0.164703369140625	0.62412166595459\\
0.165092468261719	0.624629855155945\\
0.165504455566406	0.625188887119293\\
0.166019439697266	0.62579870223999\\
0.16656494140625	0.626306891441345\\
0.167270660400391	0.626865983009338\\
0.167640686035156	0.627526640892029\\
0.168102264404297	0.628085613250732\\
0.16876220703125	0.628593802452087\\
0.169576644897461	0.629102051258087\\
0.169990539550781	0.629661023616791\\
0.170738220214844	0.630169272422791\\
0.171226501464844	0.630829870700836\\
0.171817779541016	0.631388902664185\\
0.172378540039062	0.631998777389526\\
0.173114776611328	0.632506966590881\\
0.173812866210938	0.633065938949585\\
0.174613952636719	0.633574187755585\\
0.175548553466797	0.634133219718933\\
0.175914764404297	0.634692192077637\\
0.176624298095703	0.635200381278992\\
0.177154541015625	0.635861039161682\\
0.177501678466797	0.636521756649017\\
0.178054809570312	0.637131571769714\\
0.178928375244141	0.637639701366425\\
0.179676055908203	0.638198733329773\\
0.180194854736328	0.638757824897766\\
0.180702209472656	0.639316856861115\\
0.181221008300781	0.639825105667114\\
0.181735992431641	0.640434980392456\\
0.182754516601562	0.640943169593811\\
0.183267593383789	0.641502261161804\\
0.18389892578125	0.642061173915863\\
0.184505462646484	0.642620146274567\\
0.1851806640625	0.643179178237915\\
0.186004638671875	0.643738269805908\\
0.186683654785156	0.644297242164612\\
0.187355041503906	0.644906997680664\\
0.187774658203125	0.645466089248657\\
0.188541412353516	0.645974278450012\\
0.189163208007812	0.646482467651367\\
0.189519882202148	0.647092342376709\\
0.189952850341797	0.647600531578064\\
0.190502166748047	0.648108720779419\\
0.191032409667969	0.648667812347412\\
0.191585540771484	0.649277567863464\\
0.192401885986328	0.649785757064819\\
0.19322395324707	0.650293946266174\\
0.193845748901367	0.650853037834167\\
0.194465637207031	0.651462852954865\\
0.195201873779297	0.651971042156219\\
0.196094512939453	0.65247917175293\\
0.196907043457031	0.652987420558929\\
0.197841644287109	0.653495609760284\\
0.198715209960938	0.654054641723633\\
0.199748992919922	0.654613614082336\\
0.200767517089844	0.65517270565033\\
0.201436996459961	0.655680894851685\\
0.202037811279297	0.656239986419678\\
0.202880859375	0.656748175621033\\
0.203357696533203	0.65735799074173\\
0.204475402832031	0.657967925071716\\
0.205410003662109	0.65852689743042\\
0.206268310546875	0.659085988998413\\
0.207073211669922	0.659644961357117\\
0.207754135131836	0.660153150558472\\
0.208217620849609	0.660712242126465\\
0.208957672119141	0.661271214485168\\
0.209793090820312	0.66188108921051\\
0.210670471191406	0.662440180778503\\
0.212471008300781	0.662999153137207\\
0.2135009765625	0.663609027862549\\
0.214530944824219	0.664218842983246\\
0.215469360351562	0.664727032184601\\
0.216129302978516	0.665235280990601\\
0.217025756835938	0.665743470191956\\
0.217845916748047	0.666251659393311\\
0.219058990478516	0.666810631752014\\
0.219707489013672	0.667318820953369\\
0.220794677734375	0.667827010154724\\
0.222148895263672	0.668335199356079\\
0.222705841064453	0.668843388557434\\
0.223899841308594	0.669351577758789\\
0.224403381347656	0.669910669326782\\
0.225637435913086	0.670418858528137\\
0.226753234863281	0.671028614044189\\
0.22760009765625	0.671536803245544\\
0.228321075439453	0.672045052051544\\
0.229869842529297	0.672654867172241\\
0.230621337890625	0.67321389913559\\
0.231601715087891	0.673925399780273\\
0.231960296630859	0.674585998058319\\
0.232700347900391	0.675145030021667\\
0.234420776367188	0.675653219223022\\
0.235965728759766	0.676212191581726\\
0.236839294433594	0.676771223545074\\
0.237659454345703	0.677279412746429\\
0.238298416137695	0.677838444709778\\
0.239143371582031	0.678397417068481\\
0.240280151367188	0.678956389427185\\
0.241470336914062	0.67946457862854\\
0.242462158203125	0.679972767829895\\
0.243618011474609	0.68048095703125\\
0.244564056396484	0.681039988994598\\
0.245052337646484	0.681599020957947\\
0.245677947998047	0.682107210159302\\
0.246715545654297	0.682615399360657\\
0.248142242431641	0.683123588562012\\
0.248968124389648	0.68368262052536\\
0.249961853027344	0.684241652488708\\
0.250839233398438	0.684749841690063\\
0.25164794921875	0.685258030891418\\
0.252243041992188	0.685766220092773\\
0.252696990966797	0.686274409294128\\
0.25311279296875	0.68688428401947\\
0.254570007324219	0.687392473220825\\
0.255870819091797	0.687900722026825\\
0.256462097167969	0.68840891122818\\
0.257518768310547	0.688917100429535\\
0.258388519287109	0.68942528963089\\
0.2593994140625	0.690136790275574\\
0.260448455810547	0.690695762634277\\
0.261688232421875	0.691305696964264\\
0.262401580810547	0.691813886165619\\
0.263317108154297	0.692322134971619\\
0.26373291015625	0.692830324172974\\
0.264507293701172	0.693338513374329\\
0.266124725341797	0.693897545337677\\
0.267333984375	0.694405674934387\\
0.267768859863281	0.69496476650238\\
0.268722534179688	0.695574581623077\\
0.269630432128906	0.696082770824432\\
0.270299911499023	0.696590900421143\\
0.271774291992188	0.697200775146484\\
0.272476196289062	0.697810649871826\\
0.273262023925781	0.698318839073181\\
0.274467468261719	0.698827028274536\\
0.275680541992188	0.699487686157227\\
0.276382446289062	0.699995875358582\\
0.277164459228516	0.700554966926575\\
0.278247833251953	0.701164722442627\\
0.279567718505859	0.701672911643982\\
0.280487060546875	0.702282845973969\\
0.280845642089844	0.702841818332672\\
0.281341552734375	0.703349947929382\\
0.281990051269531	0.703908920288086\\
0.283111572265625	0.704417109489441\\
0.283885955810547	0.704925358295441\\
0.28497314453125	0.705484449863434\\
0.285903930664062	0.705992698669434\\
0.286640167236328	0.706501007080078\\
0.287197113037109	0.707060098648071\\
0.288547515869141	0.707568168640137\\
0.289402008056641	0.708076357841492\\
0.290683746337891	0.708736956119537\\
0.292011260986328	0.709245145320892\\
0.29302978515625	0.709753394126892\\
0.293952941894531	0.710312366485596\\
0.2950439453125	0.710820555686951\\
0.296398162841797	0.711379587650299\\
0.296970367431641	0.711938560009003\\
0.297662734985352	0.712548434734344\\
0.298397064208984	0.713056564331055\\
0.298995971679688	0.71356475353241\\
0.299474716186523	0.714072942733765\\
0.300041198730469	0.714631974697113\\
0.300910949707031	0.715191006660461\\
0.301616668701172	0.715699195861816\\
0.302104949951172	0.716207325458527\\
0.302787780761719	0.716766357421875\\
0.303768157958984	0.717325389385223\\
0.305294036865234	0.717884421348572\\
0.306095123291016	0.718443393707275\\
0.3077392578125	0.71895158290863\\
0.308311462402344	0.719510555267334\\
0.308893203735352	0.720069646835327\\
0.309883117675781	0.720577836036682\\
0.310821533203125	0.721086025238037\\
0.311721801757812	0.72164511680603\\
0.313072204589844	0.72215324640274\\
0.314022064208984	0.722813904285431\\
0.315029144287109	0.723423719406128\\
0.315692901611328	0.723931908607483\\
0.317378997802734	0.72469425201416\\
0.318733215332031	0.725253224372864\\
0.319660186767578	0.725761413574219\\
0.321041107177734	0.726320445537567\\
0.322212219238281	0.726828634738922\\
0.323154449462891	0.727387666702271\\
0.324192047119141	0.727895855903625\\
0.324844360351562	0.728505730628967\\
0.326004028320312	0.729217171669006\\
0.327545166015625	0.729725360870361\\
0.327934265136719	0.73028439283371\\
0.328800201416016	0.730843424797058\\
0.329963684082031	0.73145318031311\\
0.330848693847656	0.732012271881104\\
0.331874847412109	0.732520461082458\\
0.332607269287109	0.733028650283813\\
0.33332633972168	0.73363846540451\\
0.334621429443359	0.734146654605865\\
0.335163116455078	0.734654784202576\\
0.335800170898438	0.735162973403931\\
0.336738586425781	0.735671162605286\\
0.337718963623047	0.736230194568634\\
0.338489532470703	0.736890912055969\\
0.339700698852539	0.737399041652679\\
0.340740203857422	0.737907290458679\\
0.341709136962891	0.738466262817383\\
0.34283447265625	0.738974452018738\\
0.343898773193359	0.739482641220093\\
0.344612121582031	0.740143299102783\\
0.345787048339844	0.740651488304138\\
0.346729278564453	0.741261303424835\\
0.348323822021484	0.741921901702881\\
0.349544525146484	0.742430090904236\\
0.351568222045898	0.742938280105591\\
0.352302551269531	0.743497371673584\\
0.353302001953125	0.744056344032288\\
0.354412078857422	0.744666218757629\\
0.355247497558594	0.745174288749695\\
0.356319427490234	0.745834946632385\\
0.357021331787109	0.746444821357727\\
0.35791015625	0.747003853321075\\
0.359664916992188	0.747562885284424\\
0.361110687255859	0.748121917247772\\
0.362268447875977	0.748630106449127\\
0.364208221435547	0.749138295650482\\
0.365058898925781	0.749748110771179\\
0.366884231567383	0.750307202339172\\
0.367912292480469	0.750815391540527\\
0.369640350341797	0.751323640346527\\
0.370979309082031	0.751831889152527\\
0.372982025146484	0.752390921115875\\
0.374885559082031	0.752899169921875\\
0.375980377197266	0.753407418727875\\
0.377033233642578	0.753966450691223\\
0.377788543701172	0.754525542259216\\
0.378490447998047	0.755135357379913\\
0.379451751708984	0.755643606185913\\
0.380523681640625	0.756151854991913\\
0.381496429443359	0.756710886955261\\
0.382850646972656	0.757219076156616\\
0.384548187255859	0.757727324962616\\
0.386146545410156	0.758235573768616\\
0.387271881103516	0.758845448493958\\
0.388225555419922	0.759404480457306\\
0.389743804931641	0.759912729263306\\
0.390762329101562	0.760573387145996\\
0.392185211181641	0.761132478713989\\
0.393058776855469	0.761691510677338\\
0.394542694091797	0.762199759483337\\
0.396358489990234	0.762707948684692\\
0.3970947265625	0.763216197490692\\
0.398529052734375	0.763826131820679\\
0.400470733642578	0.764537632465363\\
0.401454925537109	0.765096724033356\\
0.403350830078125	0.765757441520691\\
0.404815673828125	0.766316473484039\\
0.405399322509766	0.766875505447388\\
0.406742095947266	0.767434597015381\\
0.408180236816406	0.767942845821381\\
0.409198760986328	0.768501877784729\\
0.410011291503906	0.769060909748077\\
0.411396026611328	0.769569158554077\\
0.412609100341797	0.770077347755432\\
0.414350509643555	0.770788908004761\\
0.41612434387207	0.771297097206116\\
0.4168701171875	0.771906971931458\\
0.418859481811523	0.772720158100128\\
0.420669555664062	0.773279190063477\\
0.42180061340332	0.773787379264832\\
0.423381805419922	0.774397313594818\\
0.425621032714844	0.775108814239502\\
0.426769256591797	0.77566784620285\\
0.428249359130859	0.776277720928192\\
0.428791046142578	0.776836752891541\\
0.430271148681641	0.777395844459534\\
0.431602478027344	0.777904033660889\\
0.432777404785156	0.778564751148224\\
0.434150695800781	0.779072999954224\\
0.435997009277344	0.779632091522217\\
0.436983108520508	0.780343532562256\\
0.438266754150391	0.780953407287598\\
0.440536499023438	0.781664907932281\\
0.442333221435547	0.782173156738281\\
0.444028854370117	0.782732248306274\\
0.447254180908203	0.783342123031616\\
0.448478698730469	0.783951997756958\\
0.449256896972656	0.784460186958313\\
0.450351715087891	0.784968435764313\\
0.453178405761719	0.785578370094299\\
0.455192565917969	0.786086559295654\\
0.460941314697266	0.786645650863647\\
0.462558746337891	0.787204623222351\\
0.463401794433594	0.787712931632996\\
0.464866638183594	0.788373589515686\\
0.466766357421875	0.788932740688324\\
0.469078063964844	0.789440989494324\\
0.472038269042969	0.789949178695679\\
0.473052978515625	0.790558993816376\\
0.474533081054688	0.791118085384369\\
0.476980209350586	0.791677176952362\\
0.479770660400391	0.792236268520355\\
0.481285095214844	0.792744576931\\
0.4840087890625	0.793354451656342\\
0.486015319824219	0.793862581253052\\
0.487274169921875	0.794370770454407\\
0.489200592041016	0.794980704784393\\
0.490921020507812	0.795488953590393\\
0.492979049682617	0.795997142791748\\
0.495132446289062	0.796505451202393\\
0.495948791503906	0.797064483165741\\
0.497663497924805	0.797572731971741\\
0.499702453613281	0.798080921173096\\
0.501029968261719	0.798640012741089\\
0.502113342285156	0.799148321151733\\
0.503646850585938	0.799707353115082\\
0.505077362060547	0.80026638507843\\
0.508129119873047	0.800825476646423\\
0.509578704833984	0.801384568214417\\
0.512615203857422	0.802045226097107\\
0.513959884643555	0.802553474903107\\
0.515476226806641	0.803112506866455\\
0.517183303833008	0.803620755672455\\
0.519922256469727	0.804230630397797\\
0.521114349365234	0.80478972196579\\
0.523004531860352	0.80529797077179\\
0.525188446044922	0.805857002735138\\
0.528787612915039	0.806365251541138\\
0.53021240234375	0.806873500347137\\
0.531841278076172	0.807432532310486\\
0.533164978027344	0.807940781116486\\
0.534465789794922	0.808449029922485\\
0.535499572753906	0.809058904647827\\
0.537147521972656	0.809668779373169\\
0.539871215820312	0.810227870941162\\
0.541645050048828	0.810736119747162\\
0.543136596679688	0.811345994472504\\
0.543983459472656	0.811955869197845\\
0.545804977416992	0.812464118003845\\
0.548025131225586	0.813328087329865\\
0.550966262817383	0.813836336135864\\
0.553628921508789	0.814344525337219\\
0.555784225463867	0.814852774143219\\
0.559612274169922	0.815513491630554\\
0.562187194824219	0.816021740436554\\
0.566192626953125	0.816631615161896\\
0.568811416625977	0.817139863967896\\
0.57177734375	0.817749738693237\\
0.574161529541016	0.818410456180573\\
0.576383590698242	0.818918704986572\\
0.577835083007812	0.819426894187927\\
0.579463958740234	0.819935142993927\\
0.582237243652344	0.820494174957275\\
0.583492279052734	0.821053266525269\\
0.585170745849609	0.821612298488617\\
0.587295532226562	0.822222173213959\\
0.590030670166016	0.822730422019958\\
0.591854095458984	0.8233402967453\\
0.593477249145508	0.8238485455513\\
0.594879150390625	0.8243567943573\\
0.597843170166016	0.825068295001984\\
0.599388122558594	0.825627326965332\\
0.602565765380859	0.826186418533325\\
0.604019165039062	0.826796293258667\\
0.605558395385742	0.827304542064667\\
0.607471466064453	0.827812790870667\\
0.610271453857422	0.828320980072021\\
0.613521575927734	0.828880071640015\\
0.616628646850586	0.829439103603363\\
0.618179321289062	0.829998195171356\\
0.620903015136719	0.830557286739349\\
0.623348236083984	0.831116318702698\\
0.625747680664062	0.831675410270691\\
0.627079010009766	0.832285284996033\\
0.629234313964844	0.832844316959381\\
0.63160514831543	0.833352565765381\\
0.633998870849609	0.833860814571381\\
0.637626647949219	0.83436906337738\\
0.641201019287109	0.834928095340729\\
0.643257141113281	0.835537970066071\\
0.646772384643555	0.836198687553406\\
0.647861480712891	0.836808562278748\\
0.649044036865234	0.837570905685425\\
0.651416778564453	0.838079154491425\\
0.654659271240234	0.838638186454773\\
0.656131744384766	0.839146494865417\\
0.660228729248047	0.839705526828766\\
0.662906646728516	0.840213775634766\\
0.664745330810547	0.840721964836121\\
0.668275833129883	0.84123021364212\\
0.67279052734375	0.84173846244812\\
0.675922393798828	0.842297494411469\\
0.678995132446289	0.842805743217468\\
0.684921264648438	0.843618869781494\\
0.689041137695312	0.844127118587494\\
0.691066741943359	0.844686210155487\\
0.694307327270508	0.845194458961487\\
0.696201324462891	0.845753490924835\\
0.698348999023438	0.846312522888184\\
0.7000732421875	0.846820831298828\\
0.704273223876953	0.847379863262177\\
0.7091064453125	0.847989678382874\\
0.711666107177734	0.848497927188873\\
0.715244293212891	0.84910786151886\\
0.717788696289062	0.849666893482208\\
0.720176696777344	0.850175142288208\\
0.722679138183594	0.85078501701355\\
0.725532531738281	0.851394891738892\\
0.729827880859375	0.851953983306885\\
0.73236083984375	0.852512955665588\\
0.735244750976562	0.853071928024292\\
0.738603591918945	0.853630900382996\\
0.742031097412109	0.854139149188995\\
0.746501922607422	0.854647397994995\\
0.748908996582031	0.85515558719635\\
0.753183364868164	0.855714678764343\\
0.756179809570312	0.856324553489685\\
0.760704040527344	0.856934428215027\\
0.765541076660156	0.857544302940369\\
0.768783569335938	0.858052551746368\\
0.773300170898438	0.858611583709717\\
0.776273727416992	0.859119832515717\\
0.778583526611328	0.85967892408371\\
0.780220031738281	0.860288798809052\\
0.785612106323242	0.8608478307724\\
0.789867401123047	0.8613560795784\\
0.792900085449219	0.861915171146393\\
0.7958984375	0.862423419952393\\
0.798362731933594	0.862982451915741\\
0.804534912109375	0.863643169403076\\
0.80872917175293	0.864202260971069\\
0.812480926513672	0.864761292934418\\
0.815729141235352	0.865320384502411\\
0.817497253417969	0.865879416465759\\
0.820112228393555	0.866438508033752\\
0.825603485107422	0.866997539997101\\
0.828880310058594	0.867658257484436\\
0.830986022949219	0.868166506290436\\
0.832679748535156	0.868725597858429\\
0.834680557250977	0.869437158107758\\
0.837226867675781	0.870047032833099\\
0.84136962890625	0.870555222034454\\
0.844402313232422	0.87121593952179\\
0.845863342285156	0.871825814247131\\
0.847949981689453	0.872334122657776\\
0.850553512573242	0.872943937778473\\
0.855915069580078	0.873452186584473\\
0.858776092529297	0.874011278152466\\
0.862819671630859	0.874519526958466\\
0.86767578125	0.875027775764465\\
0.873615264892578	0.875688433647156\\
0.879953384399414	0.876298308372498\\
0.884628295898438	0.876857399940491\\
0.893280029296875	0.877568900585175\\
0.896518707275391	0.878077149391174\\
0.900627136230469	0.878636181354523\\
0.903900146484375	0.879195213317871\\
0.907840728759766	0.879805088043213\\
0.9111328125	0.880364120006561\\
0.914608001708984	0.880973935127258\\
0.918479919433594	0.881482183933258\\
0.922813415527344	0.8820920586586\\
0.926303863525391	0.882701933383942\\
0.929397583007812	0.883210122585297\\
0.933944702148438	0.883769154548645\\
0.936782836914062	0.884277403354645\\
0.939987182617188	0.884887278079987\\
0.942787170410156	0.885395467281342\\
0.946573257446289	0.88595449924469\\
0.953071594238281	0.88646274805069\\
0.954925537109375	0.886970996856689\\
0.959732055664062	0.887580811977386\\
0.963010787963867	0.88813990354538\\
0.966705322265625	0.888851404190063\\
0.972518920898438	0.889359593391418\\
0.975940704345703	0.88996946811676\\
0.982870101928711	0.89047771692276\\
0.989475250244141	0.891036748886108\\
0.993850708007812	0.89164662361145\\
0.99737548828125	0.892256498336792\\
1.0005989074707	0.89281553030014\\
1.00504493713379	0.893425405025482\\
1.00838851928711	0.894086062908173\\
1.0139331817627	0.894594311714172\\
1.01869583129883	0.895102500915527\\
1.02816390991211	0.895661532878876\\
1.03167724609375	0.896169781684875\\
1.03374481201172	0.896728813648224\\
1.04122924804688	0.897287845611572\\
1.04829597473145	0.897948503494263\\
1.05278587341309	0.898456752300262\\
1.05903625488281	0.898964941501617\\
1.06412506103516	0.899676501750946\\
1.07050132751465	0.900286316871643\\
1.07451057434082	0.900896191596985\\
1.07782745361328	0.90155690908432\\
1.08111572265625	0.90221756696701\\
1.0843505859375	0.90272581577301\\
1.09158706665039	0.903335690498352\\
1.0974006652832	0.903945565223694\\
1.10162353515625	0.904453754425049\\
1.10364723205566	0.905012786388397\\
1.10723876953125	0.905571818351746\\
1.11054611206055	0.906080067157745\\
1.11600875854492	0.9065882563591\\
1.11909484863281	0.9070965051651\\
1.1229305267334	0.907858788967133\\
1.12763595581055	0.908417820930481\\
1.13475799560547	0.908976912498474\\
1.14311218261719	0.909485101699829\\
1.14848327636719	0.909993350505829\\
1.15222930908203	0.910603165626526\\
1.15624237060547	0.911111414432526\\
1.16068267822266	0.911822915077209\\
1.16954803466797	0.912382006645203\\
1.17700958251953	0.9129918217659\\
1.181640625	0.913550913333893\\
1.18575096130371	0.914059102535248\\
1.19680023193359	0.914567351341248\\
1.20433807373047	0.915075540542603\\
1.20981216430664	0.915685415267944\\
1.21783447265625	0.916295230388641\\
1.22381973266602	0.916955947875977\\
1.23440551757812	0.917565822601318\\
1.24385070800781	0.918074011802673\\
1.24698257446289	0.918582260608673\\
1.25055122375488	0.919192135334015\\
1.25612258911133	0.919802010059357\\
1.2656135559082	0.920411825180054\\
1.26933670043945	0.920920073986053\\
1.2786750793457	0.921529948711395\\
1.2878532409668	0.922190606594086\\
1.29237365722656	0.922800481319427\\
1.298095703125	0.923410296440125\\
1.30501747131348	0.924020171165466\\
1.30912971496582	0.924579203128815\\
1.31618118286133	0.925138235092163\\
1.3260498046875	0.92590057849884\\
1.33479118347168	0.926459610462189\\
1.33957672119141	0.926967859268188\\
1.34586334228516	0.927476048469543\\
1.35305786132812	0.928238391876221\\
1.35617637634277	0.928848266601562\\
1.36277961730957	0.929356455802917\\
1.37445449829102	0.930017173290253\\
1.37927436828613	0.930728673934937\\
1.38920974731445	0.931236922740936\\
1.39578247070312	0.932050049304962\\
1.4058895111084	0.932558298110962\\
1.41518783569336	0.93311733007431\\
1.41976165771484	0.933676362037659\\
1.43398666381836	0.934387862682343\\
1.43982315063477	0.934946894645691\\
1.44653129577637	0.935556769371033\\
1.4543628692627	0.936115801334381\\
1.46150970458984	0.936624050140381\\
1.47682571411133	0.937335550785065\\
1.48390960693359	0.937843799591064\\
1.49075698852539	0.938351988792419\\
1.49953460693359	0.939012706279755\\
1.51244354248047	0.939673364162445\\
1.51928329467773	0.940283298492432\\
1.52542304992676	0.940943956375122\\
1.53170394897461	0.941452205181122\\
1.53694152832031	0.942112863063812\\
1.54778671264648	0.942621111869812\\
1.5551929473877	0.943281829357147\\
1.56344985961914	0.943790078163147\\
1.57122421264648	0.944399952888489\\
1.57691955566406	0.944908142089844\\
1.58126831054688	0.945619702339172\\
1.59356689453125	0.946229577064514\\
1.60455703735352	0.946839451789856\\
1.60954666137695	0.947449326515198\\
1.61254119873047	0.948160827159882\\
1.62100410461426	0.948923170566559\\
1.62751770019531	0.949583888053894\\
1.63668823242188	0.950193762779236\\
1.64626884460449	0.950956106185913\\
1.65312385559082	0.951464295387268\\
1.65700149536133	0.952023386955261\\
1.66207504272461	0.952531576156616\\
1.67305755615234	0.953141450881958\\
1.68100929260254	0.9537513256073\\
1.68474197387695	0.954361200332642\\
1.69131469726562	0.955021917819977\\
1.69893646240234	0.955530166625977\\
1.70593070983887	0.956089198589325\\
1.71116065979004	0.95674991607666\\
1.71642112731934	0.957359790802002\\
1.72351455688477	0.957969665527344\\
1.73001480102539	0.958528697490692\\
1.73590087890625	0.959240198135376\\
1.74393844604492	0.959799230098724\\
1.74974250793457	0.96045994758606\\
1.75481414794922	0.960968196392059\\
1.75836944580078	0.961781322956085\\
1.76357650756836	0.962543666362762\\
1.76736259460449	0.963356852531433\\
1.77289581298828	0.963966727256775\\
1.77640914916992	0.964779853820801\\
1.78064727783203	0.965389728546143\\
1.78281784057617	0.966253757476807\\
1.78627014160156	0.967168569564819\\
1.79199028015137	0.967778444290161\\
1.79535102844238	0.968439102172852\\
1.79921340942383	0.96915066242218\\
1.80299949645996	0.969760537147522\\
1.80532836914062	0.970522880554199\\
1.80682754516602	0.971386849880219\\
1.80913925170898	0.972200036048889\\
1.81184005737305	0.972809851169586\\
1.81533813476562	0.973877131938934\\
1.81803894042969	0.97453784942627\\
1.82001495361328	0.975401818752289\\
1.82404136657715	0.976011693477631\\
1.82596397399902	0.976570725440979\\
1.82854843139648	0.977231442928314\\
1.83008575439453	0.977942943572998\\
1.8314323425293	0.978756129741669\\
1.83342170715332	0.979315161705017\\
1.83599090576172	0.980077505111694\\
1.83838844299316	0.980789005756378\\
1.83971786499023	0.98139888048172\\
1.84171676635742	0.98190712928772\\
1.8435115814209	0.982517004013062\\
1.84861373901367	0.983126878738403\\
1.85801315307617	0.983635067939758\\
1.86546325683594	0.984295785427094\\
1.87361907958984	0.984905660152435\\
1.87731170654297	0.985464692115784\\
1.8830680847168	0.986125409603119\\
1.88861465454102	0.986836910247803\\
1.89381408691406	0.987446784973145\\
1.89911270141602	0.98810750246048\\
1.90528297424316	0.98876816034317\\
1.9148006439209	0.989530503749847\\
1.92241668701172	0.990089535713196\\
1.92808532714844	0.990699410438538\\
1.93391418457031	0.991360127925873\\
1.93902587890625	0.992071628570557\\
1.94638442993164	0.992579877376556\\
1.95066261291504	0.99329137802124\\
1.96041107177734	0.993901252746582\\
1.97031402587891	0.994561970233917\\
1.97477722167969	0.995273470878601\\
1.97874450683594	0.996188282966614\\
1.98391342163086	0.996798157691956\\
1.98941421508789	0.997611343860626\\
1.9923210144043	0.99832284450531\\
1.99616432189941	0.999186813831329\\
1.99911499023438	0.999898374080658\\
};
\addlegendentry{FDNC (%
  \tikz[baseline=-0.6ex]\fill[mycolor2] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.314904689788818},
  \tikz[baseline=-0.6ex]\fill[mycolor2] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0833930969238281})}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1.9073486328125e-06	0\\
2.288818359375e-05	0.00228697061538696\\
4.76837158203125e-05	0.00462478399276733\\
6.67572021484375e-05	0.00675934553146362\\
9.1552734375e-05	0.0089448094367981\\
0.000116348266601562	0.0117400884628296\\
0.00014495849609375	0.0146878361701965\\
0.000171661376953125	0.0179405212402344\\
0.000194549560546875	0.0202274918556213\\
0.000223159790039062	0.0228195190429688\\
0.000244140625	0.0255639553070068\\
0.000270843505859375	0.0274444222450256\\
0.00029754638671875	0.0293249487876892\\
0.000324249267578125	0.0314595103263855\\
0.000352859497070312	0.0336956977844238\\
0.000379562377929688	0.0355253219604492\\
0.000400543212890625	0.0376091003417969\\
0.00042724609375	0.0398961305618286\\
0.000455856323242188	0.0414717197418213\\
0.000484466552734375	0.0439112782478333\\
0.00051116943359375	0.0459442734718323\\
0.000539779663085938	0.0480279922485352\\
0.000570297241210938	0.0506706833839417\\
0.000598907470703125	0.0520936846733093\\
0.000627517700195312	0.0536184906959534\\
0.0006561279296875	0.0557021498680115\\
0.000684738159179688	0.0581924915313721\\
0.000705718994140625	0.0597172379493713\\
0.000732421875	0.061699390411377\\
0.000762939453125	0.0641388893127441\\
0.00079345703125	0.0662226676940918\\
0.000823974609375	0.0684589147567749\\
0.00086212158203125	0.0707966685295105\\
0.000888824462890625	0.07247394323349\\
0.00092315673828125	0.0746086239814758\\
0.000947952270507812	0.0759299397468567\\
0.000972747802734375	0.0774039030075073\\
0.00100326538085938	0.0795383453369141\\
0.00102996826171875	0.0812156200408936\\
0.00106048583984375	0.082892894744873\\
0.00109100341796875	0.0848750472068787\\
0.00111579895019531	0.0861963629722595\\
0.00113677978515625	0.0874161720275879\\
0.00116539001464844	0.0888900756835938\\
0.00119400024414062	0.0903131365776062\\
0.00123214721679688	0.0930575728416443\\
0.00125885009765625	0.0940740704536438\\
0.0012969970703125	0.096513569355011\\
0.00132560729980469	0.0979366302490234\\
0.00135421752929688	0.0991056561470032\\
0.00138473510742188	0.100477874279022\\
0.00141525268554688	0.102104187011719\\
0.00144195556640625	0.10306990146637\\
0.00146865844726562	0.104391276836395\\
0.00150108337402344	0.105560123920441\\
0.00152587890625	0.106932401657104\\
0.00156211853027344	0.108558714389801\\
0.00159072875976562	0.110337615013123\\
0.00162124633789062	0.111963987350464\\
0.00165557861328125	0.113488733768463\\
0.00168228149414062	0.114606916904449\\
0.00171661376953125	0.115724921226501\\
0.00175094604492188	0.116690695285797\\
0.00178337097167969	0.117808759212494\\
0.0018157958984375	0.119130194187164\\
0.00185012817382812	0.120502471923828\\
0.00188064575195312	0.122027158737183\\
0.00191879272460938	0.123602628707886\\
0.001953125	0.124873042106628\\
0.00198173522949219	0.126092791557312\\
0.00200653076171875	0.127210974693298\\
0.00204086303710938	0.128786444664001\\
0.00206756591796875	0.12965053319931\\
0.00210952758789062	0.131581723690033\\
0.00213623046875	0.133004784584045\\
0.00217437744140625	0.134580254554749\\
0.00220680236816406	0.135800063610077\\
0.00225067138671875	0.136816501617432\\
0.00227737426757812	0.137782096862793\\
0.00230789184570312	0.138646185398102\\
0.0023345947265625	0.139611780643463\\
0.00237655639648438	0.140628457069397\\
0.00241851806640625	0.141695737838745\\
0.00246238708496094	0.143169641494751\\
0.00249099731445312	0.144287705421448\\
0.002532958984375	0.145354986190796\\
0.00257492065429688	0.146523892879486\\
0.00260543823242188	0.147591233253479\\
0.00263595581054688	0.148912608623505\\
0.00266265869140625	0.150081634521484\\
0.00269699096679688	0.151199698448181\\
0.00273895263671875	0.15292763710022\\
0.00277328491210938	0.154198229312897\\
0.00280380249023438	0.155417919158936\\
0.00284004211425781	0.156790256500244\\
0.00287246704101562	0.157705128192902\\
0.00291061401367188	0.158873975276947\\
0.0029449462890625	0.159941256046295\\
0.00297164916992188	0.161059319972992\\
0.00300216674804688	0.162075757980347\\
0.00304603576660156	0.163244783878326\\
0.00307655334472656	0.164312064647675\\
0.00311088562011719	0.165175914764404\\
0.00315475463867188	0.166294157505035\\
0.00319290161132812	0.167310774326324\\
0.0032196044921875	0.168479740619659\\
0.00325393676757812	0.16944545507431\\
0.00329971313476562	0.170716047286987\\
0.00333786010742188	0.171884834766388\\
0.0033721923828125	0.173206150531769\\
0.00339889526367188	0.174019157886505\\
0.00342941284179688	0.174730777740479\\
0.0034637451171875	0.175747156143188\\
0.00349617004394531	0.176560342311859\\
0.00353622436523438	0.17752605676651\\
0.003570556640625	0.178085267543793\\
0.00359725952148438	0.179000020027161\\
0.003631591796875	0.180016458034515\\
0.00367546081542969	0.181236207485199\\
0.00370597839355469	0.18220192193985\\
0.00373649597167969	0.183015167713165\\
0.0037689208984375	0.18403160572052\\
0.00380706787109375	0.18520051240921\\
0.00384521484375	0.186471104621887\\
0.00388717651367188	0.187487661838531\\
0.00393104553222656	0.188453197479248\\
0.00396919250488281	0.189469575881958\\
0.00400924682617188	0.190435290336609\\
0.00405120849609375	0.191705942153931\\
0.00408935546875	0.192569971084595\\
0.00412750244140625	0.193789720535278\\
0.00416374206542969	0.195060253143311\\
0.00419998168945312	0.196178317070007\\
0.00424575805664062	0.196991622447968\\
0.00428390502929688	0.197957277297974\\
0.00432968139648438	0.19892293214798\\
0.00436782836914062	0.199939370155334\\
0.00440216064453125	0.200803339481354\\
0.0044403076171875	0.201819717884064\\
0.00448226928710938	0.203242719173431\\
0.00452041625976562	0.204208493232727\\
0.00456619262695312	0.20512330532074\\
0.00461196899414062	0.206394016742706\\
0.00463676452636719	0.207207322120667\\
0.0046844482421875	0.208579540252686\\
0.00472640991210938	0.209545135498047\\
0.0047607421875	0.21025675535202\\
0.00480270385742188	0.211222469806671\\
0.0048370361328125	0.212188065052032\\
0.00487136840820312	0.213407754898071\\
0.004913330078125	0.214424312114716\\
0.00496292114257812	0.21513569355011\\
0.00499916076660156	0.216253876686096\\
0.00503158569335938	0.216863691806793\\
0.00506401062011719	0.217829346656799\\
0.00510406494140625	0.218693315982819\\
0.0051422119140625	0.219811379909515\\
0.00519180297851562	0.220421314239502\\
0.00522613525390625	0.221082150936127\\
0.00527572631835938	0.221996903419495\\
0.00531387329101562	0.223064184188843\\
0.00534439086914062	0.223928213119507\\
0.0053863525390625	0.224893867969513\\
0.00543022155761719	0.225859463214874\\
0.00548171997070312	0.226825058460236\\
0.00553131103515625	0.227739810943604\\
0.00557136535644531	0.228654623031616\\
0.005615234375	0.229467689990997\\
0.00565338134765625	0.230636775493622\\
0.0056915283203125	0.231398940086365\\
0.00573348999023438	0.232364535331726\\
0.00577545166015625	0.23322856426239\\
0.00580596923828125	0.234041631221771\\
0.00584983825683594	0.234854817390442\\
0.00588607788085938	0.236176133155823\\
0.00592041015625	0.237040162086487\\
0.00596046447753906	0.237955093383789\\
0.00600624084472656	0.238819062709808\\
0.00605010986328125	0.239479780197144\\
0.00609207153320312	0.240445494651794\\
0.00613212585449219	0.240953862667084\\
0.00616455078125	0.241817712783813\\
0.00619125366210938	0.242783308029175\\
0.00622940063476562	0.24379974603653\\
0.00628662109375	0.244816184043884\\
0.00632476806640625	0.245730936527252\\
0.00638008117675781	0.246493279933929\\
0.00641250610351562	0.247154116630554\\
0.00646591186523438	0.24796736240387\\
0.00651168823242188	0.248933017253876\\
0.00655364990234375	0.250000238418579\\
0.00659942626953125	0.25081342458725\\
0.00664901733398438	0.251829922199249\\
0.00671005249023438	0.252897202968597\\
0.006744384765625	0.253557801246643\\
0.00678634643554688	0.254319965839386\\
0.00683212280273438	0.255082309246063\\
0.0068817138671875	0.255946338176727\\
0.00693511962890625	0.257013618946075\\
0.00698089599609375	0.257776021957397\\
0.0070343017578125	0.258538484573364\\
0.007080078125	0.259453237056732\\
0.00712203979492188	0.260215580463409\\
0.007171630859375	0.26102876663208\\
0.00720787048339844	0.261791229248047\\
0.00724029541015625	0.262858390808105\\
0.00728607177734375	0.26351922750473\\
0.00733184814453125	0.264586508274078\\
0.00738143920898438	0.265501201152802\\
0.00741767883300781	0.266263484954834\\
0.00746917724609375	0.267432451248169\\
0.0075225830078125	0.268194854259491\\
0.00756645202636719	0.269007861614227\\
0.0076141357421875	0.270075261592865\\
0.00764846801757812	0.270685195922852\\
0.00770759582519531	0.271701693534851\\
0.00774383544921875	0.272667348384857\\
0.0077972412109375	0.273632884025574\\
0.00784683227539062	0.274547696113586\\
0.007904052734375	0.275564074516296\\
0.00795364379882812	0.276580572128296\\
0.00799942016601562	0.277393817901611\\
0.00803756713867188	0.278156220912933\\
0.0081024169921875	0.278816819190979\\
0.008148193359375	0.279528379440308\\
0.008209228515625	0.280239820480347\\
0.00825119018554688	0.281002342700958\\
0.00829315185546875	0.281714022159576\\
0.00833892822265625	0.282781302928925\\
0.00840377807617188	0.284051835536957\\
0.00844764709472656	0.284966647624969\\
0.00848388671875	0.285678088665009\\
0.00853729248046875	0.286542057991028\\
0.008575439453125	0.287202894687653\\
0.00862503051757812	0.288219511508942\\
0.00867462158203125	0.289083540439606\\
0.00872039794921875	0.289947628974915\\
0.0087738037109375	0.290659248828888\\
0.00884246826171875	0.29126912355423\\
0.00887680053710938	0.291980862617493\\
0.00892448425292969	0.29274320602417\\
0.00896453857421875	0.29355651140213\\
0.009002685546875	0.294369637966156\\
0.0090484619140625	0.295081198215485\\
0.00909614562988281	0.295640230178833\\
0.0091400146484375	0.296504199504852\\
0.00917625427246094	0.29726642370224\\
0.00922775268554688	0.298079490661621\\
0.00926589965820312	0.298791110515594\\
0.00931549072265625	0.299756646156311\\
0.00935745239257812	0.300518989562988\\
0.00940322875976562	0.301586210727692\\
0.00945281982421875	0.302399396896362\\
0.00951385498046875	0.303110837936401\\
0.009552001953125	0.304025590419769\\
0.00960159301757812	0.304889500141144\\
0.00963973999023438	0.305753529071808\\
0.00970840454101562	0.306515634059906\\
0.0097503662109375	0.307277977466583\\
0.00979232788085938	0.308192729949951\\
0.00984573364257812	0.309107542037964\\
0.00990676879882812	0.309717416763306\\
0.00996780395507812	0.310530602931976\\
0.0100536346435547	0.311293005943298\\
0.0100955963134766	0.311953842639923\\
0.0101509094238281	0.312817811965942\\
0.0101947784423828	0.313427865505219\\
0.0102462768554688	0.314190328121185\\
0.0103168487548828	0.314800322055817\\
0.0103816986083984	0.315715193748474\\
0.0104179382324219	0.316579043865204\\
0.0104618072509766	0.317392230033875\\
0.0105323791503906	0.318307161331177\\
0.0105857849121094	0.318968057632446\\
0.0106277465820312	0.319781243801117\\
0.0106697082519531	0.320594489574432\\
0.0107192993164062	0.321610927581787\\
0.0107688903808594	0.322373390197754\\
0.0108070373535156	0.323338985443115\\
0.0108566284179688	0.323999762535095\\
0.0109176635742188	0.324863731861115\\
0.0109977722167969	0.325575172901154\\
0.0110759735107422	0.326439201831818\\
0.0111236572265625	0.327150642871857\\
0.01116943359375	0.327811360359192\\
0.0112266540527344	0.32837039232254\\
0.0112571716308594	0.329031229019165\\
0.0113182067871094	0.329793572425842\\
0.0113677978515625	0.330454349517822\\
0.0114250183105469	0.3312166929245\\
0.0115013122558594	0.332080662250519\\
0.0115547180175781	0.332843124866486\\
0.0116062164306641	0.333503901958466\\
0.01165771484375	0.334266126155853\\
0.0117206573486328	0.33523166179657\\
0.0117893218994141	0.335943222045898\\
0.0118293762207031	0.336756408214569\\
0.0118980407714844	0.33756947517395\\
0.0119724273681641	0.338331997394562\\
0.0120353698730469	0.339196085929871\\
0.0120773315429688	0.339958429336548\\
0.0121192932128906	0.34056830406189\\
0.0121688842773438	0.341381371021271\\
0.0122356414794922	0.342346906661987\\
0.0122871398925781	0.343007683753967\\
0.0123405456542969	0.343668460845947\\
0.0123863220214844	0.344278395175934\\
0.0124435424804688	0.345040678977966\\
0.0124931335449219	0.345955491065979\\
0.0125579833984375	0.346565365791321\\
0.0126228332519531	0.347530961036682\\
0.0126800537109375	0.348445892333984\\
0.0127487182617188	0.349309802055359\\
0.0127906799316406	0.349919676780701\\
0.0128593444824219	0.350885331630707\\
0.0128936767578125	0.351597011089325\\
0.0129547119140625	0.352308511734009\\
0.01300048828125	0.352867543697357\\
0.0130386352539062	0.353477478027344\\
0.0131015777587891	0.354138135910034\\
0.0131511688232422	0.354798853397369\\
0.0132026672363281	0.355662941932678\\
0.0132598876953125	0.356476068496704\\
0.0133018493652344	0.356984376907349\\
0.0133514404296875	0.357645153999329\\
0.0133895874023438	0.358356714248657\\
0.0134315490722656	0.359017491340637\\
0.013519287109375	0.359678089618683\\
0.0135955810546875	0.360389828681946\\
0.0136375427246094	0.361152231693268\\
0.0136985778808594	0.361965477466583\\
0.0137443542480469	0.362575352191925\\
0.0138015747070312	0.363439202308655\\
0.01385498046875	0.364049255847931\\
0.0139045715332031	0.364862322807312\\
0.0139656066894531	0.365624606609344\\
0.0140209197998047	0.366386890411377\\
0.0140762329101562	0.366996765136719\\
0.0141239166259766	0.367657423019409\\
0.0141773223876953	0.368318140506744\\
0.0142364501953125	0.368978977203369\\
0.0142860412597656	0.369792222976685\\
0.014373779296875	0.370351314544678\\
0.0144271850585938	0.37126612663269\\
0.0144748687744141	0.37213009595871\\
0.0145149230957031	0.37294328212738\\
0.0145530700683594	0.37360405921936\\
0.0146141052246094	0.374315500259399\\
0.014678955078125	0.375230431556702\\
0.0147228240966797	0.375891089439392\\
0.0147705078125	0.37645012140274\\
0.01483154296875	0.377110779285431\\
0.0148849487304688	0.377669870853424\\
0.0149269104003906	0.378432393074036\\
0.0149917602539062	0.379144072532654\\
0.0150527954101562	0.37995719909668\\
0.0151290893554688	0.380618035793304\\
0.0151748657226562	0.381126344203949\\
0.0152168273925781	0.381837964057922\\
0.0152816772460938	0.382498681545258\\
0.0153388977050781	0.383261144161224\\
0.0154304504394531	0.38392186164856\\
0.0155029296875	0.384582459926605\\
0.0155372619628906	0.385497331619263\\
0.0156097412109375	0.386208772659302\\
0.0156822204589844	0.386869549751282\\
0.0157356262207031	0.387428641319275\\
0.0157966613769531	0.38808935880661\\
0.0158557891845703	0.388953328132629\\
0.0159187316894531	0.38961398601532\\
0.0159702301025391	0.390274703502655\\
0.0160026550292969	0.391189575195312\\
0.0160408020019531	0.391951978206635\\
0.0161018371582031	0.392612636089325\\
0.0161666870117188	0.393374979496002\\
0.0162429809570312	0.394035696983337\\
0.0163002014160156	0.394849002361298\\
0.016357421875	0.395662128925323\\
0.0164031982421875	0.396475255489349\\
0.0164413452148438	0.397135972976685\\
0.0164833068847656	0.397796630859375\\
0.0165176391601562	0.398508131504059\\
0.0165634155273438	0.399270594120026\\
0.0166244506835938	0.399931371212006\\
0.0166778564453125	0.400642931461334\\
0.0167388916015625	0.401405215263367\\
0.0167922973632812	0.40211683511734\\
0.0168380737304688	0.402726709842682\\
0.0168724060058594	0.40343827009201\\
0.0169239044189453	0.404200553894043\\
0.0169906616210938	0.405064463615417\\
0.01702880859375	0.405674397945404\\
0.0170764923095703	0.406436741352081\\
0.01715087890625	0.40730082988739\\
0.0171928405761719	0.407961547374725\\
0.0172519683837891	0.40877491235733\\
0.0173149108886719	0.40928316116333\\
0.0173797607421875	0.410045504570007\\
0.0174560546875	0.410909414291382\\
0.0175666809082031	0.41146844625473\\
0.0176353454589844	0.412129282951355\\
0.0176773071289062	0.412891685962677\\
0.01776123046875	0.413552284240723\\
0.0178604125976562	0.414263725280762\\
0.0179519653320312	0.41497540473938\\
0.0180206298828125	0.415585339069366\\
0.0180759429931641	0.416500270366669\\
0.01812744140625	0.4171102643013\\
0.0181999206542969	0.417669415473938\\
0.0182647705078125	0.418533444404602\\
0.0183372497558594	0.419194102287292\\
0.0183963775634766	0.419854819774628\\
0.0184440612792969	0.420718729496002\\
0.0185089111328125	0.421379387378693\\
0.0185623168945312	0.422040164470673\\
0.0186233520507812	0.422751724720001\\
0.0186882019042969	0.423310816287994\\
0.0187454223632812	0.424022316932678\\
0.0187911987304688	0.424784600734711\\
0.0188865661621094	0.425343751907349\\
0.0189704895019531	0.425902903079987\\
0.0190544128417969	0.426461935043335\\
0.019134521484375	0.427173376083374\\
0.0192070007324219	0.427884936332703\\
0.0192584991455078	0.428494811058044\\
0.0193595886230469	0.429206252098083\\
0.0194416046142578	0.429866909980774\\
0.0195121765136719	0.430527627468109\\
0.0195770263671875	0.431544125080109\\
0.0196380615234375	0.432052493095398\\
0.0197181701660156	0.432713150978088\\
0.019805908203125	0.433221459388733\\
0.019866943359375	0.433882296085358\\
0.0199260711669922	0.434543013572693\\
0.0200042724609375	0.435051321983337\\
0.02008056640625	0.435712039470673\\
0.0201339721679688	0.436372756958008\\
0.0201892852783203	0.437033474445343\\
0.0202369689941406	0.437592685222626\\
0.0202903747558594	0.438355028629303\\
0.0203628540039062	0.439168214797974\\
0.0204353332519531	0.439879715442657\\
0.0204963684082031	0.440794467926025\\
0.0205612182617188	0.441556632518768\\
0.0206031799316406	0.442369699478149\\
0.0206565856933594	0.443131983280182\\
0.0207061767578125	0.443945109844208\\
0.0207748413085938	0.444504201412201\\
0.0208244323730469	0.44501256942749\\
0.0209007263183594	0.445520877838135\\
0.0209465026855469	0.446130692958832\\
0.0209941864013672	0.446740627288818\\
0.0210456848144531	0.447655439376831\\
0.0210952758789062	0.448214590549469\\
0.021148681640625	0.448926150798798\\
0.0212211608886719	0.449586868286133\\
0.0212783813476562	0.450196862220764\\
0.0213623046875	0.450705230236053\\
0.0214157104492188	0.451416850090027\\
0.0214958190917969	0.45197582244873\\
0.0216064453125	0.452484130859375\\
0.0216598510742188	0.453144907951355\\
0.0217189788818359	0.453805685043335\\
0.0217742919921875	0.454415619373322\\
0.0218544006347656	0.455177962779999\\
0.0219268798828125	0.455737054347992\\
0.0220146179199219	0.456397831439972\\
0.0221023559570312	0.457160174846649\\
0.02215576171875	0.45797324180603\\
0.0222015380859375	0.458532333374023\\
0.0222549438476562	0.459294557571411\\
0.0223178863525391	0.459955334663391\\
0.0223770141601562	0.460717797279358\\
0.0224571228027344	0.4613276720047\\
0.0225143432617188	0.462293267250061\\
0.0225677490234375	0.463055729866028\\
0.0226478576660156	0.463767349720001\\
0.0227165222167969	0.46463143825531\\
0.0227813720703125	0.465241432189941\\
0.0228729248046875	0.46595299243927\\
0.0229301452636719	0.466461360454559\\
0.0229873657226562	0.467071294784546\\
0.0230636596679688	0.467681169509888\\
0.0231552124023438	0.468290984630585\\
0.0232505798339844	0.4691042304039\\
0.0233192443847656	0.469815790653229\\
0.0234031677246094	0.470527231693268\\
0.023468017578125	0.471289575099945\\
0.0235557556152344	0.471899509429932\\
0.0236358642578125	0.472763538360596\\
0.0236968994140625	0.473322570323944\\
0.0237693786621094	0.473830878734589\\
0.0238380432128906	0.474593341350555\\
0.023895263671875	0.475406527519226\\
0.0239734649658203	0.475965559482574\\
0.0240211486816406	0.47662627696991\\
0.0240821838378906	0.47728705406189\\
0.0241889953613281	0.478151142597198\\
0.0242576599121094	0.47876101732254\\
0.0242977142333984	0.479320049285889\\
0.0243721008300781	0.479980766773224\\
0.0244598388671875	0.480794012546539\\
0.024566650390625	0.481505453586578\\
0.0246810913085938	0.48211544752121\\
0.0247459411621094	0.482827007770538\\
0.0248260498046875	0.483487606048584\\
0.0248832702636719	0.484046757221222\\
0.0249557495117188	0.484860002994537\\
0.0250434875488281	0.485469937324524\\
0.0251007080078125	0.486181497573853\\
0.025177001953125	0.486791431903839\\
0.0252532958984375	0.487553894519806\\
0.0253219604492188	0.488367080688477\\
0.0253791809082031	0.489078640937805\\
0.0255012512207031	0.489688575267792\\
0.0255947113037109	0.490196883678436\\
0.025634765625	0.49090838432312\\
0.0257453918457031	0.491467475891113\\
0.0258064270019531	0.492128252983093\\
0.0258674621582031	0.492992222309113\\
0.02593994140625	0.493551313877106\\
0.0260181427001953	0.494059681892395\\
0.0261001586914062	0.494822084903717\\
0.0262069702148438	0.495432019233704\\
0.026275634765625	0.496245086193085\\
0.0263595581054688	0.496956646442413\\
0.0264396667480469	0.497718930244446\\
0.0264968872070312	0.498430490493774\\
0.026580810546875	0.49909120798111\\
0.0266380310058594	0.499701201915741\\
0.0266876220703125	0.500361919403076\\
0.0267829895019531	0.501022577285767\\
0.0268707275390625	0.501632511615753\\
0.0269584655761719	0.502293229103088\\
0.0270652770996094	0.503004670143127\\
0.0271472930908203	0.503614664077759\\
0.027191162109375	0.504427790641785\\
0.0272789001464844	0.504986882209778\\
0.0273933410644531	0.505698442459106\\
0.0274848937988281	0.506359100341797\\
0.0275917053222656	0.506968975067139\\
0.0276641845703125	0.507477164268494\\
0.0277576446533203	0.508188724517822\\
0.0278205871582031	0.508747756481171\\
0.0279045104980469	0.50961172580719\\
0.0279922485351562	0.510170817375183\\
0.028076171875	0.510882377624512\\
0.0281448364257812	0.511390566825867\\
0.0282020568847656	0.512102127075195\\
0.0282783508300781	0.512813627719879\\
0.0283355712890625	0.513321876525879\\
0.0284233093261719	0.514033317565918\\
0.028533935546875	0.514795541763306\\
0.0286483764648438	0.515405416488647\\
0.0287322998046875	0.516015291213989\\
0.0288066864013672	0.516574323177338\\
0.0288581848144531	0.517235040664673\\
0.0289840698242188	0.517844915390015\\
0.0290794372558594	0.518505692481995\\
0.0291633605957031	0.51916640996933\\
0.0292510986328125	0.51967465877533\\
0.0293331146240234	0.52033531665802\\
0.0293788909912109	0.520945191383362\\
0.0294761657714844	0.521758377552032\\
0.0295562744140625	0.522419095039368\\
0.0296516418457031	0.523079752922058\\
0.0297431945800781	0.523791193962097\\
0.0298843383789062	0.524604380130768\\
0.0300254821777344	0.525265097618103\\
0.0301132202148438	0.5258749127388\\
0.0302238464355469	0.5263831615448\\
0.0303115844726562	0.526942253112793\\
0.0304069519042969	0.527755379676819\\
0.0304908752441406	0.528466939926147\\
0.0305805206298828	0.528975129127502\\
0.0306625366210938	0.529585003852844\\
0.0307693481445312	0.530296564102173\\
0.030853271484375	0.530906498432159\\
0.0309257507324219	0.531516313552856\\
0.0309829711914062	0.532024502754211\\
0.0310592651367188	0.532736003398895\\
0.0311279296875	0.533345818519592\\
0.0312118530273438	0.533904910087585\\
0.0313301086425781	0.534464001655579\\
0.031402587890625	0.534972310066223\\
0.0315093994140625	0.535632967948914\\
0.0316085815429688	0.5362429022789\\
0.0316810607910156	0.536801934242249\\
0.0317878723144531	0.537462592124939\\
0.0319042205810547	0.538072526454926\\
0.0319938659667969	0.538682401180267\\
0.0320816040039062	0.539343118667603\\
0.03216552734375	0.539902210235596\\
0.03228759765625	0.54061371088028\\
0.0323829650878906	0.54127448797226\\
0.032470703125	0.541833519935608\\
0.0325813293457031	0.542494177818298\\
0.0326690673828125	0.543154835700989\\
0.032745361328125	0.543764710426331\\
0.0328292846679688	0.544476270675659\\
0.0329208374023438	0.545035302639008\\
0.0330390930175781	0.545594334602356\\
0.0331916809082031	0.546305894851685\\
0.03326416015625	0.546915769577026\\
0.0333595275878906	0.547474801540375\\
0.033447265625	0.54813551902771\\
0.0335350036621094	0.548745393753052\\
0.0336952209472656	0.549355268478394\\
0.0338134765625	0.54996520280838\\
0.0339012145996094	0.550575077533722\\
0.0340042114257812	0.551185011863708\\
0.0341262817382812	0.551845550537109\\
0.0342216491699219	0.552455484867096\\
0.0343170166015625	0.553217768669128\\
0.0344009399414062	0.553878426551819\\
0.0344924926757812	0.554437458515167\\
0.0346031188964844	0.555199861526489\\
0.0347404479980469	0.555911421775818\\
0.0348129272460938	0.55652117729187\\
0.0349311828613281	0.557334423065186\\
0.0350456237792969	0.558045864105225\\
0.0351409912109375	0.558604896068573\\
0.0352401733398438	0.559214770793915\\
0.0353279113769531	0.559773802757263\\
0.0354194641113281	0.560383677482605\\
0.0355224609375	0.561095237731934\\
0.0356922149658203	0.561603426933289\\
0.0357818603515625	0.562314987182617\\
0.0359001159667969	0.562823176383972\\
0.0360260009765625	0.563687205314636\\
0.0361099243164062	0.56424617767334\\
0.0362701416015625	0.564957737922668\\
0.0363578796386719	0.565516769886017\\
0.0364913940429688	0.566177487373352\\
0.0366325378417969	0.566736578941345\\
0.0367183685302734	0.567295670509338\\
0.0368080139160156	0.56790554523468\\
0.0369453430175781	0.568464577198029\\
0.0370292663574219	0.569023609161377\\
0.0371170043945312	0.56958270072937\\
0.0371971130371094	0.570141732692719\\
0.0373268127441406	0.570649981498718\\
0.0374870300292969	0.571208953857422\\
0.0376052856445312	0.571768045425415\\
0.0377197265625	0.572377920150757\\
0.0377902984619141	0.572987794876099\\
0.0378837585449219	0.573546886444092\\
0.0379714965820312	0.574156761169434\\
0.0381126403808594	0.574665009975433\\
0.0382232666015625	0.575274884700775\\
0.0383186340332031	0.575884759426117\\
0.0383987426757812	0.576545357704163\\
0.0385208129882812	0.577206134796143\\
0.0386123657226562	0.577714323997498\\
0.0387916564941406	0.578273355960846\\
0.0388755798339844	0.578984975814819\\
0.0389938354492188	0.579798102378845\\
0.0390892028808594	0.58045881986618\\
0.0391693115234375	0.581119537353516\\
0.0392971038818359	0.581729412078857\\
0.0393714904785156	0.582390189170837\\
0.0394859313964844	0.582898437976837\\
0.0396690368652344	0.583508372306824\\
0.0397129058837891	0.584118247032166\\
0.0398101806640625	0.584677457809448\\
0.0399627685546875	0.585236549377441\\
0.0400810241699219	0.585795640945435\\
0.0401535034179688	0.58630383014679\\
0.0402488708496094	0.58696448802948\\
0.0403633117675781	0.587574362754822\\
0.04046630859375	0.588133335113525\\
0.0405540466308594	0.588844895362854\\
0.0406990051269531	0.589403867721558\\
0.040771484375	0.590115308761597\\
0.0408725738525391	0.590623617172241\\
0.04095458984375	0.591131806373596\\
0.0411338806152344	0.591639995574951\\
0.0413551330566406	0.592148184776306\\
0.04144287109375	0.592707216739655\\
0.0415382385253906	0.593266248703003\\
0.0416679382324219	0.593977868556976\\
0.0417747497558594	0.594486057758331\\
0.0419120788574219	0.595146775245667\\
0.0420150756835938	0.595654964447021\\
0.042144775390625	0.596315622329712\\
0.042266845703125	0.59687465429306\\
0.0423622131347656	0.597535371780396\\
0.0425071716308594	0.598094344139099\\
0.0426101684570312	0.598653376102448\\
0.0427227020263672	0.599212467670441\\
0.0428085327148438	0.599771499633789\\
0.0429496765136719	0.600279688835144\\
0.0430335998535156	0.600940346717834\\
0.0432014465332031	0.601702690124512\\
0.0433120727539062	0.602210879325867\\
0.0434226989746094	0.60276997089386\\
0.0435447692871094	0.603329062461853\\
0.0436439514160156	0.603938937187195\\
0.0437850952148438	0.604497969150543\\
0.0439071655273438	0.605057001113892\\
0.0440387725830078	0.605666875839233\\
0.0441627502441406	0.606225967407227\\
0.0442924499511719	0.606835722923279\\
0.0443878173828125	0.607343971729279\\
0.0445137023925781	0.608004689216614\\
0.0446014404296875	0.608563780784607\\
0.0447120666503906	0.609071969985962\\
0.04486083984375	0.60963100194931\\
0.0449790954589844	0.610190033912659\\
0.0451011657714844	0.610749065876007\\
0.0452232360839844	0.611409783363342\\
0.0453376770019531	0.611968815326691\\
0.045440673828125	0.61247706413269\\
0.0455436706542969	0.612985253334045\\
0.0457077026367188	0.613544225692749\\
0.045806884765625	0.614154100418091\\
0.0459480285644531	0.614814877510071\\
0.0460624694824219	0.615373909473419\\
0.0461845397949219	0.615983724594116\\
0.0463027954101562	0.616542756557465\\
0.0464363098144531	0.617152571678162\\
0.0465278625488281	0.617711544036865\\
0.0466423034667969	0.618473887443542\\
0.0467453002929688	0.619134545326233\\
0.0468368530273438	0.619693636894226\\
0.0469741821289062	0.620201885700226\\
0.0471000671386719	0.620760917663574\\
0.0472221374511719	0.621370851993561\\
0.0473670959472656	0.621879041194916\\
0.0475006103515625	0.622387290000916\\
0.0476570129394531	0.622997164726257\\
0.0477981567382812	0.623505353927612\\
0.0479736328125	0.624013543128967\\
0.0480499267578125	0.624572575092316\\
0.0481834411621094	0.625080764293671\\
0.0483131408691406	0.625690639019012\\
0.0484504699707031	0.626300454139709\\
0.0486183166503906	0.626808702945709\\
0.0487403869628906	0.627469420433044\\
0.0488986968994141	0.628028392791748\\
0.0490036010742188	0.628587424755096\\
0.0491981506347656	0.629095673561096\\
0.0493507385253906	0.629603862762451\\
0.0495223999023438	0.630162954330444\\
0.0496444702148438	0.630671143531799\\
0.0497589111328125	0.631280899047852\\
0.0498924255371094	0.631839990615845\\
0.0500144958496094	0.632602334022522\\
0.0501556396484375	0.633212208747864\\
0.0502777099609375	0.633771300315857\\
0.0503959655761719	0.634279489517212\\
0.050537109375	0.634787678718567\\
0.0506629943847656	0.63534677028656\\
0.0508041381835938	0.635854959487915\\
0.0509986877441406	0.636413991451263\\
0.0511074066162109	0.636972963809967\\
0.0512237548828125	0.637633681297302\\
0.0513458251953125	0.638141870498657\\
0.0514678955078125	0.638650059700012\\
0.0516204833984375	0.639209151268005\\
0.0517120361328125	0.639819025993347\\
0.0517959594726562	0.640428781509399\\
0.0518684387207031	0.64124196767807\\
0.0519580841064453	0.641800999641418\\
0.0521240234375	0.642309188842773\\
0.0522308349609375	0.642868161201477\\
0.0523471832275391	0.643427133560181\\
0.0525016784667969	0.643986225128174\\
0.0526084899902344	0.644545197486877\\
0.0526924133300781	0.645053386688232\\
0.0528526306152344	0.645714104175568\\
0.0530166625976562	0.646273136138916\\
0.0531349182128906	0.646832168102264\\
0.0533027648925781	0.647391140460968\\
0.0534553527832031	0.647950172424316\\
0.053558349609375	0.648458361625671\\
0.0536727905273438	0.649017453193665\\
0.0537872314453125	0.649576544761658\\
0.0539398193359375	0.650135517120361\\
0.0540885925292969	0.65069454908371\\
0.0542755126953125	0.651304364204407\\
0.0544185638427734	0.651914238929749\\
0.0545654296875	0.652422487735748\\
0.0546531677246094	0.652981519699097\\
0.0548019409179688	0.653591394424438\\
0.0549087524414062	0.654099583625793\\
0.0550689697265625	0.654607772827148\\
0.0551872253417969	0.655217707157135\\
0.055389404296875	0.655979990959167\\
0.0555267333984375	0.656488180160522\\
0.0556068420410156	0.656996428966522\\
0.0557098388671875	0.657504618167877\\
0.055877685546875	0.658114552497864\\
0.056060791015625	0.658622741699219\\
0.0561599731445312	0.659181714057922\\
0.0563011169433594	0.659689903259277\\
0.0564537048339844	0.660198152065277\\
0.0565605163574219	0.660757184028625\\
0.0567092895507812	0.66126537322998\\
0.0568122863769531	0.66192615032196\\
0.0569915771484375	0.662586808204651\\
0.0571670532226562	0.663196682929993\\
0.057342529296875	0.663755774497986\\
0.0575103759765625	0.664365530014038\\
0.0577011108398438	0.665026247501373\\
0.05780029296875	0.665585219860077\\
0.0579109191894531	0.666093468666077\\
0.0580825805664062	0.666601657867432\\
0.0581817626953125	0.667211532592773\\
0.0583992004394531	0.667872190475464\\
0.0585899353027344	0.668380379676819\\
0.05877685546875	0.668888568878174\\
0.0589027404785156	0.669396758079529\\
0.0590476989746094	0.670006692409515\\
0.0593452453613281	0.670616507530212\\
0.0594902038574219	0.671175599098206\\
0.0597915649414062	0.671785473823547\\
0.0599174499511719	0.672395348548889\\
0.0600357055664062	0.672954380512238\\
0.0602264404296875	0.673462569713593\\
0.0604133605957031	0.674021542072296\\
0.0605659484863281	0.674580574035645\\
0.0607032775878906	0.675088763237\\
0.0608024597167969	0.675596952438354\\
0.060943603515625	0.676155984401703\\
0.0611648559570312	0.676664173603058\\
0.0612945556640625	0.677273988723755\\
0.0615119934082031	0.677883863449097\\
0.061676025390625	0.678493738174438\\
0.0618476867675781	0.679154455661774\\
0.062042236328125	0.679713487625122\\
0.0622673034667969	0.68027251958847\\
0.0624237060546875	0.68078076839447\\
0.0625534057617188	0.681288957595825\\
0.0628509521484375	0.681898832321167\\
0.0630416870117188	0.682508647441864\\
0.0631904602050781	0.683067679405212\\
0.0633621215820312	0.683677613735199\\
0.0635528564453125	0.684236645698547\\
0.0636978149414062	0.684744834899902\\
0.0639266967773438	0.685303926467896\\
0.0641136169433594	0.685913801193237\\
0.064300537109375	0.686421990394592\\
0.0645179748535156	0.686981081962585\\
0.0647201538085938	0.687590897083282\\
0.0648231506347656	0.688149929046631\\
0.0650787353515625	0.688658118247986\\
0.0651779174804688	0.689267992973328\\
0.0653800964355469	0.689877867698669\\
0.0654983520507812	0.690436899662018\\
0.0656929016113281	0.691097617149353\\
0.0659141540527344	0.691605806350708\\
0.0660476684570312	0.692113995552063\\
0.0663337707519531	0.692723870277405\\
0.0665397644042969	0.69323205947876\\
0.066619873046875	0.693740248680115\\
0.0667686462402344	0.694299280643463\\
0.0670051574707031	0.694858312606812\\
0.067230224609375	0.69541734457016\\
0.0674705505371094	0.69592547416687\\
0.0676727294921875	0.696484506130219\\
0.0677947998046875	0.697043538093567\\
0.0680274963378906	0.697551667690277\\
0.068206787109375	0.698059916496277\\
0.0683212280273438	0.698568046092987\\
0.0685157775878906	0.69912713766098\\
0.0687675476074219	0.699686110019684\\
0.0690460205078125	0.700194358825684\\
0.0692100524902344	0.700753390789032\\
0.0693397521972656	0.701261520385742\\
0.0695037841796875	0.701769828796387\\
0.0696983337402344	0.702328860759735\\
0.0698471069335938	0.702836990356445\\
0.0700149536132812	0.703345119953156\\
0.0701675415039062	0.703904032707214\\
0.0703239440917969	0.704513907432556\\
0.0705032348632812	0.70522552728653\\
0.070648193359375	0.705835461616516\\
0.0708274841308594	0.706547021865845\\
0.071014404296875	0.707106113433838\\
0.0711746215820312	0.707766771316528\\
0.0713653564453125	0.708427429199219\\
0.0715065002441406	0.708986401557922\\
0.0717849731445312	0.709545493125916\\
0.0719261169433594	0.710155308246613\\
0.0720558166503906	0.710663437843323\\
0.0722389221191406	0.711222529411316\\
0.0724716186523438	0.711730718612671\\
0.0728034973144531	0.712238907814026\\
0.0730056762695312	0.712797939777374\\
0.0731887817382812	0.713306188583374\\
0.0734214782714844	0.713865160942078\\
0.0735855102539062	0.714373350143433\\
0.0737190246582031	0.714932322502136\\
0.0738410949707031	0.715491354465485\\
0.0740509033203125	0.715999603271484\\
0.0743598937988281	0.716609358787537\\
0.0746726989746094	0.717117607593536\\
0.0748176574707031	0.717625737190247\\
0.0750160217285156	0.718133926391602\\
0.075164794921875	0.718743801116943\\
0.0753097534179688	0.719251990318298\\
0.0755691528320312	0.719760179519653\\
0.0757827758789062	0.720319271087646\\
0.0761146545410156	0.720929026603699\\
0.0763435363769531	0.721437215805054\\
0.0764961242675781	0.722047090530396\\
0.0767936706542969	0.722606122493744\\
0.0769386291503906	0.723165154457092\\
0.0771408081054688	0.723724246025085\\
0.0773811340332031	0.724283218383789\\
0.0776214599609375	0.724791407585144\\
0.0778770446777344	0.725299596786499\\
0.0781631469726562	0.725858688354492\\
0.0784225463867188	0.726417660713196\\
0.0787410736083984	0.726976752281189\\
0.0789604187011719	0.727484941482544\\
0.0792160034179688	0.728043913841248\\
0.07940673828125	0.728755474090576\\
0.079681396484375	0.729365348815918\\
0.0799217224121094	0.72997522354126\\
0.0800399780273438	0.730585038661957\\
0.0802993774414062	0.731093287467957\\
0.0805091857910156	0.731601476669312\\
0.080718994140625	0.732109725475311\\
0.0810394287109375	0.73266875743866\\
0.0813941955566406	0.733227729797363\\
0.0815505981445312	0.733735918998718\\
0.0817375183105469	0.734244108200073\\
0.0819816589355469	0.734752297401428\\
0.0822219848632812	0.73536217212677\\
0.0825233459472656	0.735870361328125\\
0.0829353332519531	0.736429333686829\\
0.0831680297851562	0.736988425254822\\
0.0833358764648438	0.737496614456177\\
0.0836143493652344	0.738004803657532\\
0.0839576721191406	0.738563776016235\\
0.0842323303222656	0.739072024822235\\
0.084381103515625	0.739580273628235\\
0.0845603942871094	0.740139245986938\\
0.0848464965820312	0.740698277950287\\
0.0850181579589844	0.741206526756287\\
0.0853233337402344	0.741816401481628\\
0.0855827331542969	0.742375373840332\\
0.0858993530273438	0.742883563041687\\
0.086151123046875	0.74344265460968\\
0.0863113403320312	0.743950843811035\\
0.0864944458007812	0.744509816169739\\
0.0866603851318359	0.745068788528442\\
0.0870723724365234	0.745576858520508\\
0.0872459411621094	0.746085047721863\\
0.0874366760253906	0.746644020080566\\
0.0877418518066406	0.747152268886566\\
0.0879096984863281	0.747660458087921\\
0.0880584716796875	0.748270332813263\\
0.0883750915527344	0.748778522014618\\
0.0885562896728516	0.749337553977966\\
0.0887260437011719	0.749845743179321\\
0.089019775390625	0.750455617904663\\
0.0892105102539062	0.751065492630005\\
0.0895271301269531	0.751573741436005\\
0.0896644592285156	0.752183616161346\\
0.0899124145507812	0.752691864967346\\
0.0901985168457031	0.753250956535339\\
0.0905075073242188	0.753759145736694\\
0.09075927734375	0.754318237304688\\
0.0909614562988281	0.754978954792023\\
0.091217041015625	0.755487203598022\\
0.0914993286132812	0.756046295166016\\
0.0917510986328125	0.756554484367371\\
0.0919761657714844	0.75706273317337\\
0.0922050476074219	0.75757098197937\\
0.0925407409667969	0.758130013942719\\
0.09283447265625	0.758739948272705\\
0.0931358337402344	0.75924813747406\\
0.0933799743652344	0.759807169437408\\
0.0935592651367188	0.760315418243408\\
0.0937995910644531	0.76092529296875\\
0.0940933227539062	0.761433482170105\\
0.0943679809570312	0.76194179058075\\
0.0948219299316406	0.762551605701447\\
0.0950355529785156	0.763059854507446\\
0.0953788757324219	0.763618946075439\\
0.0957241058349609	0.764127194881439\\
0.0960044860839844	0.764635443687439\\
0.0962677001953125	0.765143632888794\\
0.0964851379394531	0.765651941299438\\
0.0968894958496094	0.766160130500793\\
0.0971832275390625	0.766719222068787\\
0.097564697265625	0.767227470874786\\
0.0977249145507812	0.767735719680786\\
0.097930908203125	0.768294811248779\\
0.0981636047363281	0.768904685974121\\
0.0985260009765625	0.769565463066101\\
0.0988311767578125	0.770073711872101\\
0.0990371704101562	0.770632743835449\\
0.0993499755859375	0.771191835403442\\
0.0995407104492188	0.771801710128784\\
0.0999031066894531	0.772309899330139\\
0.100116729736328	0.772919774055481\\
0.100372314453125	0.773478865623474\\
0.100582122802734	0.773987114429474\\
0.100936889648438	0.774546146392822\\
0.101360321044922	0.775105237960815\\
0.101722717285156	0.77561342716217\\
0.102115631103516	0.776172518730164\\
0.102684020996094	0.776680707931519\\
0.102907180786133	0.777239799499512\\
0.103096008300781	0.777748048305511\\
0.103538513183594	0.778256297111511\\
0.103742599487305	0.778764486312866\\
0.104026794433594	0.779272735118866\\
0.104354858398438	0.779882669448853\\
0.104640960693359	0.780390918254852\\
0.104942321777344	0.780949950218201\\
0.105335235595703	0.781509041786194\\
0.105541229248047	0.782017290592194\\
0.105941772460938	0.782525539398193\\
0.106151580810547	0.783033788204193\\
0.106842041015625	0.783542037010193\\
0.107246398925781	0.784050285816193\\
0.107637405395508	0.784558534622192\\
0.108051300048828	0.785066723823547\\
0.108280181884766	0.785575032234192\\
0.108814239501953	0.786134123802185\\
0.10919189453125	0.786693215370178\\
0.109539031982422	0.787201404571533\\
0.109886169433594	0.787760496139526\\
0.110221862792969	0.788268685340881\\
0.11046028137207	0.788827776908875\\
0.110771179199219	0.789386868476868\\
0.111230850219727	0.789996743202209\\
0.111591339111328	0.790504932403564\\
0.111852645874023	0.791013240814209\\
0.112258911132812	0.791521489620209\\
0.112625122070312	0.792131423950195\\
0.112899780273438	0.792639672756195\\
0.113231658935547	0.793198764324188\\
0.113536834716797	0.793757796287537\\
0.113807678222656	0.794265985488892\\
0.114063262939453	0.794774234294891\\
0.114448547363281	0.795384168624878\\
0.114883422851562	0.795892357826233\\
0.115406036376953	0.796400606632233\\
0.115608215332031	0.796908855438232\\
0.116058349609375	0.797417104244232\\
0.116420745849609	0.797976136207581\\
0.116661071777344	0.798484444618225\\
0.117034912109375	0.799043476581573\\
0.117431640625	0.799653351306915\\
0.117801666259766	0.800161600112915\\
0.118244171142578	0.800669848918915\\
0.118587493896484	0.801178097724915\\
0.118965148925781	0.801737189292908\\
0.119480133056641	0.802296221256256\\
0.120185852050781	0.802855253219604\\
0.120578765869141	0.803363561630249\\
0.120941162109375	0.803973436355591\\
0.121486663818359	0.804532468318939\\
0.121896743774414	0.805091559886932\\
0.122444152832031	0.805599808692932\\
0.122913360595703	0.806108057498932\\
0.123405456542969	0.80666708946228\\
0.123695373535156	0.80717533826828\\
0.124065399169922	0.80768358707428\\
0.124387741088867	0.80819183588028\\
0.124954223632812	0.808700084686279\\
0.125293731689453	0.809208333492279\\
0.125679016113281	0.809767425060272\\
0.125900268554688	0.810326457023621\\
0.126148223876953	0.81083470582962\\
0.126514434814453	0.81134295463562\\
0.126941680908203	0.81185120344162\\
0.127582550048828	0.812410295009613\\
0.128120422363281	0.812918543815613\\
0.128509521484375	0.813426792621613\\
0.129013061523438	0.813935041427612\\
0.129352569580078	0.814544916152954\\
0.129716873168945	0.815154850482941\\
0.1302490234375	0.81566309928894\\
0.130714416503906	0.81617134809494\\
0.13140869140625	0.81667959690094\\
0.131889343261719	0.817187786102295\\
0.132617950439453	0.817746877670288\\
0.13311767578125	0.818305969238281\\
0.133808135986328	0.818814218044281\\
0.134536743164062	0.819373250007629\\
0.134849548339844	0.819881498813629\\
0.135185241699219	0.820389747619629\\
0.135688781738281	0.820897936820984\\
0.136421203613281	0.821457028388977\\
0.136760711669922	0.822016060352325\\
0.137054443359375	0.822575151920319\\
0.137275695800781	0.823134243488312\\
0.137771606445312	0.823642492294312\\
0.13810920715332	0.824252367019653\\
0.138555526733398	0.824760615825653\\
0.13916015625	0.825319707393646\\
0.139957427978516	0.825827956199646\\
0.140560150146484	0.826336145401001\\
0.140888214111328	0.826895236968994\\
0.141670227050781	0.827454328536987\\
0.142131805419922	0.827962517738342\\
0.14263916015625	0.828470826148987\\
0.143234252929688	0.828979015350342\\
0.143901824951172	0.829487323760986\\
0.144586563110352	0.829995572566986\\
0.145133972167969	0.830503880977631\\
0.1458740234375	0.83101212978363\\
0.146392822265625	0.83152037858963\\
0.146806716918945	0.83202862739563\\
0.147331237792969	0.83253687620163\\
0.147792816162109	0.833045125007629\\
0.148189544677734	0.833553373813629\\
0.14848518371582	0.834112465381622\\
0.148679733276367	0.834620714187622\\
0.149471282958984	0.835128962993622\\
0.150234222412109	0.835637211799622\\
0.151058197021484	0.836145460605621\\
0.151504516601562	0.836653709411621\\
0.152053833007812	0.837161958217621\\
0.152645111083984	0.837670207023621\\
0.153007507324219	0.83817845582962\\
0.153541564941406	0.83868670463562\\
0.15478515625	0.839195013046265\\
0.155399322509766	0.839703261852264\\
0.155975341796875	0.840262293815613\\
0.156517028808594	0.840770602226257\\
0.156940460205078	0.841278791427612\\
0.157386779785156	0.841787099838257\\
0.157793045043945	0.842295289039612\\
0.158302307128906	0.842803597450256\\
0.159069061279297	0.843311846256256\\
0.159889221191406	0.843820095062256\\
0.160346984863281	0.844328343868256\\
0.161094665527344	0.844836592674255\\
0.161579132080078	0.845344841480255\\
0.162139892578125	0.845903933048248\\
0.16259765625	0.846412181854248\\
0.163101196289062	0.846920430660248\\
0.163688659667969	0.847428679466248\\
0.16412353515625	0.847936928272247\\
0.164817810058594	0.848445177078247\\
0.16558837890625	0.848953425884247\\
0.166934967041016	0.849461674690247\\
0.167892456054688	0.849969923496246\\
0.168716430664062	0.850478172302246\\
0.169261932373047	0.850986421108246\\
0.169609069824219	0.85149472951889\\
0.170391082763672	0.85200297832489\\
0.170684814453125	0.852562010288239\\
0.171396255493164	0.853121101856232\\
0.171943664550781	0.85368013381958\\
0.172519683837891	0.85418838262558\\
0.173038482666016	0.85469663143158\\
0.173439025878906	0.855204880237579\\
0.174095153808594	0.855713129043579\\
0.174659729003906	0.856272220611572\\
0.175804138183594	0.856780469417572\\
0.176620483398438	0.857288718223572\\
0.17718505859375	0.857797026634216\\
0.178153991699219	0.858305215835571\\
0.178707122802734	0.858813524246216\\
0.179409027099609	0.859321713447571\\
0.179754257202148	0.859830021858215\\
0.180637359619141	0.860338270664215\\
0.181358337402344	0.860897302627563\\
0.182113647460938	0.861456453800201\\
0.182651519775391	0.86201548576355\\
0.183891296386719	0.862523794174194\\
0.184646606445312	0.863031983375549\\
0.185188293457031	0.863540291786194\\
0.185619354248047	0.864048540592194\\
0.186195373535156	0.864607572555542\\
0.187198638916016	0.865115880966187\\
0.188201904296875	0.865624070167542\\
0.188861846923828	0.866132378578186\\
0.189901351928711	0.866640567779541\\
0.190624237060547	0.867199659347534\\
0.191688537597656	0.867707908153534\\
0.192298889160156	0.868216156959534\\
0.19317626953125	0.868724465370178\\
0.194038391113281	0.869232654571533\\
0.19512939453125	0.869842529296875\\
0.195907592773438	0.87035083770752\\
0.197254180908203	0.870859086513519\\
0.198112487792969	0.871367335319519\\
0.199001312255859	0.871875584125519\\
0.200103759765625	0.872485458850861\\
0.201148986816406	0.873044490814209\\
0.201972961425781	0.873552799224854\\
0.202747344970703	0.874061048030853\\
0.203750610351562	0.874620079994202\\
0.204463958740234	0.875179171562195\\
0.205146789550781	0.87568736076355\\
0.206172943115234	0.87619560956955\\
0.206724166870117	0.876703858375549\\
0.207118988037109	0.877212047576904\\
0.208042144775391	0.877720296382904\\
0.209213256835938	0.878228545188904\\
0.209827423095703	0.878736734390259\\
0.210536956787109	0.879244983196259\\
0.211383819580078	0.879753172397614\\
0.212352752685547	0.880261361598969\\
0.213172912597656	0.880769550800323\\
0.213691711425781	0.881277799606323\\
0.214263916015625	0.881836891174316\\
0.214931488037109	0.882395923137665\\
0.216133117675781	0.882904171943665\\
0.217094421386719	0.88341236114502\\
0.218242645263672	0.883920609951019\\
0.219200134277344	0.884428858757019\\
0.219692230224609	0.884937047958374\\
0.220600128173828	0.885445296764374\\
0.221515655517578	0.885953485965729\\
0.222740173339844	0.886461734771729\\
0.223598480224609	0.886969983577728\\
0.224220275878906	0.887529015541077\\
0.225303649902344	0.888088047504425\\
0.226364135742188	0.888596296310425\\
0.227439880371094	0.889155328273773\\
0.228023529052734	0.889663577079773\\
0.228971481323242	0.890171766281128\\
0.230197906494141	0.890679955482483\\
0.231430053710938	0.891188204288483\\
0.232006072998047	0.891696453094482\\
0.232772827148438	0.892255485057831\\
0.234046936035156	0.892763733863831\\
0.235559463500977	0.89327198266983\\
0.236362457275391	0.893831014633179\\
0.237575531005859	0.894339203834534\\
0.238460540771484	0.894847452640533\\
0.239864349365234	0.895355701446533\\
0.241600036621094	0.895863890647888\\
0.242374420166016	0.896372079849243\\
0.243255615234375	0.896880328655243\\
0.244712829589844	0.897388577461243\\
0.245597839355469	0.897896766662598\\
0.246637344360352	0.898405015468597\\
0.247837066650391	0.898964047431946\\
0.249404907226562	0.899472296237946\\
0.250499725341797	0.899980545043945\\
0.251190185546875	0.9004887342453\\
0.252578735351562	0.9009969830513\\
0.253536224365234	0.9015052318573\\
0.25438117980957	0.902064204216003\\
0.255538940429688	0.902572453022003\\
0.2572021484375	0.903080701828003\\
0.258586883544922	0.903588891029358\\
0.259922027587891	0.904097139835358\\
0.261301040649414	0.904656171798706\\
0.263324737548828	0.905164420604706\\
0.264335632324219	0.905672669410706\\
0.265424728393555	0.906180858612061\\
0.265956878662109	0.906689047813416\\
0.267086029052734	0.907197296619415\\
0.268354415893555	0.90770548582077\\
0.269462585449219	0.90821373462677\\
0.270332336425781	0.908721923828125\\
0.271568298339844	0.909230172634125\\
0.272518157958984	0.909738421440125\\
0.273658752441406	0.910246610641479\\
0.274917602539062	0.910754859447479\\
0.275947570800781	0.911313891410828\\
0.276805877685547	0.911822140216827\\
0.277908325195312	0.912330329418182\\
0.279060363769531	0.912838578224182\\
0.280075073242188	0.913346827030182\\
0.28087043762207	0.913855016231537\\
0.282032012939453	0.914363265037537\\
0.282737731933594	0.914871454238892\\
0.284309387207031	0.915481328964233\\
0.285694122314453	0.915989577770233\\
0.287143707275391	0.916548609733582\\
0.288928985595703	0.917107701301575\\
0.289802551269531	0.91761589050293\\
0.290733337402344	0.918124139308929\\
0.292263031005859	0.918683171272278\\
0.293807983398438	0.919191420078278\\
0.295574188232422	0.919699609279633\\
0.297052383422852	0.920207858085632\\
0.298465728759766	0.920716106891632\\
0.299301147460938	0.921224296092987\\
0.299850463867188	0.921732485294342\\
0.301624298095703	0.922240734100342\\
0.302947998046875	0.922748923301697\\
0.303840637207031	0.923257172107697\\
0.304697036743164	0.923816204071045\\
0.30633544921875	0.924324452877045\\
0.307046890258789	0.924832701683044\\
0.308132171630859	0.925340890884399\\
0.3094482421875	0.925899922847748\\
0.310707092285156	0.926408171653748\\
0.311866760253906	0.926916420459747\\
0.313159942626953	0.927475452423096\\
0.314762115478516	0.927983701229095\\
0.315727233886719	0.928491950035095\\
0.317237854003906	0.929101824760437\\
0.318170547485352	0.929660856723785\\
0.319408416748047	0.930169105529785\\
0.320781707763672	0.93067729473114\\
0.321937561035156	0.931185483932495\\
0.323549270629883	0.931744515895844\\
0.324626922607422	0.932252764701843\\
0.325895309448242	0.932761013507843\\
0.327766418457031	0.933269202709198\\
0.328968048095703	0.933828234672546\\
0.330513000488281	0.934336483478546\\
0.331684112548828	0.934844732284546\\
0.332920074462891	0.935352921485901\\
0.335498809814453	0.935861170291901\\
0.337314605712891	0.936420202255249\\
0.339229583740234	0.936928451061249\\
0.340461730957031	0.937436640262604\\
0.341585159301758	0.937944889068604\\
0.342842102050781	0.938453078269958\\
0.343814849853516	0.938961327075958\\
0.345165252685547	0.939469575881958\\
0.346523284912109	0.939977824687958\\
0.348052978515625	0.940536856651306\\
0.349342346191406	0.941045105457306\\
0.350860595703125	0.941553354263306\\
0.351661682128906	0.942061543464661\\
0.35264778137207	0.94256979227066\\
0.354248046875	0.943128883838654\\
0.355789184570312	0.943637073040009\\
0.356937408447266	0.944145321846008\\
0.358795166015625	0.944653570652008\\
0.360013961791992	0.945161819458008\\
0.360996246337891	0.945670008659363\\
0.362287521362305	0.946229100227356\\
0.36329460144043	0.946737289428711\\
0.365085601806641	0.947245538234711\\
0.367042541503906	0.94775378704071\\
0.368301391601562	0.948312819004059\\
0.371114730834961	0.948821067810059\\
0.372341156005859	0.949329316616058\\
0.373428344726562	0.949837565422058\\
0.375030517578125	0.950345814228058\\
0.377277374267578	0.950854003429413\\
0.379642486572266	0.951413094997406\\
0.382587432861328	0.951921343803406\\
0.385139465332031	0.952480375766754\\
0.387014389038086	0.953039407730103\\
0.388862609863281	0.953547656536102\\
0.390407562255859	0.954055905342102\\
0.392166137695312	0.954564154148102\\
0.394424438476562	0.955072343349457\\
0.397258758544922	0.955580592155457\\
0.40008544921875	0.956088840961456\\
0.402021408081055	0.956597089767456\\
0.404087066650391	0.957105278968811\\
0.407493591308594	0.957613527774811\\
0.409919738769531	0.958121776580811\\
0.411651611328125	0.95863002538681\\
0.415275573730469	0.959138214588165\\
0.416847229003906	0.959646463394165\\
0.419984817504883	0.960154712200165\\
0.421566009521484	0.960662961006165\\
0.424102783203125	0.961171209812164\\
0.427364349365234	0.961679399013519\\
0.432743072509766	0.962187647819519\\
0.437416076660156	0.962695896625519\\
0.442569732666016	0.963204085826874\\
0.444652557373047	0.963712334632874\\
0.447463989257812	0.964271426200867\\
0.451698303222656	0.964830458164215\\
0.456439971923828	0.965389490127563\\
0.459407806396484	0.965897738933563\\
0.464481353759766	0.966405987739563\\
0.4698486328125	0.967015862464905\\
0.474746704101562	0.967524111270905\\
0.478302001953125	0.968032360076904\\
0.484790802001953	0.968540608882904\\
0.492099761962891	0.969048798084259\\
0.495891571044922	0.969607889652252\\
0.499526977539062	0.970116078853607\\
0.508373260498047	0.9706751704216\\
0.513530731201172	0.9711834192276\\
0.519031524658203	0.971691608428955\\
0.523120880126953	0.972199857234955\\
0.528957366943359	0.972708106040955\\
0.535247802734375	0.97321629524231\\
0.540122985839844	0.973724544048309\\
0.551311492919922	0.974283576011658\\
0.559364318847656	0.974791824817657\\
0.566192626953125	0.975350856781006\\
0.571403503417969	0.975859105587006\\
0.578010559082031	0.976367294788361\\
0.58514404296875	0.977028012275696\\
0.594863891601562	0.977536261081696\\
0.603595733642578	0.978044509887695\\
0.613855361938477	0.97855269908905\\
0.624893188476562	0.979111731052399\\
0.641891479492188	0.979619979858398\\
0.656379699707031	0.980128228664398\\
0.66693115234375	0.980636417865753\\
0.682910919189453	0.981144666671753\\
0.692203521728516	0.981805384159088\\
0.704105377197266	0.982364416122437\\
0.723026275634766	0.982872664928436\\
0.735488891601562	0.983431696891785\\
0.752908706665039	0.983990728855133\\
0.769813537597656	0.984549820423126\\
0.781839370727539	0.985058009624481\\
0.796955108642578	0.985617101192474\\
0.808155059814453	0.986125290393829\\
0.832500457763672	0.986633539199829\\
0.851470947265625	0.987243413925171\\
0.874202728271484	0.9879549741745\\
0.893600463867188	0.98861563205719\\
0.906782150268555	0.989327192306519\\
0.923080444335938	0.989886224269867\\
0.937000274658203	0.990597724914551\\
0.946769714355469	0.991105973720551\\
0.956863403320312	0.991715848445892\\
0.967430114746094	0.992427349090576\\
0.981849670410156	0.993037223815918\\
0.985816955566406	0.993596315383911\\
0.995040893554688	0.994256973266602\\
1.00077438354492	0.99496853351593\\
1.02872848510742	0.99547678232193\\
1.09053993225098	0.995984971523285\\
1.11808395385742	0.996493220329285\\
1.14950942993164	0.997001469135284\\
1.21604156494141	0.997509658336639\\
1.32689666748047	0.998017907142639\\
1.36404800415039	0.998526155948639\\
1.49498748779297	0.999034345149994\\
1.54792022705078	0.999542593955994\\
};
\addlegendentry{JADE (%
  \tikz[baseline=-0.6ex]\fill[mycolor3] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0882506668567657},
  \tikz[baseline=-0.6ex]\fill[mycolor3] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0266637802124023})}


\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3.814697265625e-06	0\\
2.288818359375e-05	0.00152450799942017\\
4.9591064453125e-05	0.00330299139022827\\
8.0108642578125e-05	0.00569140911102295\\
0.000102996826171875	0.00747001171112061\\
0.0001373291015625	0.0102648735046387\\
0.00016021728515625	0.0124499201774597\\
0.000186920166015625	0.0139234662055969\\
0.000219345092773438	0.0158544778823853\\
0.000246047973632812	0.0174805521965027\\
0.000274658203125	0.0195639133453369\\
0.00030517578125	0.0217998623847961\\
0.00032806396484375	0.0236800312995911\\
0.000356674194335938	0.0254585742950439\\
0.00038909912109375	0.0277960300445557\\
0.00041961669921875	0.0304384827613831\\
0.000452041625976562	0.0322678685188293\\
0.00048065185546875	0.034148097038269\\
0.00051116943359375	0.0364857912063599\\
0.00054931640625	0.0393821001052856\\
0.000577926635742188	0.041262149810791\\
0.00060272216796875	0.0428882837295532\\
0.00063323974609375	0.044971764087677\\
0.000659942626953125	0.0468012094497681\\
0.000684738159179688	0.0491896271705627\\
0.000713348388671875	0.0513239502906799\\
0.000743865966796875	0.0531026124954224\\
0.000776290893554688	0.0548810362815857\\
0.0008087158203125	0.0571169257164001\\
0.0008392333984375	0.0586922764778137\\
0.0008697509765625	0.0609790086746216\\
0.000902175903320312	0.0633164644241333\\
0.00093841552734375	0.0654506683349609\\
0.000965118408203125	0.0677882432937622\\
0.000993728637695312	0.0691602230072021\\
0.00102615356445312	0.0714468359947205\\
0.00106048583984375	0.0730729103088379\\
0.00109100341796875	0.0746991038322449\\
0.00111770629882812	0.0759187936782837\\
0.0011444091796875	0.0776973962783813\\
0.00117111206054688	0.0797808170318604\\
0.0012054443359375	0.0816100835800171\\
0.00123405456542969	0.0825754404067993\\
0.00126266479492188	0.084354043006897\\
0.00129890441894531	0.0861327052116394\\
0.0013275146484375	0.0879620313644409\\
0.00135040283203125	0.0888765454292297\\
0.00137710571289062	0.090705931186676\\
0.00141143798828125	0.0921286940574646\\
0.00144386291503906	0.0935515165328979\\
0.00146484375	0.094872772693634\\
0.00149726867675781	0.0970070958137512\\
0.00152587890625	0.0986331105232239\\
0.00155067443847656	0.0998018980026245\\
0.0015716552734375	0.101377069950104\\
0.00160408020019531	0.103053867816925\\
0.00163459777832031	0.104680001735687\\
0.00166702270507812	0.106610894203186\\
0.0016937255859375	0.108745217323303\\
0.0017242431640625	0.109964907169342\\
0.00175857543945312	0.111540198326111\\
0.00179290771484375	0.113013923168182\\
0.00182342529296875	0.114385962486267\\
0.00185775756835938	0.116113781929016\\
0.00189590454101562	0.117739915847778\\
0.00192451477050781	0.11921352148056\\
0.00195693969726562	0.120890498161316\\
0.001983642578125	0.122313320636749\\
0.00201797485351562	0.123990297317505\\
0.00205230712890625	0.125464022159576\\
0.0020904541015625	0.126937687397003\\
0.00212860107421875	0.128970265388489\\
0.002166748046875	0.130443811416626\\
0.00220489501953125	0.131764948368073\\
0.00223541259765625	0.133187770843506\\
0.00226211547851562	0.134305834770203\\
0.002288818359375	0.135525465011597\\
0.00232315063476562	0.136694133281708\\
0.00235748291015625	0.138472676277161\\
0.0023956298828125	0.139743149280548\\
0.00242233276367188	0.140810370445251\\
0.00246238708496094	0.142080724239349\\
0.00249862670898438	0.143351137638092\\
0.00253677368164062	0.144621610641479\\
0.00256729125976562	0.145739555358887\\
0.00260162353515625	0.147365510463715\\
0.00263595581054688	0.148940801620483\\
0.0026702880859375	0.150058805942535\\
0.0027008056640625	0.151379823684692\\
0.0027313232421875	0.153107464313507\\
0.00276374816894531	0.154428720474243\\
0.00280380249023438	0.155597329139709\\
0.00283241271972656	0.156816899776459\\
0.00286102294921875	0.157934784889221\\
0.00290107727050781	0.159255981445312\\
0.00293159484863281	0.16037392616272\\
0.00296783447265625	0.16189843416214\\
0.00300216674804688	0.163422882556915\\
0.0030364990234375	0.165252387523651\\
0.0030670166015625	0.166726171970367\\
0.00310134887695312	0.167996644973755\\
0.00313186645507812	0.168962299823761\\
0.003173828125	0.170080304145813\\
0.00320625305175781	0.171503126621246\\
0.0032501220703125	0.173129320144653\\
0.00328445434570312	0.174196541309357\\
0.00332069396972656	0.175365328788757\\
0.00335311889648438	0.176025927066803\\
0.0034027099609375	0.177194714546204\\
0.00343704223632812	0.178414285182953\\
0.00346183776855469	0.17973530292511\\
0.00350189208984375	0.181158065795898\\
0.00352859497070312	0.182021796703339\\
0.00356864929199219	0.183190584182739\\
0.00360488891601562	0.184054493904114\\
0.0036468505859375	0.185223162174225\\
0.0036773681640625	0.18623948097229\\
0.00371932983398438	0.187357366085052\\
0.00375747680664062	0.188373625278473\\
0.0037994384765625	0.189389944076538\\
0.00383377075195312	0.190406382083893\\
0.00388336181640625	0.191778481006622\\
0.00391387939453125	0.192794859409332\\
0.0039520263671875	0.193658649921417\\
0.00399398803710938	0.195030689239502\\
0.00403022766113281	0.19594532251358\\
0.00406646728515625	0.196859955787659\\
0.00411224365234375	0.197876334190369\\
0.00413894653320312	0.198892652988434\\
0.00417327880859375	0.200213849544525\\
0.00420761108398438	0.201128602027893\\
0.00424957275390625	0.202602207660675\\
0.00429534912109375	0.203821778297424\\
0.00434494018554688	0.20483809709549\\
0.00438880920410156	0.205955922603607\\
0.004425048828125	0.207378745079041\\
0.00445365905761719	0.208140969276428\\
0.00450706481933594	0.209258854389191\\
0.00455474853515625	0.210173547267914\\
0.00458908081054688	0.211240708827972\\
0.00463104248046875	0.212053775787354\\
0.00467491149902344	0.212866902351379\\
0.00471115112304688	0.213984727859497\\
0.00474929809570312	0.214746832847595\\
0.00478744506835938	0.215763211250305\\
0.00482559204101562	0.216779470443726\\
0.00486373901367188	0.218202233314514\\
0.00490760803222656	0.219167649745941\\
0.00494384765625	0.220336496829987\\
0.00497627258300781	0.221556067466736\\
0.00501441955566406	0.222318410873413\\
0.0050506591796875	0.223741173744202\\
0.00509262084960938	0.224706649780273\\
0.00513076782226562	0.225672125816345\\
0.00517082214355469	0.226790070533752\\
0.00520896911621094	0.227755665779114\\
0.00524520874023438	0.228873670101166\\
0.00528717041015625	0.230042397975922\\
0.00531768798828125	0.230906188488007\\
0.00535964965820312	0.232125759124756\\
0.00539779663085938	0.233091115951538\\
0.00543594360351562	0.234158277511597\\
0.00546455383300781	0.23522537946701\\
0.0055084228515625	0.236343324184418\\
0.0055389404296875	0.237359523773193\\
0.00557708740234375	0.238274097442627\\
0.005615234375	0.239290356636047\\
0.0056610107421875	0.240611553192139\\
0.00569915771484375	0.241577088832855\\
0.0057373046875	0.242695033550262\\
0.00577926635742188	0.243558883666992\\
0.00580978393554688	0.244524419307709\\
0.00585556030273438	0.245591640472412\\
0.0059051513671875	0.246557116508484\\
0.005950927734375	0.248132407665253\\
0.00599288940429688	0.249097883701324\\
0.00604248046875	0.250470042228699\\
0.00608444213867188	0.251842081546783\\
0.00612258911132812	0.252858519554138\\
0.00616836547851562	0.254128873348236\\
0.00620460510253906	0.255043625831604\\
0.0062408447265625	0.255958318710327\\
0.00627708435058594	0.25738126039505\\
0.00630950927734375	0.258346736431122\\
0.00635147094726562	0.259464740753174\\
0.00638580322265625	0.260125398635864\\
0.0064239501953125	0.261141836643219\\
0.0064697265625	0.262158095836639\\
0.00652313232421875	0.262869477272034\\
0.00658035278320312	0.263682663440704\\
0.00662994384765625	0.26469886302948\\
0.00667190551757812	0.265664279460907\\
0.00670623779296875	0.266731262207031\\
0.00674819946289062	0.268103420734406\\
0.00679397583007812	0.269119799137115\\
0.00683975219726562	0.27033931016922\\
0.00689697265625	0.271507978439331\\
0.00693702697753906	0.272473394870758\\
0.00696754455566406	0.273133933544159\\
0.00699615478515625	0.273997843265533\\
0.007049560546875	0.275217413902283\\
0.0070953369140625	0.275979578495026\\
0.00713729858398438	0.276843547821045\\
0.00716781616210938	0.277961432933807\\
0.0072174072265625	0.278926968574524\\
0.00727081298828125	0.279841601848602\\
0.00732421875	0.2811119556427\\
0.00735855102539062	0.281924903392792\\
0.00739479064941406	0.282890439033508\\
0.00743865966796875	0.283754229545593\\
0.00748252868652344	0.284668862819672\\
0.00753402709960938	0.28593909740448\\
0.00757026672363281	0.286650538444519\\
0.00762939453125	0.287666618824005\\
0.00766372680664062	0.288581371307373\\
0.00770759582519531	0.2895467877388\\
0.00774002075195312	0.290207505226135\\
0.00777816772460938	0.291325390338898\\
0.0078277587890625	0.292036831378937\\
0.00787162780761719	0.293307185173035\\
0.00790977478027344	0.294424951076508\\
0.00794601440429688	0.295237958431244\\
0.00798797607421875	0.296000301837921\\
0.00803756713867188	0.297016561031342\\
0.008087158203125	0.298286914825439\\
0.00812911987304688	0.299201488494873\\
0.00816726684570312	0.300014734268188\\
0.008209228515625	0.300675332546234\\
0.00826454162597656	0.301437556743622\\
0.0083160400390625	0.302606284618378\\
0.00835037231445312	0.303470194339752\\
0.008392333984375	0.304283142089844\\
0.0084381103515625	0.304893016815186\\
0.00847816467285156	0.30560439825058\\
0.00850677490234375	0.306366682052612\\
0.008544921875	0.307128846645355\\
0.00858879089355469	0.307840347290039\\
0.008636474609375	0.30865341424942\\
0.00867080688476562	0.309466421604156\\
0.00871658325195312	0.310279488563538\\
0.00876617431640625	0.310990869998932\\
0.00880622863769531	0.311854600906372\\
0.00885009765625	0.312413513660431\\
0.00889968872070312	0.313379108905792\\
0.00895309448242188	0.314344704151154\\
0.0089874267578125	0.315208613872528\\
0.00902938842773438	0.316072523593903\\
0.00907516479492188	0.316987216472626\\
0.00912094116210938	0.318054378032684\\
0.00915908813476562	0.318765699863434\\
0.0092010498046875	0.319629490375519\\
0.00925064086914062	0.320442497730255\\
0.00930023193359375	0.32110321521759\\
0.00934791564941406	0.322068691253662\\
0.00939178466796875	0.322932541370392\\
0.009429931640625	0.323593139648438\\
0.00948905944824219	0.324355363845825\\
0.00953483581542969	0.325168311595917\\
0.00957870483398438	0.32593047618866\\
0.00962066650390625	0.326896011829376\\
0.00968360900878906	0.327658414840698\\
0.00972747802734375	0.328725576400757\\
0.00976943969726562	0.329335451126099\\
0.00982284545898438	0.330250084400177\\
0.00986862182617188	0.330961346626282\\
0.00991058349609375	0.331825196743011\\
0.00995254516601562	0.332587420940399\\
0.0100173950195312	0.333552837371826\\
0.0100555419921875	0.334162533283234\\
0.0101051330566406	0.334924876689911\\
0.0101585388183594	0.335890352725983\\
0.0102005004882812	0.336500108242035\\
0.0102348327636719	0.337617993354797\\
0.0102806091308594	0.338481724262238\\
0.0103263854980469	0.339142441749573\\
0.0103645324707031	0.339803040027618\\
0.010406494140625	0.340616106987\\
0.0104408264160156	0.34163236618042\\
0.0104789733886719	0.342394649982452\\
0.0105171203613281	0.343055367469788\\
0.0105667114257812	0.343766987323761\\
0.0106010437011719	0.344681739807129\\
0.0106658935546875	0.345342397689819\\
0.0107040405273438	0.346206188201904\\
0.0107574462890625	0.347222447395325\\
0.0108146667480469	0.347984611988068\\
0.0108528137207031	0.348696172237396\\
0.0108909606933594	0.349661707878113\\
0.0109329223632812	0.350576341152191\\
0.0109786987304688	0.351541936397552\\
0.0110321044921875	0.35230416059494\\
0.0110740661621094	0.35301548242569\\
0.0111579895019531	0.353726863861084\\
0.0112152099609375	0.354336559772491\\
0.0112800598144531	0.355048000812531\\
0.0113296508789062	0.35591185092926\\
0.0113639831542969	0.356674134731293\\
0.0114212036132812	0.357538104057312\\
0.0114860534667969	0.358198821544647\\
0.0115413665771484	0.359062612056732\\
0.0115852355957031	0.359824895858765\\
0.0116348266601562	0.361196875572205\\
0.011688232421875	0.361806750297546\\
0.0117378234863281	0.362568914890289\\
0.01177978515625	0.363280355930328\\
0.0118293762207031	0.363991737365723\\
0.0118694305419922	0.364754021167755\\
0.0119094848632812	0.365516245365143\\
0.0119476318359375	0.366278409957886\\
0.011993408203125	0.36714231967926\\
0.0120429992675781	0.367802858352661\\
0.0120983123779297	0.368565142154694\\
0.0121574401855469	0.36953067779541\\
0.0122261047363281	0.370648622512817\\
0.01226806640625	0.37141078710556\\
0.0123214721679688	0.372122228145599\\
0.01239013671875	0.372782826423645\\
0.0124397277832031	0.373596012592316\\
0.0124778747558594	0.374154925346375\\
0.0125236511230469	0.375120520591736\\
0.0125675201416016	0.375831961631775\\
0.0126228332519531	0.376492559909821\\
0.0126800537109375	0.377153217792511\\
0.012725830078125	0.377813816070557\\
0.0127716064453125	0.378931760787964\\
0.0128135681152344	0.37989729642868\\
0.0128612518310547	0.380659520626068\\
0.0129241943359375	0.381269514560699\\
0.0129756927490234	0.382133305072784\\
0.0130462646484375	0.382946372032166\\
0.0130805969238281	0.383556187152863\\
0.0131187438964844	0.384318351745605\\
0.0131874084472656	0.385080635547638\\
0.0132560729980469	0.385842978954315\\
0.0132961273193359	0.386452615261078\\
0.01336669921875	0.387164175510406\\
0.0134468078613281	0.387977182865143\\
0.0134944915771484	0.388637721538544\\
0.0135326385498047	0.389450669288635\\
0.0135841369628906	0.390111327171326\\
0.0136337280273438	0.390924394130707\\
0.0136756896972656	0.391788125038147\\
0.0137176513671875	0.392448842525482\\
0.0137882232666016	0.393516004085541\\
0.0138320922851562	0.394176602363586\\
0.0138778686523438	0.394735395908356\\
0.0139236450195312	0.395548403263092\\
0.0139617919921875	0.396412312984467\\
0.0140342712402344	0.397225379943848\\
0.0141029357910156	0.398038268089294\\
0.0141716003417969	0.398851275444031\\
0.0142135620117188	0.399511694908142\\
0.0142631530761719	0.400070667266846\\
0.0143280029296875	0.40078216791153\\
0.0144157409667969	0.401696801185608\\
0.0144805908203125	0.402306616306305\\
0.0145454406738281	0.403068721294403\\
0.0146141052246094	0.40403425693512\\
0.0146636962890625	0.404694855213165\\
0.0147323608398438	0.405558824539185\\
0.0147781372070312	0.40621942281723\\
0.01483154296875	0.406880140304565\\
0.0148715972900391	0.407439112663269\\
0.0149192810058594	0.408506214618683\\
0.0149765014648438	0.409471690654755\\
0.0150184631347656	0.410183131694794\\
0.01507568359375	0.410843789577484\\
0.0151519775390625	0.411656856536865\\
0.0152511596679688	0.412266612052917\\
0.0153083801269531	0.413079559803009\\
0.0153636932373047	0.413943469524384\\
0.0154190063476562	0.414604008197784\\
0.015472412109375	0.415366232395172\\
0.0155487060546875	0.416026771068573\\
0.0156059265136719	0.416585743427277\\
0.0156593322753906	0.417398691177368\\
0.0157203674316406	0.418211817741394\\
0.0157852172851562	0.418923258781433\\
0.0158329010009766	0.419634640216827\\
0.0159034729003906	0.420447647571564\\
0.0159797668457031	0.421362340450287\\
0.0160408020019531	0.422023057937622\\
0.01611328125	0.422683775424957\\
0.01617431640625	0.423242807388306\\
0.0162506103515625	0.424360811710358\\
0.0163078308105469	0.425021350383759\\
0.016357421875	0.425682008266449\\
0.0164031982421875	0.426545858383179\\
0.0164642333984375	0.427104949951172\\
0.0165176391601562	0.427968859672546\\
0.0165596008300781	0.428730964660645\\
0.0166244506835938	0.429544031620026\\
0.016693115234375	0.430407822132111\\
0.0167465209960938	0.431068360805511\\
0.0168113708496094	0.431932270526886\\
0.0168571472167969	0.432491302490234\\
0.0169219970703125	0.433202683925629\\
0.0169906616210938	0.433812499046326\\
0.0170402526855469	0.434625566005707\\
0.0171184539794922	0.435337007045746\\
0.0171775817871094	0.435997664928436\\
0.0172309875488281	0.436810851097107\\
0.0173072814941406	0.4373699426651\\
0.0173873901367188	0.438081383705139\\
0.0174407958984375	0.438843607902527\\
0.017486572265625	0.439809143543243\\
0.017547607421875	0.440368175506592\\
0.0176124572753906	0.441028833389282\\
0.0176849365234375	0.441587686538696\\
0.0177650451660156	0.44229918718338\\
0.0178413391113281	0.442959845066071\\
0.0178966522216797	0.443569660186768\\
0.0179557800292969	0.444484293460846\\
0.0180244445800781	0.445195734500885\\
0.018096923828125	0.445907115936279\\
0.0181598663330078	0.446669518947601\\
0.0182151794433594	0.447279334068298\\
0.0182838439941406	0.448193967342377\\
0.0183601379394531	0.448854565620422\\
0.0184364318847656	0.449667692184448\\
0.01849365234375	0.450328230857849\\
0.0185546875	0.451090455055237\\
0.0186576843261719	0.451801896095276\\
0.0187263488769531	0.452665627002716\\
0.0187797546386719	0.453427851200104\\
0.0188369750976562	0.454139232635498\\
0.0188846588134766	0.454901576042175\\
0.0189437866210938	0.455562174320221\\
0.0189895629882812	0.456273555755615\\
0.0191154479980469	0.456934154033661\\
0.0191726684570312	0.457645654678345\\
0.0192413330078125	0.458357095718384\\
0.019317626953125	0.458966791629791\\
0.0193862915039062	0.459678173065186\\
0.0194644927978516	0.460338652133942\\
0.0195064544677734	0.460846900939941\\
0.0195693969726562	0.461456656455994\\
0.0196342468261719	0.462168276309967\\
0.0197029113769531	0.462777972221375\\
0.0197944641113281	0.463387727737427\\
0.0198593139648438	0.464048385620117\\
0.0199089050292969	0.464658141136169\\
0.0199718475341797	0.465471267700195\\
0.0200347900390625	0.466233611106873\\
0.0201339721679688	0.466995775699615\\
0.0202064514160156	0.467554926872253\\
0.0202484130859375	0.468317210674286\\
0.0203285217285156	0.469181060791016\\
0.0204277038574219	0.469892382621765\\
0.0204925537109375	0.470451295375824\\
0.0205440521240234	0.471010267734528\\
0.0206069946289062	0.471620082855225\\
0.020660400390625	0.472382426261902\\
0.0207138061523438	0.473093926906586\\
0.0207939147949219	0.473703622817993\\
0.0208740234375	0.474618315696716\\
0.0209503173828125	0.4753298163414\\
0.0210113525390625	0.476295232772827\\
0.0210685729980469	0.477006793022156\\
0.0211524963378906	0.477616488933563\\
0.0212211608886719	0.47822630405426\\
0.0212745666503906	0.478988528251648\\
0.0213623046875	0.479801595211029\\
0.0214309692382812	0.480309784412384\\
0.0214996337890625	0.481326162815094\\
0.0215740203857422	0.481885254383087\\
0.0216522216796875	0.48249489068985\\
0.0217056274414062	0.483206331729889\\
0.021759033203125	0.483816146850586\\
0.021820068359375	0.484324336051941\\
0.0218887329101562	0.484934091567993\\
0.0219497680664062	0.485543966293335\\
0.0220680236816406	0.486204504966736\\
0.0221328735351562	0.486814320087433\\
0.0221881866455078	0.487474858760834\\
0.0222587585449219	0.487983107566833\\
0.0223388671875	0.488694489002228\\
0.0224189758300781	0.489253520965576\\
0.0225028991699219	0.489964962005615\\
0.0225944519042969	0.490727245807648\\
0.0227012634277344	0.491438627243042\\
0.0227851867675781	0.492099225521088\\
0.0228614807128906	0.492607533931732\\
0.0229568481445312	0.493166565895081\\
0.0230216979980469	0.493776202201843\\
0.0230751037597656	0.494335114955902\\
0.023193359375	0.494995594024658\\
0.0232658386230469	0.495910286903381\\
0.0233745574951172	0.496520042419434\\
0.0234451293945312	0.49718052148819\\
0.0234832763671875	0.497841119766235\\
0.0235671997070312	0.498450994491577\\
0.0236320495605469	0.499162435531616\\
0.0237007141113281	0.49972140789032\\
0.0237846374511719	0.500381946563721\\
0.0238380432128906	0.501245856285095\\
0.0238914489746094	0.501906394958496\\
0.02398681640625	0.5024653673172\\
0.0240516662597656	0.503176748752594\\
0.0241260528564453	0.503786504268646\\
0.0241928100585938	0.504548788070679\\
0.0242786407470703	0.505158543586731\\
0.0243721008300781	0.50586998462677\\
0.0244522094726562	0.506378173828125\\
0.0245170593261719	0.507089495658875\\
0.0245704650878906	0.507750153541565\\
0.0246391296386719	0.508309125900269\\
0.0246734619140625	0.508918881416321\\
0.0247459411621094	0.509528636932373\\
0.0248184204101562	0.510036826133728\\
0.0248832702636719	0.510951459407806\\
0.0249671936035156	0.511612117290497\\
0.0250587463378906	0.5121710896492\\
0.0251617431640625	0.512882471084595\\
0.0252304077148438	0.513543128967285\\
0.0252876281738281	0.514152884483337\\
0.0253753662109375	0.514813482761383\\
0.0254592895507812	0.515626549720764\\
0.0255203247070312	0.516337931156158\\
0.02557373046875	0.516896903514862\\
0.0256385803222656	0.517709970474243\\
0.0257225036621094	0.518370509147644\\
0.0257720947265625	0.518980264663696\\
0.025848388671875	0.519691705703735\\
0.0259246826171875	0.520403027534485\\
0.0260162353515625	0.521012783050537\\
0.0260963439941406	0.521673381328583\\
0.0261917114257812	0.52228319644928\\
0.0262718200683594	0.522943794727325\\
0.0263748168945312	0.52365517616272\\
0.0264377593994141	0.52431583404541\\
0.0265960693359375	0.525230526924133\\
0.0266685485839844	0.525789439678192\\
0.0267276763916016	0.526602506637573\\
0.0267906188964844	0.527263045310974\\
0.0269012451171875	0.527974426746368\\
0.0270042419433594	0.528635025024414\\
0.0270843505859375	0.529346406459808\\
0.02716064453125	0.530007004737854\\
0.0272293090820312	0.530718445777893\\
0.0273017883300781	0.531429886817932\\
0.0273990631103516	0.532090425491333\\
0.0275192260742188	0.532649397850037\\
0.0276145935058594	0.533411622047424\\
0.027679443359375	0.534173786640167\\
0.0277519226074219	0.534834384918213\\
0.0279388427734375	0.535444140434265\\
0.0280170440673828	0.536003112792969\\
0.0280952453613281	0.536612868309021\\
0.0281524658203125	0.537273406982422\\
0.0282096862792969	0.537933945655823\\
0.0282840728759766	0.538797855377197\\
0.0283889770507812	0.539306044578552\\
0.0284690856933594	0.540017485618591\\
0.0285530090332031	0.540728867053986\\
0.0286426544189453	0.541237056255341\\
0.0287532806396484	0.541796028614044\\
0.0288200378417969	0.54245662689209\\
0.0289344787597656	0.543066382408142\\
0.02899169921875	0.543625354766846\\
0.0291481018066406	0.544285893440247\\
0.0292434692382812	0.54484486579895\\
0.0293121337890625	0.545505523681641\\
0.0293998718261719	0.546166062355042\\
0.0295448303222656	0.546725034713745\\
0.0296344757080078	0.547284007072449\\
0.0297203063964844	0.547893762588501\\
0.0297966003417969	0.548554360866547\\
0.0298614501953125	0.54911333322525\\
0.0299568176269531	0.549723148345947\\
0.0300445556640625	0.550383687019348\\
0.0301170349121094	0.550993502140045\\
0.0301971435546875	0.551552414894104\\
0.0303421020507812	0.552263855934143\\
0.0304374694824219	0.552873611450195\\
0.0305252075195312	0.55338180065155\\
0.0306205749511719	0.554042339324951\\
0.0307044982910156	0.55475378036499\\
0.0308284759521484	0.555566847324371\\
0.0308952331542969	0.556278228759766\\
0.0310096740722656	0.556837201118469\\
0.0310897827148438	0.557396173477173\\
0.0311851501464844	0.558056771755219\\
0.0312919616699219	0.558666586875916\\
0.031402587890625	0.55953049659729\\
0.0314788818359375	0.560140252113342\\
0.0315437316894531	0.560750007629395\\
0.0316352844238281	0.56125807762146\\
0.03173828125	0.561817049980164\\
0.0318470001220703	0.562477648258209\\
0.0319023132324219	0.563087463378906\\
0.0320014953613281	0.563595592975616\\
0.0320892333984375	0.564205348491669\\
0.0321769714355469	0.564865946769714\\
0.0322494506835938	0.565475702285767\\
0.0323257446289062	0.566187143325806\\
0.0324325561523438	0.567000150680542\\
0.0325202941894531	0.567559123039246\\
0.0326251983642578	0.568118035793304\\
0.0327262878417969	0.568626165390015\\
0.032806396484375	0.569388389587402\\
0.0329551696777344	0.570099830627441\\
0.0330543518066406	0.570760369300842\\
0.0332107543945312	0.571421027183533\\
0.0332832336425781	0.572030782699585\\
0.0334091186523438	0.572589695453644\\
0.0334911346435547	0.573148608207703\\
0.033538818359375	0.573707580566406\\
0.0336074829101562	0.57426655292511\\
0.0337848663330078	0.574876308441162\\
0.0338878631591797	0.575435280799866\\
0.0339813232421875	0.576248288154602\\
0.0340805053710938	0.576858043670654\\
0.0341911315917969	0.577518582344055\\
0.034271240234375	0.578128337860107\\
0.0343971252441406	0.578941345214844\\
0.0344924926757812	0.579703569412231\\
0.0346221923828125	0.580364108085632\\
0.0347137451171875	0.580973863601685\\
0.0347690582275391	0.581736087799072\\
0.0349159240722656	0.582345843315125\\
0.0349845886230469	0.582955598831177\\
0.0350608825683594	0.583463788032532\\
0.0352134704589844	0.583971977233887\\
0.0353202819824219	0.584531009197235\\
0.0354423522949219	0.585344076156616\\
0.0355377197265625	0.58605545759201\\
0.0356178283691406	0.586716055870056\\
0.0357265472412109	0.587224125862122\\
0.0358085632324219	0.587884724140167\\
0.0360069274902344	0.588443636894226\\
0.0360984802246094	0.589053452014923\\
0.0362205505371094	0.589612364768982\\
0.03631591796875	0.590323805809021\\
0.0364265441894531	0.59088271856308\\
0.0365180969238281	0.591492474079132\\
0.0366096496582031	0.592051386833191\\
0.0367202758789062	0.592610359191895\\
0.0368175506591797	0.593220114707947\\
0.0368995666503906	0.593829870223999\\
0.036956787109375	0.594490468502045\\
0.0370254516601562	0.594998598098755\\
0.037139892578125	0.595608353614807\\
0.0373001098632812	0.596116483211517\\
0.0374107360839844	0.596675395965576\\
0.0374870300292969	0.597183585166931\\
0.0376052856445312	0.597691655158997\\
0.037750244140625	0.598199844360352\\
0.0378684997558594	0.598860383033752\\
0.0379524230957031	0.599419355392456\\
0.0379981994628906	0.600029110908508\\
0.0381317138671875	0.600638866424561\\
0.0382633209228516	0.601146936416626\\
0.0383949279785156	0.60170590877533\\
0.0385169982910156	0.602264881134033\\
0.0386543273925781	0.602823793888092\\
0.0387649536132812	0.603484392166138\\
0.0388679504394531	0.604144930839539\\
0.03900146484375	0.604653060436249\\
0.0391864776611328	0.605211973190308\\
0.0393428802490234	0.605770945549011\\
0.0394859313964844	0.606279075145721\\
0.0395889282226562	0.60683798789978\\
0.0397281646728516	0.607549428939819\\
0.0398368835449219	0.60820996761322\\
0.0399856567382812	0.608972191810608\\
0.0400924682617188	0.60958194732666\\
0.0402679443359375	0.610140919685364\\
0.0404205322265625	0.610903143882751\\
0.0405120849609375	0.611614465713501\\
0.0406494140625	0.61232590675354\\
0.0407447814941406	0.612986445426941\\
0.0408287048339844	0.613596200942993\\
0.0409355163574219	0.614104330539703\\
0.0410938262939453	0.614714086055756\\
0.0411720275878906	0.615222215652466\\
0.0412826538085938	0.615882813930511\\
0.0414600372314453	0.616492569446564\\
0.04156494140625	0.617051482200623\\
0.0416831970214844	0.617610454559326\\
0.0418128967285156	0.61816942691803\\
0.0419921875	0.618779182434082\\
0.0421028137207031	0.619388937950134\\
0.0422134399414062	0.619998693466187\\
0.0423240661621094	0.620760917663574\\
0.0424518585205078	0.621421456336975\\
0.04254150390625	0.621929585933685\\
0.04266357421875	0.62264096736908\\
0.0427398681640625	0.623250722885132\\
0.0428638458251953	0.623860478401184\\
0.0429725646972656	0.624419450759888\\
0.0430526733398438	0.624927580356598\\
0.0432205200195312	0.625486493110657\\
0.0433616638183594	0.62604546546936\\
0.0434722900390625	0.626604437828064\\
0.0435676574707031	0.627163410186768\\
0.0436973571777344	0.62777316570282\\
0.0438938140869141	0.628484547138214\\
0.0440254211425781	0.629043459892273\\
0.0441818237304688	0.629602432250977\\
0.044281005859375	0.630110561847687\\
0.0443649291992188	0.630923628807068\\
0.0444831848144531	0.631482601165771\\
0.0445442199707031	0.631990671157837\\
0.0446434020996094	0.632651269435883\\
0.0447578430175781	0.633159399032593\\
0.0448799133300781	0.633718371391296\\
0.0449981689453125	0.634277284145355\\
0.0451316833496094	0.63498866558075\\
0.0452537536621094	0.63549679517746\\
0.0453681945800781	0.636106550693512\\
0.0455131530761719	0.636614680290222\\
0.0456047058105469	0.637173652648926\\
0.0458145141601562	0.637681722640991\\
0.045928955078125	0.638240694999695\\
0.0460777282714844	0.638748824596405\\
0.0461502075195312	0.639460206031799\\
0.0463104248046875	0.63996833562851\\
0.046478271484375	0.640578091144562\\
0.0465984344482422	0.641187846660614\\
0.0467338562011719	0.641797602176666\\
0.0468521118164062	0.642356514930725\\
0.0469951629638672	0.64286470413208\\
0.0471611022949219	0.643474459648132\\
0.0472469329833984	0.644084215164185\\
0.0473537445068359	0.644744753837585\\
0.0474853515625	0.645303726196289\\
0.0476150512695312	0.64596426486969\\
0.047698974609375	0.646574020385742\\
0.04791259765625	0.647234618663788\\
0.0480575561523438	0.647895216941833\\
0.0481834411621094	0.648454129695892\\
0.048309326171875	0.649063944816589\\
0.0483970642089844	0.649572014808655\\
0.0485382080078125	0.650181770324707\\
0.0486717224121094	0.650689959526062\\
0.0487937927246094	0.651198029518127\\
0.0489234924316406	0.651706218719482\\
0.049041748046875	0.652417600154877\\
0.0492134094238281	0.652976512908936\\
0.0493011474609375	0.653484702110291\\
0.0494499206542969	0.654043614864349\\
0.0495357513427734	0.654754996299744\\
0.0496063232421875	0.655466437339783\\
0.0497474670410156	0.656076192855835\\
0.0499992370605469	0.656787633895874\\
0.0501384735107422	0.657295703887939\\
0.0502872467041016	0.657803893089294\\
0.0503463745117188	0.658464431762695\\
0.0504608154296875	0.658972561359406\\
0.0506191253662109	0.659531474113464\\
0.0508346557617188	0.660090446472168\\
0.0509757995605469	0.66070020198822\\
0.0510902404785156	0.66120833158493\\
0.051177978515625	0.661716461181641\\
0.0512981414794922	0.662326216697693\\
0.0513992309570312	0.662986755371094\\
0.0515823364257812	0.663596510887146\\
0.0517539978027344	0.66415548324585\\
0.0518894195556641	0.66466361284256\\
0.0520305633544922	0.66517174243927\\
0.0521087646484375	0.665730714797974\\
0.0522384643554688	0.666340470314026\\
0.0523605346679688	0.666899383068085\\
0.0524520874023438	0.667610824108124\\
0.0526809692382812	0.668169796466827\\
0.0528697967529297	0.66877955198288\\
0.0529861450195312	0.669338464736938\\
0.0532188415527344	0.669897437095642\\
0.0533351898193359	0.670405566692352\\
0.0536575317382812	0.670913696289062\\
0.0538253784179688	0.671421825885773\\
0.05401611328125	0.671980738639832\\
0.0541725158691406	0.672488927841187\\
0.0542793273925781	0.673149466514587\\
0.0543975830078125	0.673708438873291\\
0.0545597076416016	0.674267411231995\\
0.0547199249267578	0.674927949905396\\
0.0547828674316406	0.67543613910675\\
0.0549354553222656	0.675995051860809\\
0.0551681518554688	0.676553964614868\\
0.0553016662597656	0.677214622497559\\
0.0554771423339844	0.677824378013611\\
0.0555763244628906	0.678434133529663\\
0.0557823181152344	0.678942203521729\\
0.0559272766113281	0.679501175880432\\
0.0560836791992188	0.680009305477142\\
0.0563011169433594	0.680568277835846\\
0.0563507080078125	0.681127190589905\\
0.0565757751464844	0.68163537979126\\
0.0567779541015625	0.682194352149963\\
0.0569496154785156	0.682702422142029\\
0.0571517944335938	0.683363080024719\\
0.0574302673339844	0.683871150016785\\
0.0575332641601562	0.68437933921814\\
0.0576515197753906	0.684938251972198\\
0.0578231811523438	0.685548007488251\\
0.0579891204833984	0.68610692024231\\
0.058074951171875	0.686615109443665\\
0.0582733154296875	0.68712317943573\\
0.0584526062011719	0.687631368637085\\
0.0586318969726562	0.68813943862915\\
0.0587921142578125	0.688698410987854\\
0.058990478515625	0.689257383346558\\
0.0591163635253906	0.689816355705261\\
0.059295654296875	0.690324425697327\\
0.0594940185546875	0.69088339805603\\
0.0597572326660156	0.691493153572083\\
0.0600204467773438	0.692001283168793\\
0.0601520538330078	0.692509412765503\\
0.0603179931640625	0.693068385124207\\
0.0604801177978516	0.693576455116272\\
0.0605888366699219	0.694186210632324\\
0.0608234405517578	0.694796025753021\\
0.0609569549560547	0.695304155349731\\
0.0611896514892578	0.695812284946442\\
0.0613670349121094	0.6963711977005\\
0.0615196228027344	0.696879386901855\\
0.0617485046386719	0.697438299655914\\
0.0618934631347656	0.69809889793396\\
0.0620021820068359	0.698657810688019\\
0.0621376037597656	0.699165940284729\\
0.0623092651367188	0.699724912643433\\
0.062530517578125	0.700334668159485\\
0.0626983642578125	0.70084273815155\\
0.0628890991210938	0.701401710510254\\
0.0630874633789062	0.701960682868958\\
0.0633163452148438	0.702468812465668\\
0.0635414123535156	0.703129410743713\\
0.0637321472167969	0.703637480735779\\
0.0638465881347656	0.704196453094482\\
0.0639171600341797	0.704857051372528\\
0.0641632080078125	0.705365180969238\\
0.0644340515136719	0.705924153327942\\
0.0647087097167969	0.706483066082001\\
0.0649375915527344	0.70704197883606\\
0.0651893615722656	0.707600951194763\\
0.065399169921875	0.708109080791473\\
0.0656166076660156	0.708617210388184\\
0.0658073425292969	0.709176182746887\\
0.0659675598144531	0.709735095500946\\
0.0661048889160156	0.710344851016998\\
0.0663948059082031	0.710903763771057\\
0.0666084289550781	0.711411952972412\\
0.0667572021484375	0.711970865726471\\
0.0670013427734375	0.712580621242523\\
0.0672225952148438	0.713139533996582\\
0.0674819946289062	0.713749349117279\\
0.0677108764648438	0.714308261871338\\
0.0679550170898438	0.714918076992035\\
0.0680961608886719	0.715527832508087\\
0.0683250427246094	0.716188430786133\\
0.0685501098632812	0.716747403144836\\
0.0686874389648438	0.717458784580231\\
0.0689544677734375	0.717966914176941\\
0.0690841674804688	0.718525886535645\\
0.0692901611328125	0.719135642051697\\
0.0694465637207031	0.719643712043762\\
0.069610595703125	0.720202684402466\\
0.0698776245117188	0.720761656761169\\
0.0700645446777344	0.721371412277222\\
0.0703125	0.721930325031281\\
0.0706100463867188	0.722489237785339\\
0.0708732604980469	0.723048210144043\\
0.0710830688476562	0.723556339740753\\
0.0712203979492188	0.724166095256805\\
0.0714530944824219	0.724674224853516\\
0.07171630859375	0.725233197212219\\
0.071990966796875	0.725741267204285\\
0.0721931457519531	0.726300239562988\\
0.0724067687988281	0.726859211921692\\
0.0725746154785156	0.727418184280396\\
0.0727996826171875	0.72812956571579\\
0.0729789733886719	0.728688478469849\\
0.0732765197753906	0.729247450828552\\
0.0734939575195312	0.729806423187256\\
0.0736427307128906	0.730365335941315\\
0.0739021301269531	0.730975091457367\\
0.0742263793945312	0.731534004211426\\
0.0744552612304688	0.732092976570129\\
0.0746917724609375	0.73260110616684\\
0.0749015808105469	0.733160018920898\\
0.0751266479492188	0.733668208122253\\
0.0752983093261719	0.734176278114319\\
0.0756683349609375	0.734684467315674\\
0.0759086608886719	0.735345005989075\\
0.0761528015136719	0.735853135585785\\
0.0762825012207031	0.736412048339844\\
0.07659912109375	0.737021803855896\\
0.0769195556640625	0.737529993057251\\
0.0771102905273438	0.73808890581131\\
0.0773506164550781	0.73859703540802\\
0.0776824951171875	0.739206790924072\\
0.078094482421875	0.739714920520782\\
0.078460693359375	0.740273833274841\\
0.0787200927734375	0.740782022476196\\
0.0788803100585938	0.741290092468262\\
0.0791778564453125	0.741798281669617\\
0.0794391632080078	0.742408037185669\\
0.0796833038330078	0.742966949939728\\
0.0800399780273438	0.743525862693787\\
0.0803031921386719	0.74408483505249\\
0.0805835723876953	0.7445929646492\\
0.0808906555175781	0.745202720165253\\
0.0811767578125	0.745710849761963\\
0.0814552307128906	0.746218979358673\\
0.0818328857421875	0.746727108955383\\
0.0821456909179688	0.747286081314087\\
0.0826034545898438	0.747844994068146\\
0.0828018188476562	0.748454749584198\\
0.0829620361328125	0.748962879180908\\
0.083160400390625	0.749674320220947\\
0.0834159851074219	0.750182449817657\\
0.0836219787597656	0.750690579414368\\
0.0839462280273438	0.751249611377716\\
0.084320068359375	0.751757740974426\\
0.0846633911132812	0.75246924161911\\
0.0848617553710938	0.753028213977814\\
0.0852851867675781	0.753536403179169\\
0.0856800079345703	0.754146218299866\\
0.0861740112304688	0.754654407501221\\
0.08660888671875	0.755162537097931\\
0.0870094299316406	0.755721569061279\\
0.087371826171875	0.75622969865799\\
0.0876617431640625	0.756788671016693\\
0.0879497528076172	0.757296860218048\\
0.0882148742675781	0.757855832576752\\
0.0885963439941406	0.758364021778107\\
0.0887794494628906	0.758973836898804\\
0.0892448425292969	0.759482026100159\\
0.0894699096679688	0.760193467140198\\
0.0895767211914062	0.760701656341553\\
0.0898780822753906	0.761209845542908\\
0.0901374816894531	0.761717975139618\\
0.0905303955078125	0.762276947498322\\
0.0909233093261719	0.762835919857025\\
0.0911979675292969	0.763394951820374\\
0.0914783477783203	0.763903081417084\\
0.09173583984375	0.764462053775787\\
0.0920982360839844	0.765122652053833\\
0.09259033203125	0.765681624412537\\
0.0927619934082031	0.766291499137878\\
0.0929489135742188	0.766799628734589\\
0.093414306640625	0.767307817935944\\
0.0936431884765625	0.767917633056641\\
0.0939064025878906	0.768527448177338\\
0.0942573547363281	0.769086360931396\\
0.0945148468017578	0.769594550132751\\
0.0947952270507812	0.770102739334106\\
0.0952796936035156	0.770610868930817\\
0.0955772399902344	0.77116984128952\\
0.0959053039550781	0.771779656410217\\
0.0963859558105469	0.772338628768921\\
0.0966625213623047	0.772846758365631\\
0.0970554351806641	0.773354887962341\\
0.0974502563476562	0.773863077163696\\
0.0976600646972656	0.774371266365051\\
0.097900390625	0.774981081485748\\
0.098114013671875	0.775540053844452\\
0.0984420776367188	0.776149868965149\\
0.0987129211425781	0.776658058166504\\
0.0991020202636719	0.777267813682556\\
0.0994186401367188	0.77782678604126\\
0.0996665954589844	0.778385758399963\\
0.100276947021484	0.778995633125305\\
0.100616455078125	0.779554605484009\\
0.101100921630859	0.780062794685364\\
0.101524353027344	0.780570983886719\\
0.101825714111328	0.781079173088074\\
0.102149963378906	0.781638145446777\\
0.102333068847656	0.782146275043488\\
0.1025390625	0.782654464244843\\
0.103031158447266	0.78326427936554\\
0.103355407714844	0.78377240896225\\
0.103828430175781	0.784280598163605\\
0.104236602783203	0.78478878736496\\
0.104701995849609	0.785347700119019\\
0.105003356933594	0.786008358001709\\
0.105539321899414	0.786618173122406\\
0.106021881103516	0.787227928638458\\
0.106273651123047	0.787786900997162\\
0.106769561767578	0.788345873355865\\
0.107107162475586	0.788904845714569\\
0.107631683349609	0.789514720439911\\
0.108009338378906	0.790022850036621\\
0.108299255371094	0.790581822395325\\
0.108486175537109	0.791140735149384\\
0.108791351318359	0.791648864746094\\
0.109207153320312	0.792156994342804\\
0.109611511230469	0.792665123939514\\
0.110042572021484	0.793274879455566\\
0.110591888427734	0.793783009052277\\
0.111000061035156	0.794392824172974\\
0.111396789550781	0.794901072978973\\
0.111640930175781	0.795459985733032\\
0.111988067626953	0.796019017696381\\
0.112388610839844	0.796577990055084\\
0.112869262695312	0.797136962413788\\
0.113815307617188	0.797746777534485\\
0.114349365234375	0.798305749893188\\
0.11454963684082	0.798915565013885\\
0.114963531494141	0.799474537372589\\
0.115345001220703	0.800033569335938\\
0.115871429443359	0.800541698932648\\
0.116184234619141	0.801100730895996\\
0.116531372070312	0.801608860492706\\
0.116767883300781	0.80216783285141\\
0.117136001586914	0.802726864814758\\
0.117557525634766	0.803336620330811\\
0.117965698242188	0.803946495056152\\
0.118366241455078	0.804454624652863\\
0.118698120117188	0.804962813854218\\
0.119396209716797	0.805470943450928\\
0.119647979736328	0.805979132652283\\
0.120025634765625	0.806487262248993\\
0.120395660400391	0.80709707736969\\
0.120700836181641	0.807605266571045\\
0.121025085449219	0.8081134557724\\
0.121517181396484	0.808672428131104\\
0.122055053710938	0.809180617332458\\
0.122394561767578	0.809688806533813\\
0.12263298034668	0.810247778892517\\
0.1231689453125	0.810755968093872\\
0.123588562011719	0.811314940452576\\
0.123970031738281	0.811823129653931\\
0.124996185302734	0.812382102012634\\
0.125457763671875	0.812941074371338\\
0.125797271728516	0.813500046730042\\
0.126365661621094	0.814008235931396\\
0.127069473266602	0.814516425132751\\
0.127494812011719	0.815024554729462\\
0.127843856811523	0.815532743930817\\
0.128326416015625	0.81609171628952\\
0.128952026367188	0.81659984588623\\
0.129425048828125	0.817209720611572\\
0.129688262939453	0.817717909812927\\
0.130077362060547	0.818276822566986\\
0.130508422851562	0.818785011768341\\
0.131320953369141	0.819343984127045\\
0.132076263427734	0.819852113723755\\
0.132461547851562	0.820461988449097\\
0.132923126220703	0.820970118045807\\
0.133358001708984	0.82152909040451\\
0.133777618408203	0.822037279605865\\
0.134227752685547	0.822596251964569\\
0.134738922119141	0.823104381561279\\
0.135158538818359	0.823612570762634\\
0.135696411132812	0.824120759963989\\
0.136194229125977	0.824628889560699\\
0.137128829956055	0.825137078762054\\
0.137504577636719	0.825696051120758\\
0.137931823730469	0.826204180717468\\
0.138656616210938	0.826712369918823\\
0.138999938964844	0.827220499515533\\
0.139808654785156	0.827728688716888\\
0.140325546264648	0.828338503837585\\
0.140857696533203	0.828897476196289\\
0.1416015625	0.829456448554993\\
0.142002105712891	0.830015480518341\\
0.142414093017578	0.830574512481689\\
0.143115997314453	0.8310826420784\\
0.143512725830078	0.83159077167511\\
0.143985748291016	0.832098960876465\\
0.1446533203125	0.83260715007782\\
0.145301818847656	0.83311527967453\\
0.14605712890625	0.83362340927124\\
0.146717071533203	0.834131598472595\\
0.147377014160156	0.83463978767395\\
0.148147583007812	0.83514791727066\\
0.148578643798828	0.835656106472015\\
0.148876190185547	0.836164236068726\\
0.149688720703125	0.836672425270081\\
0.150260925292969	0.837282240390778\\
0.150920867919922	0.837942838668823\\
0.15129280090332	0.838451027870178\\
0.151988983154297	0.839060842990875\\
0.152400970458984	0.83956903219223\\
0.153278350830078	0.84007716178894\\
0.153810501098633	0.840636134147644\\
0.15449333190918	0.841195106506348\\
0.154899597167969	0.841703295707703\\
0.155250549316406	0.842211425304413\\
0.155605316162109	0.842770397663116\\
0.156227111816406	0.843278586864471\\
0.15673828125	0.843786716461182\\
0.157634735107422	0.84434574842453\\
0.158084869384766	0.844904720783234\\
0.158798217773438	0.845412850379944\\
0.159618377685547	0.845921039581299\\
0.160324096679688	0.846429228782654\\
0.160930633544922	0.846937358379364\\
0.161613464355469	0.847445547580719\\
0.162086486816406	0.848004519939423\\
0.162521362304688	0.848563551902771\\
0.162971496582031	0.849173307418823\\
0.163280487060547	0.849681496620178\\
0.164024353027344	0.850189626216888\\
0.164932250976562	0.850697815418243\\
0.165855407714844	0.851256787776947\\
0.166641235351562	0.851815760135651\\
0.167301177978516	0.852323889732361\\
0.167869567871094	0.852832078933716\\
0.168376922607422	0.853441834449768\\
0.16888427734375	0.854051649570465\\
0.169227600097656	0.854559779167175\\
0.169895172119141	0.855118751525879\\
0.170497894287109	0.855626881122589\\
0.171009063720703	0.856135070323944\\
0.171546936035156	0.856744885444641\\
0.171867370605469	0.857303857803345\\
0.172996520996094	0.857862830162048\\
0.173450469970703	0.858371019363403\\
0.173957824707031	0.858879148960114\\
0.1746826171875	0.859387278556824\\
0.175281524658203	0.859895467758179\\
0.175769805908203	0.860403597354889\\
0.176601409912109	0.860962569713593\\
0.177337646484375	0.861521542072296\\
0.177700042724609	0.862080514431\\
0.178169250488281	0.862639486789703\\
0.179172515869141	0.863147616386414\\
0.180084228515625	0.863706648349762\\
0.180946350097656	0.864214777946472\\
0.181484222412109	0.864773750305176\\
0.181940078735352	0.865281939506531\\
0.182571411132812	0.865790069103241\\
0.183364868164062	0.866298258304596\\
0.183835983276367	0.866908073425293\\
0.184558868408203	0.867568671703339\\
0.185012817382812	0.868127644062042\\
0.185588836669922	0.868635773658752\\
0.186500549316406	0.869194686412811\\
0.187034606933594	0.869702875614166\\
0.188133239746094	0.870211005210876\\
0.188785552978516	0.870719194412231\\
0.189559936523438	0.871227324008942\\
0.190071105957031	0.871735453605652\\
0.190784454345703	0.872243642807007\\
0.1915283203125	0.87280261516571\\
0.191730499267578	0.873310804367065\\
0.192420959472656	0.873818933963776\\
0.193572998046875	0.874327063560486\\
0.194450378417969	0.874835252761841\\
0.194988250732422	0.875445067882538\\
0.195819854736328	0.875953197479248\\
0.19666862487793	0.876461386680603\\
0.197940826416016	0.876969575881958\\
0.198326110839844	0.877477765083313\\
0.199050903320312	0.877985954284668\\
0.199680328369141	0.878494143486023\\
0.200531005859375	0.879002332687378\\
0.201297760009766	0.879510521888733\\
0.201953887939453	0.880018711090088\\
0.202602386474609	0.880526900291443\\
0.203777313232422	0.881035029888153\\
0.2049560546875	0.881594061851501\\
0.205780029296875	0.882153034210205\\
0.206668853759766	0.88266122341156\\
0.207595825195312	0.883220255374908\\
0.208225250244141	0.883779227733612\\
0.208980560302734	0.884287416934967\\
0.210067749023438	0.884795606136322\\
0.210979461669922	0.885303795337677\\
0.211795806884766	0.885862767696381\\
0.212533950805664	0.886370956897736\\
0.213451385498047	0.886879146099091\\
0.214763641357422	0.887438178062439\\
0.215480804443359	0.887946307659149\\
0.216449737548828	0.888454496860504\\
0.217304229736328	0.888962686061859\\
0.2181396484375	0.889470875263214\\
0.219051361083984	0.889979064464569\\
0.219749450683594	0.890487194061279\\
0.220649719238281	0.890995383262634\\
0.221939086914062	0.891554415225983\\
0.222854614257812	0.892113387584686\\
0.22430419921875	0.892621576786041\\
0.225177764892578	0.893129765987396\\
0.226078033447266	0.893688797950745\\
0.226978302001953	0.894196927547455\\
0.227893829345703	0.894755959510803\\
0.228973388671875	0.895264148712158\\
0.2298583984375	0.895772337913513\\
0.230865478515625	0.896331310272217\\
0.232421875	0.89689028263092\\
0.23411750793457	0.897398471832275\\
0.235671997070312	0.89790666103363\\
0.237480163574219	0.898465692996979\\
0.239227294921875	0.898973882198334\\
0.240486145019531	0.899482071399689\\
0.241340637207031	0.900091886520386\\
0.241996765136719	0.900701701641083\\
0.243335723876953	0.901209890842438\\
0.244838714599609	0.901768863201141\\
0.245960235595703	0.902277052402496\\
0.248073577880859	0.902785241603851\\
0.249408721923828	0.903293371200562\\
0.250457763671875	0.903801560401917\\
0.251548767089844	0.904309749603271\\
0.252750396728516	0.904817938804626\\
0.254127502441406	0.905326128005981\\
0.254878997802734	0.905834317207336\\
0.256099700927734	0.906342506408691\\
0.257518768310547	0.906850695610046\\
0.259479522705078	0.907511353492737\\
0.261470794677734	0.90807032585144\\
0.263076782226562	0.908578515052795\\
0.264072418212891	0.90908670425415\\
0.265869140625	0.909594893455505\\
0.266983032226562	0.91010308265686\\
0.268280029296875	0.910611271858215\\
0.270065307617188	0.91111946105957\\
0.271694183349609	0.911678433418274\\
0.273174285888672	0.912288248538971\\
0.275619506835938	0.912796437740326\\
0.276786804199219	0.913457095623016\\
0.278083801269531	0.913965284824371\\
0.280094146728516	0.914473474025726\\
0.28271484375	0.914981603622437\\
0.283447265625	0.915489792823792\\
0.284969329833984	0.915997982025146\\
0.286251068115234	0.916506171226501\\
0.288547515869141	0.917014360427856\\
0.289718627929688	0.91757333278656\\
0.290988922119141	0.918132364749908\\
0.292884826660156	0.918640553951263\\
0.294679641723633	0.919148743152618\\
0.296897888183594	0.919707715511322\\
0.298755645751953	0.920215904712677\\
0.301479339599609	0.920825719833374\\
0.303081512451172	0.921333909034729\\
0.304351806640625	0.921842098236084\\
0.305744171142578	0.922401130199432\\
0.308860778808594	0.922909319400787\\
0.310359954833984	0.923468291759491\\
0.31317138671875	0.923976480960846\\
0.314395904541016	0.924535512924194\\
0.316051483154297	0.925094485282898\\
0.317958831787109	0.925602674484253\\
0.320278167724609	0.926110863685608\\
0.321807861328125	0.926619052886963\\
0.322685241699219	0.927127242088318\\
0.324111938476562	0.927686274051666\\
0.326858520507812	0.928296089172363\\
0.329463958740234	0.928855061531067\\
0.331100463867188	0.929414093494415\\
0.333534240722656	0.92992228269577\\
0.335891723632812	0.930430471897125\\
0.338085174560547	0.93093866109848\\
0.339408874511719	0.931446850299835\\
0.342601776123047	0.932005822658539\\
0.345325469970703	0.932514011859894\\
0.34832763671875	0.933022201061249\\
0.350902557373047	0.933632016181946\\
0.353145599365234	0.934140205383301\\
0.357357025146484	0.934648394584656\\
0.359851837158203	0.935207366943359\\
0.363410949707031	0.935715556144714\\
0.364887237548828	0.936223745346069\\
0.367477416992188	0.936731934547424\\
0.370265960693359	0.937240123748779\\
0.372808456420898	0.937748312950134\\
0.375930786132812	0.938256502151489\\
0.378990173339844	0.938815474510193\\
0.382179260253906	0.939374506473541\\
0.385948181152344	0.939882636070251\\
0.390056610107422	0.940492451190948\\
0.393299102783203	0.941000640392303\\
0.396804809570312	0.941508829593658\\
0.399135589599609	0.942067801952362\\
0.402175903320312	0.942575991153717\\
0.405597686767578	0.943135023117065\\
0.409114837646484	0.943643152713776\\
0.412879943847656	0.944151341915131\\
0.417228698730469	0.944710373878479\\
0.420223236083984	0.945320188999176\\
0.423934936523438	0.945828318595886\\
0.426769256591797	0.946387350559235\\
0.430244445800781	0.946946322917938\\
0.433357238769531	0.947454512119293\\
0.43766975402832	0.948115110397339\\
0.439990997314453	0.948623299598694\\
0.444671630859375	0.949131488800049\\
0.448184967041016	0.949639678001404\\
0.450798034667969	0.950147867202759\\
0.456001281738281	0.950706839561462\\
0.460166931152344	0.951265811920166\\
0.462680816650391	0.951774001121521\\
0.468917846679688	0.952383816242218\\
0.472114562988281	0.952892005443573\\
0.475727081298828	0.953400135040283\\
0.479240417480469	0.953908324241638\\
0.48626708984375	0.954416513442993\\
0.491119384765625	0.954924702644348\\
0.496074676513672	0.955432832241058\\
0.499397277832031	0.955991864204407\\
0.501918792724609	0.956499993801117\\
0.504108428955078	0.957059025764465\\
0.512008666992188	0.957668840885162\\
0.516119003295898	0.958176970481873\\
0.520387649536133	0.958685159683228\\
0.524612426757812	0.959193348884583\\
0.527610778808594	0.959752321243286\\
0.535346984863281	0.960362136363983\\
0.537925720214844	0.960921108722687\\
0.542186737060547	0.961429297924042\\
0.548118591308594	0.961988270282745\\
0.550949096679688	0.962598085403442\\
0.556480407714844	0.963157117366791\\
0.561782836914062	0.963665246963501\\
0.569782257080078	0.964173436164856\\
0.575572967529297	0.964783251285553\\
0.579769134521484	0.965291440486908\\
0.584537506103516	0.965799629688263\\
0.592849731445312	0.966307759284973\\
0.597711563110352	0.966815948486328\\
0.604499816894531	0.967324137687683\\
0.610992431640625	0.96793395280838\\
0.615268707275391	0.968442142009735\\
0.619548797607422	0.968950271606445\\
0.621311187744141	0.969509303569794\\
0.631355285644531	0.970068275928497\\
0.639076232910156	0.970627307891846\\
0.642009735107422	0.971135497093201\\
0.651018142700195	0.971694469451904\\
0.656330108642578	0.972304284572601\\
0.667991638183594	0.972863256931305\\
0.673923492431641	0.97337144613266\\
0.683128356933594	0.973879635334015\\
0.690166473388672	0.974641919136047\\
0.700801849365234	0.975353360176086\\
0.714698791503906	0.976014018058777\\
0.724052429199219	0.976674616336823\\
0.738563537597656	0.977233648300171\\
0.749538421630859	0.977792620658875\\
0.758998870849609	0.978351593017578\\
0.774829864501953	0.978910624980927\\
0.785774230957031	0.979418814182281\\
0.798759460449219	0.979927003383636\\
0.806859970092773	0.98048597574234\\
0.816219329833984	0.980994164943695\\
0.824806213378906	0.98150235414505\\
0.837226867675781	0.982162952423096\\
0.844631195068359	0.982874393463135\\
0.857660293579102	0.98338258266449\\
0.871479034423828	0.983890771865845\\
0.882987976074219	0.98455137014389\\
0.902370452880859	0.985161185264587\\
0.911758422851562	0.985669374465942\\
0.920528411865234	0.986228406429291\\
0.954254150390625	0.986736536026001\\
0.965194702148438	0.987244725227356\\
0.979145050048828	0.987752914428711\\
0.993045806884766	0.988311886787415\\
1.01663398742676	0.988921701908112\\
1.03094863891602	0.989429891109467\\
1.04920959472656	0.989988923072815\\
1.08318138122559	0.990598678588867\\
1.1012077331543	0.991157710552216\\
1.13631820678711	0.991716682910919\\
1.15847778320312	0.992224872112274\\
1.18953323364258	0.992733061313629\\
1.21042251586914	0.993292033672333\\
1.24598121643066	0.993800222873688\\
1.28349685668945	0.994308412075043\\
1.36295318603516	0.994867384433746\\
1.45169830322266	0.995375573635101\\
1.52398300170898	0.995985388755798\\
1.57793807983398	0.996646046638489\\
1.64258193969727	0.997255861759186\\
1.70186996459961	0.997763991355896\\
1.80601119995117	0.998323023319244\\
1.84453964233398	0.998881995677948\\
1.89208984375	0.999441027641296\\
1.99665641784668	1\\
};
\addlegendentry{Ours (%
  \tikz[baseline=-0.6ex]\fill[mycolor1] (0,0) circle (2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0946071669459343},
  \tikz[baseline=-0.6ex]\fill[mycolor1] (-2.0pt,-2.0pt) rectangle (2.0pt,2.0pt);\pgfmathprintnumber[fixed,precision=2,zerofill]{0.0237464904785156})}

\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0946071669459343	0.769797801971436\\
};

\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
0.0237464904785156	0.500026226043701\\
};

\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.314904689788818	0.723322093486786\\
};

\addplot [color=mycolor2, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0833930969238281	0.500066936016083\\
};

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0882506668567657	0.748626112937927\\
};

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0266637802124023	0.500006079673767\\
};


==> tikz/fine_sync_impact_of_I.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04314,0.23922,0.56863}%
\definecolor{mycolor3}{rgb}{0.24314,0.41569,0.58039}%
\definecolor{mycolor5}{rgb}{0.54902,0.65490,0.75686}%
\definecolor{mycolor7}{rgb}{0.74902,0.80784,0.86275}%
\definecolor{mycolor9}{rgb}{0.54510,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.13333,0.54510,0.13333}%
%


\addplot [color=mycolor9, dashed, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.537628173828125\\
-19	0.491519927978516\\
-18	0.438884735107422\\
-17	0.387397766113281\\
-16	0.333309173583984\\
-15	0.28662109375\\
-14	0.245201110839844\\
-13	0.21343994140625\\
-12	0.188751220703125\\
-11	0.167743682861328\\
-10	0.151542663574219\\
-9	0.137935638427734\\
-8	0.127010345458984\\
-7	0.118789672851562\\
-6	0.112823486328125\\
-5	0.108127593994141\\
-4	0.103370666503906\\
-3	0.0988998413085938\\
-2	0.0960731506347656\\
-1	0.0933341979980469\\
0	0.0915241241455078\\
1	0.08984375\\
2	0.0888214111328125\\
3	0.0880641937255859\\
4	0.0871200561523438\\
5	0.0865402221679688\\
6	0.0859642028808594\\
7	0.0855712890625\\
8	0.0850973129272461\\
9	0.0850334167480469\\
10	0.0845718383789062\\
11	0.0844306945800781\\
12	0.0843467712402344\\
13	0.0842781066894531\\
14	0.0840721130371094\\
15	0.08404541015625\\
16	0.0839385986328125\\
17	0.0838088989257812\\
18	0.0837593078613281\\
19	0.0835914611816406\\
20	0.0835514068603516\\
};
\addlegendentry{FDNC}

\addplot [color=mycolor9, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0835514068603516\\
30	0.0833930969238281\\
};
\addplot [color=mycolor9, only marks, mark size=2.8pt, mark=square*, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
30	0.0833930969238281\\
};

\addplot [color=mycolor11, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.136745452880859\\
-19	0.121070861816406\\
-18	0.106924057006836\\
-17	0.0947647094726562\\
-16	0.0871391296386719\\
-15	0.0760650634765625\\
-14	0.069091796875\\
-13	0.0636634826660156\\
-12	0.0576715469360352\\
-11	0.0551643371582031\\
-10	0.0526561737060547\\
-9	0.0512142181396484\\
-8	0.0489234924316406\\
-7	0.046478271484375\\
-6	0.0446233749389648\\
-5	0.0432052612304688\\
-4	0.0423355102539062\\
-3	0.04034423828125\\
-2	0.0392093658447266\\
-1	0.03875732421875\\
0	0.0371170043945312\\
1	0.0363960266113281\\
2	0.0347843170166016\\
3	0.0339679718017578\\
4	0.0335960388183594\\
5	0.0324134826660156\\
6	0.0315818786621094\\
7	0.0315227508544922\\
8	0.0309486389160156\\
9	0.0306196212768555\\
10	0.0302600860595703\\
11	0.0299835205078125\\
12	0.0300979614257812\\
13	0.0296630859375\\
14	0.0293083190917969\\
15	0.0287284851074219\\
16	0.0286979675292969\\
17	0.0282020568847656\\
18	0.0283451080322266\\
19	0.0280647277832031\\
20	0.0280399322509766\\
};
\addlegendentry{JADE}

\addplot [color=mycolor11, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0280399322509766\\
30	0.0266637802124023\\
};
\addplot [color=mycolor11, only marks, mark size=2.5, mark=diamond*, mark options={solid, fill=mycolor11, draw=mycolor11}, forget plot]
  table[row sep=crcr]{%
30	0.0266637802124023\\
};


\addplot [color=mycolor5, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.0912513732910156\\
-19	0.0901374816894531\\
-18	0.0893001556396484\\
-17	0.0885429382324219\\
-16	0.0876197814941406\\
-15	0.0861129760742188\\
-14	0.0850257873535156\\
-13	0.0840663909912109\\
-12	0.0829925537109375\\
-11	0.0826416015625\\
-10	0.0820083618164062\\
-9	0.0808811187744141\\
-8	0.0797595977783203\\
-7	0.0788192749023438\\
-6	0.0780467987060547\\
-5	0.0771331787109375\\
-4	0.0764541625976562\\
-3	0.0756072998046875\\
-2	0.0747528076171875\\
-1	0.0741748809814453\\
0	0.0732822418212891\\
1	0.0723810195922852\\
2	0.0716085433959961\\
3	0.0712003707885742\\
4	0.070465087890625\\
5	0.0698604583740234\\
6	0.0685348510742188\\
7	0.0679244995117188\\
8	0.0670967102050781\\
9	0.0662441253662109\\
10	0.0653076171875\\
11	0.0641059875488281\\
12	0.0631484985351562\\
13	0.0624465942382812\\
14	0.0616073608398438\\
15	0.0609321594238281\\
16	0.060154914855957\\
17	0.0592632293701172\\
18	0.0581512451171875\\
19	0.0571727752685547\\
20	0.0565223693847656\\
};
\addlegendentry{Ours ($I_\textnormal{F}$=4)}

\addplot [color=mycolor5, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0565223693847656\\
30	0.0380706787109375\\
};
\addplot [color=mycolor5, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
30	0.0380706787109375\\
};

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.0568618774414062\\
-19	0.0557861328125\\
-18	0.0548858642578125\\
-17	0.0545501708984375\\
-16	0.0531959533691406\\
-15	0.0522603988647461\\
-14	0.0518684387207031\\
-13	0.0511035919189453\\
-12	0.0503320693969727\\
-11	0.0498390197753906\\
-10	0.0492095947265625\\
-9	0.0483551025390625\\
-8	0.0473976135253906\\
-7	0.0467338562011719\\
-6	0.0462150573730469\\
-5	0.0458316802978516\\
-4	0.0453643798828125\\
-3	0.0445556640625\\
-2	0.0439682006835938\\
-1	0.043243408203125\\
0	0.0423965454101562\\
1	0.0415544509887695\\
2	0.0411396026611328\\
3	0.0405960083007812\\
4	0.0397987365722656\\
5	0.0391998291015625\\
6	0.0386886596679688\\
7	0.0382633209228516\\
8	0.0377235412597656\\
9	0.0371475219726562\\
10	0.0366134643554688\\
11	0.0362091064453125\\
12	0.0354843139648438\\
13	0.0350570678710938\\
14	0.0345773696899414\\
15	0.0341987609863281\\
16	0.0337448120117188\\
17	0.0335407257080078\\
18	0.0330429077148438\\
19	0.0326614379882812\\
20	0.0324211120605469\\
};
\addlegendentry{Ours ($I_\textnormal{F}$=8)}

\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0324211120605469\\
30	0.0267009735107422\\
};
\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
30	0.0267009735107422\\
};

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.0341987609863281\\
-19	0.0339317321777344\\
-18	0.0338916778564453\\
-17	0.0337276458740234\\
-16	0.0334281921386719\\
-15	0.0331153869628906\\
-14	0.0329246520996094\\
-13	0.032710075378418\\
-12	0.0325126647949219\\
-11	0.0323410034179688\\
-10	0.0321254730224609\\
-9	0.0319957733154297\\
-8	0.03179931640625\\
-7	0.0314817428588867\\
-6	0.0313453674316406\\
-5	0.0312995910644531\\
-4	0.0311117172241211\\
-3	0.0308570861816406\\
-2	0.0306739807128906\\
-1	0.030548095703125\\
0	0.0301494598388672\\
1	0.0300979614257812\\
2	0.0298233032226562\\
3	0.0296955108642578\\
4	0.0295257568359375\\
5	0.0293922424316406\\
6	0.0292701721191406\\
7	0.0291481018066406\\
8	0.0289821624755859\\
9	0.0288238525390625\\
10	0.0286521911621094\\
11	0.0284538269042969\\
12	0.0282516479492188\\
13	0.0281295776367188\\
14	0.0279159545898438\\
15	0.0278434753417969\\
16	0.0277976989746094\\
17	0.0277023315429688\\
18	0.0275688171386719\\
19	0.0273323059082031\\
20	0.0271072387695312\\
};
\addlegendentry{Ours ($I_\textnormal{F}$=16)}

\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0271072387695312\\
30	0.0237464904785156\\
};
\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
30	0.0237464904785156\\
};




==> tikz/fine_sync_impact_of_snr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.04314,0.23922,0.56863}%
\definecolor{mycolor3}{rgb}{0.24314,0.41569,0.58039}%
\definecolor{mycolor5}{rgb}{0.54902,0.65490,0.75686}%
\definecolor{mycolor7}{rgb}{0.74902,0.80784,0.86275}%
\definecolor{mycolor9}{rgb}{0.54510,0.00000,0.00000}%
\definecolor{mycolor11}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor12}{rgb}{0.49400,0.18400,0.55600}%
%


\addplot [color=mycolor9, dashed, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.537628173828125\\
-19	0.491519927978516\\
-18	0.438884735107422\\
-17	0.387397766113281\\
-16	0.333309173583984\\
-15	0.28662109375\\
-14	0.245201110839844\\
-13	0.21343994140625\\
-12	0.188751220703125\\
-11	0.167743682861328\\
-10	0.151542663574219\\
-9	0.137935638427734\\
-8	0.127010345458984\\
-7	0.118789672851562\\
-6	0.112823486328125\\
-5	0.108127593994141\\
-4	0.103370666503906\\
-3	0.0988998413085938\\
-2	0.0960731506347656\\
-1	0.0933341979980469\\
0	0.0915241241455078\\
1	0.08984375\\
2	0.0888214111328125\\
3	0.0880641937255859\\
4	0.0871200561523438\\
5	0.0865402221679688\\
6	0.0859642028808594\\
7	0.0855712890625\\
8	0.0850973129272461\\
9	0.0850334167480469\\
10	0.0845718383789062\\
11	0.0844306945800781\\
12	0.0843467712402344\\
13	0.0842781066894531\\
14	0.0840721130371094\\
15	0.08404541015625\\
16	0.0839385986328125\\
17	0.0838088989257812\\
18	0.0837593078613281\\
19	0.0835914611816406\\
20	0.0835514068603516\\
};
\addlegendentry{FDNC}

\addplot [color=mycolor9, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0835514068603516\\
30	0.0833930969238281\\
};
\addplot [color=mycolor9, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
30	0.0833930969238281\\
};

\addplot [color=mycolor11, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.136745452880859\\
-19	0.121070861816406\\
-18	0.106924057006836\\
-17	0.0947647094726562\\
-16	0.0871391296386719\\
-15	0.0760650634765625\\
-14	0.069091796875\\
-13	0.0636634826660156\\
-12	0.0576715469360352\\
-11	0.0551643371582031\\
-10	0.0526561737060547\\
-9	0.0512142181396484\\
-8	0.0489234924316406\\
-7	0.046478271484375\\
-6	0.0446233749389648\\
-5	0.0432052612304688\\
-4	0.0423355102539062\\
-3	0.04034423828125\\
-2	0.0392093658447266\\
-1	0.03875732421875\\
0	0.0371170043945312\\
1	0.0363960266113281\\
2	0.0347843170166016\\
3	0.0339679718017578\\
4	0.0335960388183594\\
5	0.0324134826660156\\
6	0.0315818786621094\\
7	0.0315227508544922\\
8	0.0309486389160156\\
9	0.0306196212768555\\
10	0.0302600860595703\\
11	0.0299835205078125\\
12	0.0300979614257812\\
13	0.0296630859375\\
14	0.0293083190917969\\
15	0.0287284851074219\\
16	0.0286979675292969\\
17	0.0282020568847656\\
18	0.0283451080322266\\
19	0.0280647277832031\\
20	0.0280399322509766\\
};
\addlegendentry{JADE}

\addplot [color=mycolor11, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0280399322509766\\
30	0.0266637802124023\\
};
\addplot [color=mycolor11, only marks, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor11, draw=mycolor11}, forget plot]
  table[row sep=crcr]{%
30	0.0266637802124023\\
};



\addplot [color=mycolor5, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.068817138671875\\
-19	0.0685997009277344\\
-18	0.0680046081542969\\
-17	0.0677986145019531\\
-16	0.0673904418945312\\
-15	0.0669631958007812\\
-14	0.0665512084960938\\
-13	0.0660314559936523\\
-12	0.0656890869140625\\
-11	0.0654525756835938\\
-10	0.0649032592773438\\
-9	0.0646171569824219\\
-8	0.0645370483398438\\
-7	0.0641326904296875\\
-6	0.0638513565063477\\
-5	0.0634689331054688\\
-4	0.0632686614990234\\
-3	0.0630245208740234\\
-2	0.0627250671386719\\
-1	0.0625638961791992\\
0	0.0624198913574219\\
1	0.0619850158691406\\
2	0.0619239807128906\\
3	0.0617027282714844\\
4	0.0613174438476562\\
5	0.0611915588378906\\
6	0.0609893798828125\\
7	0.0608272552490234\\
8	0.0607089996337891\\
9	0.0603504180908203\\
10	0.0602912902832031\\
11	0.0602798461914062\\
12	0.0600242614746094\\
13	0.0598430633544922\\
14	0.0594825744628906\\
15	0.0593833923339844\\
16	0.059112548828125\\
17	0.0589313507080078\\
18	0.0586223602294922\\
19	0.0585441589355469\\
20	0.0581932067871094\\
};
\addlegendentry{Ours (SNR=10 dB)}

\addplot [color=mycolor5, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0581932067871094\\
30	0.0564994812011719\\
};
\addplot [color=mycolor5, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
30	0.0564994812011719\\
};

\addplot [color=mycolor3, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.0497474670410156\\
-19	0.0496921539306641\\
-18	0.0495319366455078\\
-17	0.0490798950195312\\
-16	0.0487632751464844\\
-15	0.0486869812011719\\
-14	0.0484733581542969\\
-13	0.0481033325195312\\
-12	0.0479354858398438\\
-11	0.0477447509765625\\
-10	0.0472984313964844\\
-9	0.0469427108764648\\
-8	0.0466041564941406\\
-7	0.0465431213378906\\
-6	0.0464553833007812\\
-5	0.0461502075195312\\
-4	0.0460128784179688\\
-3	0.0457725524902344\\
-2	0.0454559326171875\\
-1	0.0452690124511719\\
0	0.0447921752929688\\
1	0.0445632934570312\\
2	0.0443763732910156\\
3	0.0442352294921875\\
4	0.0440244674682617\\
5	0.0440206527709961\\
6	0.0437850952148438\\
7	0.0435867309570312\\
8	0.0435409545898438\\
9	0.043426513671875\\
10	0.0432357788085938\\
11	0.0431289672851562\\
12	0.0428962707519531\\
13	0.0427589416503906\\
14	0.0425300598144531\\
15	0.0423622131347656\\
16	0.0421466827392578\\
17	0.0419788360595703\\
18	0.041748046875\\
19	0.0415973663330078\\
20	0.0415534973144531\\
};
\addlegendentry{Ours (SNR=20 dB)}

\addplot [color=mycolor3, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0415534973144531\\
30	0.0380783081054688\\
};
\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
30	0.0380783081054688\\
};

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
-20	0.0341987609863281\\
-19	0.0339317321777344\\
-18	0.0338916778564453\\
-17	0.0337276458740234\\
-16	0.0334281921386719\\
-15	0.0331153869628906\\
-14	0.0329246520996094\\
-13	0.032710075378418\\
-12	0.0325126647949219\\
-11	0.0323410034179688\\
-10	0.0321254730224609\\
-9	0.0319957733154297\\
-8	0.03179931640625\\
-7	0.0314817428588867\\
-6	0.0313453674316406\\
-5	0.0312995910644531\\
-4	0.0311117172241211\\
-3	0.0308570861816406\\
-2	0.0306739807128906\\
-1	0.030548095703125\\
0	0.0301494598388672\\
1	0.0300979614257812\\
2	0.0298233032226562\\
3	0.0296955108642578\\
4	0.0295257568359375\\
5	0.0293922424316406\\
6	0.0292701721191406\\
7	0.0291481018066406\\
8	0.0289821624755859\\
9	0.0288238525390625\\
10	0.0286521911621094\\
11	0.0284538269042969\\
12	0.0282516479492188\\
13	0.0281295776367188\\
14	0.0279159545898438\\
15	0.0278434753417969\\
16	0.0277976989746094\\
17	0.0277023315429688\\
18	0.0275688171386719\\
19	0.0273323059082031\\
20	0.0271072387695312\\
};
\addlegendentry{Ours (SNR=30 dB)}

\addplot [color=mycolor1, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
20	0.0271072387695312\\
30	0.0237464904785156\\
};
\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
30	0.0237464904785156\\
};



